Consecutive Inertia Drift of Autonomous RC Car via Primitive-based Planning and Data-driven Control

Inertia drift is an aggressive transitional driving maneuver, which is challenging due to the high nonlinearity of the system and the stringent requirement on control and planning performance. This paper presents a solution for the consecutive inertia drift of an autonomous RC car based on primitive-based planning and data-driven control. The planner generates complex paths via the concatenation of path segments called primitives, and the controller eases the burden on feedback by interpolating between multiple real trajectories with different initial conditions into one near-feasible reference trajectory. The proposed strategy is capable of drifting through various paths containing consecutive turns, which is validated in both simulation and reality.

==> figures/2_circle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.600000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.286955in}{1.144357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.286955in}{0.541131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475457in}{1.020318in}}%
\pgfpathlineto{\pgfqpoint{0.480728in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{0.485742in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{0.490485in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.494944in}{1.053003in}}%
\pgfpathlineto{\pgfqpoint{0.499107in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{0.502964in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{0.506505in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{0.509723in}{1.088064in}}%
\pgfpathlineto{\pgfqpoint{0.512610in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{0.515163in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{0.517378in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{0.519260in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{0.520806in}{1.133275in}}%
\pgfpathlineto{\pgfqpoint{0.522012in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{0.522877in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{0.523577in}{1.169261in}}%
\pgfpathlineto{\pgfqpoint{0.523412in}{1.178201in}}%
\pgfpathlineto{\pgfqpoint{0.522904in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{0.522054in}{1.195948in}}%
\pgfpathlineto{\pgfqpoint{0.520865in}{1.204726in}}%
\pgfpathlineto{\pgfqpoint{0.519338in}{1.213425in}}%
\pgfpathlineto{\pgfqpoint{0.517471in}{1.222051in}}%
\pgfpathlineto{\pgfqpoint{0.515269in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{0.512732in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{0.509867in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{0.506676in}{1.255577in}}%
\pgfpathlineto{\pgfqpoint{0.503163in}{1.263656in}}%
\pgfpathlineto{\pgfqpoint{0.499332in}{1.271594in}}%
\pgfpathlineto{\pgfqpoint{0.495188in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{0.490738in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{0.485987in}{1.294443in}}%
\pgfpathlineto{\pgfqpoint{0.480942in}{1.301703in}}%
\pgfpathlineto{\pgfqpoint{0.475609in}{1.308768in}}%
\pgfpathlineto{\pgfqpoint{0.469995in}{1.315628in}}%
\pgfpathlineto{\pgfqpoint{0.464106in}{1.322274in}}%
\pgfpathlineto{\pgfqpoint{0.457952in}{1.328696in}}%
\pgfpathlineto{\pgfqpoint{0.451541in}{1.334883in}}%
\pgfpathlineto{\pgfqpoint{0.444884in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{0.437991in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{0.430872in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{0.423535in}{1.357081in}}%
\pgfpathlineto{\pgfqpoint{0.415991in}{1.361952in}}%
\pgfpathlineto{\pgfqpoint{0.408251in}{1.366536in}}%
\pgfpathlineto{\pgfqpoint{0.400323in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{0.392219in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{0.383947in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.375521in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{0.366953in}{1.384947in}}%
\pgfpathlineto{\pgfqpoint{0.358252in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{0.349430in}{1.390103in}}%
\pgfpathlineto{\pgfqpoint{0.340499in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{0.331474in}{1.393941in}}%
\pgfpathlineto{\pgfqpoint{0.322368in}{1.395356in}}%
\pgfpathlineto{\pgfqpoint{0.313191in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{0.303958in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{0.294679in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{0.285373in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{0.276051in}{1.397302in}}%
\pgfpathlineto{\pgfqpoint{0.266728in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{0.257414in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{0.248124in}{1.394326in}}%
\pgfpathlineto{\pgfqpoint{0.238875in}{1.392645in}}%
\pgfpathlineto{\pgfqpoint{0.229680in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{0.220551in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{0.211501in}{1.385563in}}%
\pgfpathlineto{\pgfqpoint{0.202543in}{1.382532in}}%
\pgfpathlineto{\pgfqpoint{0.193693in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{0.184965in}{1.375489in}}%
\pgfpathlineto{\pgfqpoint{0.176369in}{1.371488in}}%
\pgfpathlineto{\pgfqpoint{0.167918in}{1.367173in}}%
\pgfpathlineto{\pgfqpoint{0.159624in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{0.151500in}{1.357628in}}%
\pgfpathlineto{\pgfqpoint{0.143559in}{1.352412in}}%
\pgfpathlineto{\pgfqpoint{0.135811in}{1.346911in}}%
\pgfpathlineto{\pgfqpoint{0.128267in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{0.120937in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{0.113833in}{1.328772in}}%
\pgfpathlineto{\pgfqpoint{0.106964in}{1.322210in}}%
\pgfpathlineto{\pgfqpoint{0.100339in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{0.093968in}{1.308366in}}%
\pgfpathlineto{\pgfqpoint{0.087859in}{1.301103in}}%
\pgfpathlineto{\pgfqpoint{0.082020in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{0.076459in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{0.071183in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{0.066199in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{0.061500in}{1.261780in}}%
\pgfpathlineto{\pgfqpoint{0.057099in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{0.053006in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{0.049227in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{0.045775in}{1.227320in}}%
\pgfpathlineto{\pgfqpoint{0.042660in}{1.218457in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{1.209605in}}%
\pgfpathlineto{\pgfqpoint{0.037447in}{1.200843in}}%
\pgfpathlineto{\pgfqpoint{0.034334in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.031792in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{0.029789in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{0.028324in}{1.152891in}}%
\pgfpathlineto{\pgfqpoint{0.027666in}{1.145764in}}%
\pgfpathlineto{\pgfqpoint{0.027320in}{1.138782in}}%
\pgfpathlineto{\pgfqpoint{0.027310in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{0.027638in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{0.028299in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{0.029292in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{0.030616in}{1.103636in}}%
\pgfpathlineto{\pgfqpoint{0.032267in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{0.034242in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{0.036533in}{1.082329in}}%
\pgfpathlineto{\pgfqpoint{0.039137in}{1.075280in}}%
\pgfpathlineto{\pgfqpoint{0.042047in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{0.045263in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{0.048770in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{0.052564in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{0.056638in}{1.040744in}}%
\pgfpathlineto{\pgfqpoint{0.060984in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{0.068032in}{1.024010in}}%
\pgfpathlineto{\pgfqpoint{0.075689in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{0.083867in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{0.092477in}{0.994853in}}%
\pgfpathlineto{\pgfqpoint{0.101448in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{0.110768in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{0.120405in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{0.130299in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{0.140473in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{0.150922in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{0.161702in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{0.176594in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{0.196191in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{0.221292in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{0.296015in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{0.316029in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{0.335894in}{0.827000in}}%
\pgfpathlineto{\pgfqpoint{0.350772in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{0.365541in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{0.380059in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{0.394238in}{0.784260in}}%
\pgfpathlineto{\pgfqpoint{0.407996in}{0.772874in}}%
\pgfpathlineto{\pgfqpoint{0.421244in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{0.433895in}{0.749575in}}%
\pgfpathlineto{\pgfqpoint{0.445996in}{0.737655in}}%
\pgfpathlineto{\pgfqpoint{0.453800in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{0.461408in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{0.468834in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{0.476081in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{0.483136in}{0.695243in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.686180in}}%
\pgfpathlineto{\pgfqpoint{0.496674in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{0.503134in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{0.509383in}{0.657803in}}%
\pgfpathlineto{\pgfqpoint{0.515413in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.521212in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{0.526765in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.532050in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{0.537038in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{0.541711in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{0.546054in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.575424in}}%
\pgfpathlineto{\pgfqpoint{0.553750in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{0.557101in}{0.554569in}}%
\pgfpathlineto{\pgfqpoint{0.560122in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{0.562812in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{0.565171in}{0.523341in}}%
\pgfpathlineto{\pgfqpoint{0.567203in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{0.568922in}{0.502438in}}%
\pgfpathlineto{\pgfqpoint{0.570323in}{0.491964in}}%
\pgfpathlineto{\pgfqpoint{0.571405in}{0.481528in}}%
\pgfpathlineto{\pgfqpoint{0.572167in}{0.471151in}}%
\pgfpathlineto{\pgfqpoint{0.572608in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.450666in}}%
\pgfpathlineto{\pgfqpoint{0.572528in}{0.440603in}}%
\pgfpathlineto{\pgfqpoint{0.572015in}{0.430676in}}%
\pgfpathlineto{\pgfqpoint{0.571192in}{0.420897in}}%
\pgfpathlineto{\pgfqpoint{0.570066in}{0.411275in}}%
\pgfpathlineto{\pgfqpoint{0.568640in}{0.401820in}}%
\pgfpathlineto{\pgfqpoint{0.566920in}{0.392542in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.383448in}}%
\pgfpathlineto{\pgfqpoint{0.562624in}{0.374548in}}%
\pgfpathlineto{\pgfqpoint{0.560059in}{0.365850in}}%
\pgfpathlineto{\pgfqpoint{0.557224in}{0.357363in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{0.349093in}}%
\pgfpathlineto{\pgfqpoint{0.550773in}{0.341047in}}%
\pgfpathlineto{\pgfqpoint{0.547154in}{0.333212in}}%
\pgfpathlineto{\pgfqpoint{0.543273in}{0.325589in}}%
\pgfpathlineto{\pgfqpoint{0.539142in}{0.318196in}}%
\pgfpathlineto{\pgfqpoint{0.534767in}{0.311038in}}%
\pgfpathlineto{\pgfqpoint{0.530150in}{0.304114in}}%
\pgfpathlineto{\pgfqpoint{0.525265in}{0.297392in}}%
\pgfpathlineto{\pgfqpoint{0.520092in}{0.290846in}}%
\pgfpathlineto{\pgfqpoint{0.514627in}{0.284471in}}%
\pgfpathlineto{\pgfqpoint{0.508868in}{0.278268in}}%
\pgfpathlineto{\pgfqpoint{0.502816in}{0.272239in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{0.266386in}}%
\pgfpathlineto{\pgfqpoint{0.489838in}{0.260711in}}%
\pgfpathlineto{\pgfqpoint{0.482921in}{0.255227in}}%
\pgfpathlineto{\pgfqpoint{0.475728in}{0.249944in}}%
\pgfpathlineto{\pgfqpoint{0.468268in}{0.244877in}}%
\pgfpathlineto{\pgfqpoint{0.460559in}{0.240043in}}%
\pgfpathlineto{\pgfqpoint{0.452621in}{0.235462in}}%
\pgfpathlineto{\pgfqpoint{0.444464in}{0.231144in}}%
\pgfpathlineto{\pgfqpoint{0.436096in}{0.227094in}}%
\pgfpathlineto{\pgfqpoint{0.427526in}{0.223321in}}%
\pgfpathlineto{\pgfqpoint{0.418773in}{0.219836in}}%
\pgfpathlineto{\pgfqpoint{0.409856in}{0.216651in}}%
\pgfpathlineto{\pgfqpoint{0.400786in}{0.213772in}}%
\pgfpathlineto{\pgfqpoint{0.391575in}{0.211205in}}%
\pgfpathlineto{\pgfqpoint{0.382231in}{0.208953in}}%
\pgfpathlineto{\pgfqpoint{0.372774in}{0.207024in}}%
\pgfpathlineto{\pgfqpoint{0.363225in}{0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.353595in}{0.204158in}}%
\pgfpathlineto{\pgfqpoint{0.343894in}{0.203226in}}%
\pgfpathlineto{\pgfqpoint{0.334133in}{0.202632in}}%
\pgfpathlineto{\pgfqpoint{0.324331in}{0.202377in}}%
\pgfpathlineto{\pgfqpoint{0.314506in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{0.304668in}{0.202894in}}%
\pgfpathlineto{\pgfqpoint{0.294830in}{0.203667in}}%
\pgfpathlineto{\pgfqpoint{0.285002in}{0.204782in}}%
\pgfpathlineto{\pgfqpoint{0.275200in}{0.206239in}}%
\pgfpathlineto{\pgfqpoint{0.265440in}{0.208037in}}%
\pgfpathlineto{\pgfqpoint{0.255733in}{0.210173in}}%
\pgfpathlineto{\pgfqpoint{0.246091in}{0.212646in}}%
\pgfpathlineto{\pgfqpoint{0.236523in}{0.215455in}}%
\pgfpathlineto{\pgfqpoint{0.227044in}{0.218594in}}%
\pgfpathlineto{\pgfqpoint{0.217669in}{0.222062in}}%
\pgfpathlineto{\pgfqpoint{0.208407in}{0.225853in}}%
\pgfpathlineto{\pgfqpoint{0.199269in}{0.229964in}}%
\pgfpathlineto{\pgfqpoint{0.190265in}{0.234391in}}%
\pgfpathlineto{\pgfqpoint{0.181409in}{0.239128in}}%
\pgfpathlineto{\pgfqpoint{0.172712in}{0.244170in}}%
\pgfpathlineto{\pgfqpoint{0.164185in}{0.249510in}}%
\pgfpathlineto{\pgfqpoint{0.155837in}{0.255144in}}%
\pgfpathlineto{\pgfqpoint{0.147678in}{0.261064in}}%
\pgfpathlineto{\pgfqpoint{0.139719in}{0.267264in}}%
\pgfpathlineto{\pgfqpoint{0.131970in}{0.273735in}}%
\pgfpathlineto{\pgfqpoint{0.124442in}{0.280470in}}%
\pgfpathlineto{\pgfqpoint{0.117141in}{0.287462in}}%
\pgfpathlineto{\pgfqpoint{0.110078in}{0.294703in}}%
\pgfpathlineto{\pgfqpoint{0.103262in}{0.302184in}}%
\pgfpathlineto{\pgfqpoint{0.096701in}{0.309894in}}%
\pgfpathlineto{\pgfqpoint{0.090403in}{0.317825in}}%
\pgfpathlineto{\pgfqpoint{0.084377in}{0.325968in}}%
\pgfpathlineto{\pgfqpoint{0.078628in}{0.334312in}}%
\pgfpathlineto{\pgfqpoint{0.073165in}{0.342849in}}%
\pgfpathlineto{\pgfqpoint{0.067994in}{0.351566in}}%
\pgfpathlineto{\pgfqpoint{0.063123in}{0.360453in}}%
\pgfpathlineto{\pgfqpoint{0.058555in}{0.369500in}}%
\pgfpathlineto{\pgfqpoint{0.054298in}{0.378695in}}%
\pgfpathlineto{\pgfqpoint{0.050357in}{0.388028in}}%
\pgfpathlineto{\pgfqpoint{0.046735in}{0.397485in}}%
\pgfpathlineto{\pgfqpoint{0.043433in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{0.040450in}{0.416748in}}%
\pgfpathlineto{\pgfqpoint{0.037803in}{0.426501in}}%
\pgfpathlineto{\pgfqpoint{0.035497in}{0.436300in}}%
\pgfpathlineto{\pgfqpoint{0.033535in}{0.446108in}}%
\pgfpathlineto{\pgfqpoint{0.031911in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{0.030601in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.029115in}{0.479418in}}%
\pgfpathlineto{\pgfqpoint{0.028117in}{0.492744in}}%
\pgfpathlineto{\pgfqpoint{0.027585in}{0.505418in}}%
\pgfpathlineto{\pgfqpoint{0.027514in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{0.027908in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{0.028768in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{0.030095in}{0.549565in}}%
\pgfpathlineto{\pgfqpoint{0.031270in}{0.555948in}}%
\pgfpathlineto{\pgfqpoint{0.032749in}{0.562214in}}%
\pgfpathlineto{\pgfqpoint{0.034553in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{0.036684in}{0.574764in}}%
\pgfpathlineto{\pgfqpoint{0.039138in}{0.581089in}}%
\pgfpathlineto{\pgfqpoint{0.041911in}{0.587437in}}%
\pgfpathlineto{\pgfqpoint{0.044998in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{0.048386in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{0.052058in}{0.606396in}}%
\pgfpathlineto{\pgfqpoint{0.055997in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{0.062402in}{0.621837in}}%
\pgfpathlineto{\pgfqpoint{0.069367in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{0.076855in}{0.639995in}}%
\pgfpathlineto{\pgfqpoint{0.084835in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{0.093293in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{0.102049in}{0.666486in}}%
\pgfpathlineto{\pgfqpoint{0.110931in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{0.122506in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{0.133701in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{0.144468in}{0.702991in}}%
\pgfpathlineto{\pgfqpoint{0.155203in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{0.169575in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{0.188702in}{0.733670in}}%
\pgfpathlineto{\pgfqpoint{0.272072in}{0.788782in}}%
\pgfpathlineto{\pgfqpoint{0.290428in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{0.308916in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{0.322215in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{0.335250in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{0.348129in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{0.360813in}{0.856517in}}%
\pgfpathlineto{\pgfqpoint{0.373266in}{0.867935in}}%
\pgfpathlineto{\pgfqpoint{0.385463in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{0.397359in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.405098in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{0.909108in}}%
\pgfpathlineto{\pgfqpoint{0.420048in}{0.917902in}}%
\pgfpathlineto{\pgfqpoint{0.427213in}{0.926853in}}%
\pgfpathlineto{\pgfqpoint{0.434169in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{0.440919in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{0.447461in}{0.954797in}}%
\pgfpathlineto{\pgfqpoint{0.453792in}{0.964500in}}%
\pgfpathlineto{\pgfqpoint{0.459896in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{0.465756in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{0.471359in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.476684in}{1.005022in}}%
\pgfpathlineto{\pgfqpoint{0.481716in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{0.486441in}{1.026010in}}%
\pgfpathlineto{\pgfqpoint{0.490846in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{0.494926in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{0.498678in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{0.502100in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{0.505190in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{0.507947in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{0.509201in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{0.509201in}{1.094839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068654in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{0.066199in}{1.270021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066199in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{0.063814in}{1.265924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063814in}{1.265924in}}%
\pgfpathlineto{\pgfqpoint{0.061500in}{1.261780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061500in}{1.261780in}}%
\pgfpathlineto{\pgfqpoint{0.059262in}{1.257596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059262in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{0.057099in}{1.253374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057099in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{0.055014in}{1.249113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055014in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{0.053006in}{1.244815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053006in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{0.051076in}{1.240484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051076in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.049227in}{1.236121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049227in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{0.047460in}{1.231732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047460in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{0.045775in}{1.227320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045775in}{1.227320in}}%
\pgfpathlineto{\pgfqpoint{0.044175in}{1.222892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044175in}{1.222892in}}%
\pgfpathlineto{\pgfqpoint{0.042660in}{1.218457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042660in}{1.218457in}}%
\pgfpathlineto{\pgfqpoint{0.041232in}{1.214025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041232in}{1.214025in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{1.209605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039888in}{1.209605in}}%
\pgfpathlineto{\pgfqpoint{0.038628in}{1.205209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038628in}{1.205209in}}%
\pgfpathlineto{\pgfqpoint{0.037447in}{1.200843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037447in}{1.200843in}}%
\pgfpathlineto{\pgfqpoint{0.036341in}{1.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036341in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{0.035305in}{1.192246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035305in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{0.034334in}{1.188031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034334in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.033426in}{1.183875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033426in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{0.032579in}{1.179780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032579in}{1.179780in}}%
\pgfpathlineto{\pgfqpoint{0.031792in}{1.175748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031792in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{0.031065in}{1.171779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031065in}{1.171779in}}%
\pgfpathlineto{\pgfqpoint{0.030397in}{1.167874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030397in}{1.167874in}}%
\pgfpathlineto{\pgfqpoint{0.029789in}{1.164033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029789in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{0.029240in}{1.160255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029240in}{1.160255in}}%
\pgfpathlineto{\pgfqpoint{0.028751in}{1.156542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028751in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{0.028324in}{1.152891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028324in}{1.152891in}}%
\pgfpathlineto{\pgfqpoint{0.027960in}{1.149302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027960in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{0.027666in}{1.145764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027666in}{1.145764in}}%
\pgfpathlineto{\pgfqpoint{0.027451in}{1.142264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027451in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{0.027320in}{1.138782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027320in}{1.138782in}}%
\pgfpathlineto{\pgfqpoint{0.027273in}{1.135303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027273in}{1.135303in}}%
\pgfpathlineto{\pgfqpoint{0.027310in}{1.131818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027310in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{0.027432in}{1.128327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027432in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{0.027638in}{1.124828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027638in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{0.027927in}{1.121320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027927in}{1.121320in}}%
\pgfpathlineto{\pgfqpoint{0.028299in}{1.117801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028299in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{0.028754in}{1.114271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028754in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{0.029292in}{1.110733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029292in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{0.029913in}{1.107188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029913in}{1.107188in}}%
\pgfpathlineto{\pgfqpoint{0.030616in}{1.103636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030616in}{1.103636in}}%
\pgfpathlineto{\pgfqpoint{0.031401in}{1.100082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031401in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{0.032267in}{1.096523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032267in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{0.033214in}{1.092964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033214in}{1.092964in}}%
\pgfpathlineto{\pgfqpoint{0.034242in}{1.089413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034242in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{0.035348in}{1.085869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035348in}{1.085869in}}%
\pgfpathlineto{\pgfqpoint{0.036533in}{1.082329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036533in}{1.082329in}}%
\pgfpathlineto{\pgfqpoint{0.037797in}{1.078798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037797in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{0.039137in}{1.075280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039137in}{1.075280in}}%
\pgfpathlineto{\pgfqpoint{0.040553in}{1.071773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040553in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{0.042047in}{1.068272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042047in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{0.043618in}{1.064778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043618in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{0.045263in}{1.061297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045263in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{0.046981in}{1.057831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046981in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{0.048770in}{1.054381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048770in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{0.050632in}{1.050948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050632in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{0.052564in}{1.047530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052564in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{0.054567in}{1.044129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054567in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{0.056638in}{1.040744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056638in}{1.040744in}}%
\pgfpathlineto{\pgfqpoint{0.058777in}{1.037378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058777in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{0.060984in}{1.034025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060984in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{0.063262in}{1.030681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063262in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{0.065612in}{1.027343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065612in}{1.027343in}}%
\pgfpathlineto{\pgfqpoint{0.068032in}{1.024010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068032in}{1.024010in}}%
\pgfpathlineto{\pgfqpoint{0.070519in}{1.020685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070519in}{1.020685in}}%
\pgfpathlineto{\pgfqpoint{0.073073in}{1.017372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073073in}{1.017372in}}%
\pgfpathlineto{\pgfqpoint{0.075689in}{1.014074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075689in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{0.078363in}{1.010799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078363in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{0.081090in}{1.007548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081090in}{1.007548in}}%
\pgfpathlineto{\pgfqpoint{0.083867in}{1.004329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083867in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{0.086694in}{1.001137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086694in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{0.089565in}{0.997977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.089565in}{0.997977in}}%
\pgfpathlineto{\pgfqpoint{0.092477in}{0.994853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092477in}{0.994853in}}%
\pgfpathlineto{\pgfqpoint{0.095428in}{0.991767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095428in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{0.098417in}{0.988716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098417in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{0.101448in}{0.985698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101448in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{0.104516in}{0.982716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104516in}{0.982716in}}%
\pgfpathlineto{\pgfqpoint{0.107624in}{0.979767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107624in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{0.110768in}{0.976852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110768in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{0.113949in}{0.973970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113949in}{0.973970in}}%
\pgfpathlineto{\pgfqpoint{0.117162in}{0.971123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117162in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.120405in}{0.968311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120405in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{0.123674in}{0.965537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123674in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.962800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126970in}{0.962800in}}%
\pgfpathlineto{\pgfqpoint{0.130299in}{0.960093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130299in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{0.133662in}{0.957412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133662in}{0.957412in}}%
\pgfpathlineto{\pgfqpoint{0.137054in}{0.954761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137054in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{0.140473in}{0.952139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140473in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{0.143921in}{0.949543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143921in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.147404in}{0.946969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147404in}{0.946969in}}%
\pgfpathlineto{\pgfqpoint{0.150922in}{0.944411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150922in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{0.154477in}{0.941867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154477in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{0.158069in}{0.939336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158069in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{0.161702in}{0.936815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161702in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{0.165374in}{0.934302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165374in}{0.934302in}}%
\pgfpathlineto{\pgfqpoint{0.169079in}{0.931798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169079in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{0.172818in}{0.929303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172818in}{0.929303in}}%
\pgfpathlineto{\pgfqpoint{0.176594in}{0.926816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176594in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{0.180417in}{0.924327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180417in}{0.924327in}}%
\pgfpathlineto{\pgfqpoint{0.184291in}{0.921830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184291in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{0.188212in}{0.919320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188212in}{0.919320in}}%
\pgfpathlineto{\pgfqpoint{0.192178in}{0.916798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192178in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{0.196191in}{0.914266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196191in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{0.200254in}{0.911722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200254in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{0.204369in}{0.909159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204369in}{0.909159in}}%
\pgfpathlineto{\pgfqpoint{0.208531in}{0.906577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208531in}{0.906577in}}%
\pgfpathlineto{\pgfqpoint{0.212740in}{0.903977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212740in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{0.216993in}{0.901360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216993in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{0.221292in}{0.898725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221292in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{0.225636in}{0.896069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225636in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{0.230024in}{0.893391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230024in}{0.893391in}}%
\pgfpathlineto{\pgfqpoint{0.234457in}{0.890692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234457in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{0.238935in}{0.887968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238935in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{0.885218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243460in}{0.885218in}}%
\pgfpathlineto{\pgfqpoint{0.248027in}{0.882438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248027in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{0.252637in}{0.879629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252637in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{0.257291in}{0.876792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257291in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{0.261992in}{0.873924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261992in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{0.266736in}{0.871022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266736in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{0.271522in}{0.868085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271522in}{0.868085in}}%
\pgfpathlineto{\pgfqpoint{0.276348in}{0.865113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276348in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{0.281213in}{0.862108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281213in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{0.286117in}{0.859067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286117in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{0.291053in}{0.855987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291053in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{0.296015in}{0.852870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296015in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{0.301006in}{0.849720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301006in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{0.306024in}{0.846535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306024in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{0.311039in}{0.843330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311039in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{0.316029in}{0.840113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316029in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{0.320997in}{0.836879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320997in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{0.325963in}{0.833618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325963in}{0.833618in}}%
\pgfpathlineto{\pgfqpoint{0.330929in}{0.830327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330929in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{0.335894in}{0.827000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335894in}{0.827000in}}%
\pgfpathlineto{\pgfqpoint{0.340855in}{0.823635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340855in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{0.345814in}{0.820228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345814in}{0.820228in}}%
\pgfpathlineto{\pgfqpoint{0.350772in}{0.816782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350772in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{0.355718in}{0.813299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355718in}{0.813299in}}%
\pgfpathlineto{\pgfqpoint{0.360642in}{0.809783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360642in}{0.809783in}}%
\pgfpathlineto{\pgfqpoint{0.365541in}{0.806233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365541in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{0.370414in}{0.802648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370414in}{0.802648in}}%
\pgfpathlineto{\pgfqpoint{0.375256in}{0.799033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375256in}{0.799033in}}%
\pgfpathlineto{\pgfqpoint{0.380059in}{0.795389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380059in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{0.384825in}{0.791712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384825in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.389552in}{0.788002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389552in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{0.394238in}{0.784260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394238in}{0.784260in}}%
\pgfpathlineto{\pgfqpoint{0.398877in}{0.780489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398877in}{0.780489in}}%
\pgfpathlineto{\pgfqpoint{0.403464in}{0.776693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403464in}{0.776693in}}%
\pgfpathlineto{\pgfqpoint{0.407996in}{0.772874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407996in}{0.772874in}}%
\pgfpathlineto{\pgfqpoint{0.412470in}{0.769032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412470in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{0.416889in}{0.765167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416889in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{0.421244in}{0.761285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421244in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{0.425527in}{0.757397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425527in}{0.757397in}}%
\pgfpathlineto{\pgfqpoint{0.429742in}{0.753496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429742in}{0.753496in}}%
\pgfpathlineto{\pgfqpoint{0.433895in}{0.749575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433895in}{0.749575in}}%
\pgfpathlineto{\pgfqpoint{0.437989in}{0.745627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437989in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{0.442020in}{0.741656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442020in}{0.741656in}}%
\pgfpathlineto{\pgfqpoint{0.445996in}{0.737655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445996in}{0.737655in}}%
\pgfpathlineto{\pgfqpoint{0.449922in}{0.733614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449922in}{0.733614in}}%
\pgfpathlineto{\pgfqpoint{0.453800in}{0.729532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453800in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{0.457628in}{0.725411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457628in}{0.725411in}}%
\pgfpathlineto{\pgfqpoint{0.461408in}{0.721245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461408in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{0.465143in}{0.717033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465143in}{0.717033in}}%
\pgfpathlineto{\pgfqpoint{0.468834in}{0.712773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468834in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{0.472481in}{0.708462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472481in}{0.708462in}}%
\pgfpathlineto{\pgfqpoint{0.476081in}{0.704104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476081in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{0.479632in}{0.699698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479632in}{0.699698in}}%
\pgfpathlineto{\pgfqpoint{0.483136in}{0.695243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483136in}{0.695243in}}%
\pgfpathlineto{\pgfqpoint{0.486593in}{0.690738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486593in}{0.690738in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.686180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490004in}{0.686180in}}%
\pgfpathlineto{\pgfqpoint{0.493365in}{0.681572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493365in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{0.496674in}{0.676916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496674in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{0.499930in}{0.672212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499930in}{0.672212in}}%
\pgfpathlineto{\pgfqpoint{0.503134in}{0.667459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503134in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{0.506285in}{0.662656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506285in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{0.509383in}{0.657803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509383in}{0.657803in}}%
\pgfpathlineto{\pgfqpoint{0.512426in}{0.652900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512426in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{0.515413in}{0.647948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515413in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.518343in}{0.642949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518343in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{0.521212in}{0.637904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521212in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{0.524021in}{0.632815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524021in}{0.632815in}}%
\pgfpathlineto{\pgfqpoint{0.526765in}{0.627685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526765in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.529442in}{0.622518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529442in}{0.622518in}}%
\pgfpathlineto{\pgfqpoint{0.532050in}{0.617319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532050in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{0.534582in}{0.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534582in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{0.537038in}{0.606859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537038in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{0.539415in}{0.601609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539415in}{0.601609in}}%
\pgfpathlineto{\pgfqpoint{0.541711in}{0.596358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541711in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{0.543924in}{0.591115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543924in}{0.591115in}}%
\pgfpathlineto{\pgfqpoint{0.546054in}{0.585878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546054in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{0.548102in}{0.580649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548102in}{0.580649in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.575424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550067in}{0.575424in}}%
\pgfpathlineto{\pgfqpoint{0.551950in}{0.570202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551950in}{0.570202in}}%
\pgfpathlineto{\pgfqpoint{0.553750in}{0.564986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553750in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{0.555467in}{0.559776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555467in}{0.559776in}}%
\pgfpathlineto{\pgfqpoint{0.557101in}{0.554569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557101in}{0.554569in}}%
\pgfpathlineto{\pgfqpoint{0.558653in}{0.549364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558653in}{0.549364in}}%
\pgfpathlineto{\pgfqpoint{0.560122in}{0.544158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560122in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{0.538954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561508in}{0.538954in}}%
\pgfpathlineto{\pgfqpoint{0.562812in}{0.533749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562812in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{0.564033in}{0.528545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046735in}{0.397485in}}%
\pgfpathlineto{\pgfqpoint{0.045046in}{0.402258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045046in}{0.402258in}}%
\pgfpathlineto{\pgfqpoint{0.043433in}{0.407062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043433in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{0.041900in}{0.411896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041900in}{0.411896in}}%
\pgfpathlineto{\pgfqpoint{0.040450in}{0.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040450in}{0.416748in}}%
\pgfpathlineto{\pgfqpoint{0.039084in}{0.421617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039084in}{0.421617in}}%
\pgfpathlineto{\pgfqpoint{0.037803in}{0.426501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037803in}{0.426501in}}%
\pgfpathlineto{\pgfqpoint{0.036607in}{0.431396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036607in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{0.035497in}{0.436300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035497in}{0.436300in}}%
\pgfpathlineto{\pgfqpoint{0.034473in}{0.441206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034473in}{0.441206in}}%
\pgfpathlineto{\pgfqpoint{0.033535in}{0.446108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033535in}{0.446108in}}%
\pgfpathlineto{\pgfqpoint{0.032682in}{0.450995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032682in}{0.450995in}}%
\pgfpathlineto{\pgfqpoint{0.031911in}{0.455858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031911in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{0.031220in}{0.460686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031220in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{0.030601in}{0.465463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030601in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.030047in}{0.470182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030047in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{0.029553in}{0.474834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029553in}{0.474834in}}%
\pgfpathlineto{\pgfqpoint{0.029115in}{0.479418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029115in}{0.479418in}}%
\pgfpathlineto{\pgfqpoint{0.028730in}{0.483932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028730in}{0.483932in}}%
\pgfpathlineto{\pgfqpoint{0.028398in}{0.488374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028398in}{0.488374in}}%
\pgfpathlineto{\pgfqpoint{0.028117in}{0.492744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028117in}{0.492744in}}%
\pgfpathlineto{\pgfqpoint{0.027888in}{0.497041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027888in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{0.027711in}{0.501266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027711in}{0.501266in}}%
\pgfpathlineto{\pgfqpoint{0.027585in}{0.505418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027585in}{0.505418in}}%
\pgfpathlineto{\pgfqpoint{0.027510in}{0.509498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027510in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{0.027486in}{0.513504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027486in}{0.513504in}}%
\pgfpathlineto{\pgfqpoint{0.027514in}{0.517438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027514in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{0.027594in}{0.521298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027594in}{0.521298in}}%
\pgfpathlineto{\pgfqpoint{0.027725in}{0.525086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027725in}{0.525086in}}%
\pgfpathlineto{\pgfqpoint{0.027908in}{0.528801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027908in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{0.028143in}{0.532443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028143in}{0.532443in}}%
\pgfpathlineto{\pgfqpoint{0.028430in}{0.536012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028430in}{0.536012in}}%
\pgfpathlineto{\pgfqpoint{0.028768in}{0.539509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028768in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{0.029158in}{0.542933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029158in}{0.542933in}}%
\pgfpathlineto{\pgfqpoint{0.029600in}{0.546285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029600in}{0.546285in}}%
\pgfpathlineto{\pgfqpoint{0.030095in}{0.549565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030095in}{0.549565in}}%
\pgfpathlineto{\pgfqpoint{0.030648in}{0.552782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030648in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{0.031270in}{0.555948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031270in}{0.555948in}}%
\pgfpathlineto{\pgfqpoint{0.031969in}{0.559087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031969in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{0.032749in}{0.562214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032749in}{0.562214in}}%
\pgfpathlineto{\pgfqpoint{0.033610in}{0.565341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033610in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{0.034553in}{0.568473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034553in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{0.035578in}{0.571614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035578in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{0.036684in}{0.574764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036684in}{0.574764in}}%
\pgfpathlineto{\pgfqpoint{0.037871in}{0.577923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037871in}{0.577923in}}%
\pgfpathlineto{\pgfqpoint{0.039138in}{0.581089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039138in}{0.581089in}}%
\pgfpathlineto{\pgfqpoint{0.040485in}{0.584262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040485in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{0.041911in}{0.587437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041911in}{0.587437in}}%
\pgfpathlineto{\pgfqpoint{0.043416in}{0.590612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043416in}{0.590612in}}%
\pgfpathlineto{\pgfqpoint{0.044998in}{0.593785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044998in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{0.046655in}{0.596953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046655in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{0.048386in}{0.600114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048386in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{0.050187in}{0.603263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050187in}{0.603263in}}%
\pgfpathlineto{\pgfqpoint{0.052058in}{0.606396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052058in}{0.606396in}}%
\pgfpathlineto{\pgfqpoint{0.053995in}{0.609511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053995in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{0.055997in}{0.612610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055997in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{0.058068in}{0.615696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058068in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{0.060203in}{0.618772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060203in}{0.618772in}}%
\pgfpathlineto{\pgfqpoint{0.062402in}{0.621837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062402in}{0.621837in}}%
\pgfpathlineto{\pgfqpoint{0.064664in}{0.624890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064664in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{0.066986in}{0.627933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066986in}{0.627933in}}%
\pgfpathlineto{\pgfqpoint{0.069367in}{0.630965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069367in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{0.071807in}{0.633987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071807in}{0.633987in}}%
\pgfpathlineto{\pgfqpoint{0.074303in}{0.636996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074303in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.076855in}{0.639995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076855in}{0.639995in}}%
\pgfpathlineto{\pgfqpoint{0.079461in}{0.642984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079461in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{0.082121in}{0.645964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082121in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{0.084835in}{0.648935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084835in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{0.087605in}{0.651902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087605in}{0.651902in}}%
\pgfpathlineto{\pgfqpoint{0.090428in}{0.654865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090428in}{0.654865in}}%
\pgfpathlineto{\pgfqpoint{0.093293in}{0.657813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093293in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{0.096191in}{0.660738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096191in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{0.099111in}{0.663631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099111in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.102049in}{0.666486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102049in}{0.666486in}}%
\pgfpathlineto{\pgfqpoint{0.105007in}{0.669306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105007in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{0.107974in}{0.672089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107974in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{0.110931in}{0.674820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110931in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{0.113868in}{0.677492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113868in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{0.116776in}{0.680102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116776in}{0.680102in}}%
\pgfpathlineto{\pgfqpoint{0.119655in}{0.682648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119655in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{0.122506in}{0.685132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122506in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{0.125341in}{0.687560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125341in}{0.687560in}}%
\pgfpathlineto{\pgfqpoint{0.128154in}{0.689933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128154in}{0.689933in}}%
\pgfpathlineto{\pgfqpoint{0.130942in}{0.692251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130942in}{0.692251in}}%
\pgfpathlineto{\pgfqpoint{0.133701in}{0.694511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133701in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{0.136432in}{0.696714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136432in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{0.139135in}{0.698860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139135in}{0.698860in}}%
\pgfpathlineto{\pgfqpoint{0.141812in}{0.700951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141812in}{0.700951in}}%
\pgfpathlineto{\pgfqpoint{0.144468in}{0.702991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144468in}{0.702991in}}%
\pgfpathlineto{\pgfqpoint{0.147118in}{0.704989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147118in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{0.149782in}{0.706962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149782in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{0.152473in}{0.708924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152473in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{0.155203in}{0.710886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155203in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{0.157976in}{0.712853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157976in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{0.160797in}{0.714832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160797in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{0.163668in}{0.716827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163668in}{0.716827in}}%
\pgfpathlineto{\pgfqpoint{0.166594in}{0.718842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166594in}{0.718842in}}%
\pgfpathlineto{\pgfqpoint{0.169575in}{0.720879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169575in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{0.172614in}{0.722941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172614in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{0.175712in}{0.725029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175712in}{0.725029in}}%
\pgfpathlineto{\pgfqpoint{0.178869in}{0.727145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178869in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{0.182087in}{0.729289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182087in}{0.729289in}}%
\pgfpathlineto{\pgfqpoint{0.185364in}{0.731464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185364in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{0.188702in}{0.733670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188702in}{0.733670in}}%
\pgfpathlineto{\pgfqpoint{0.192101in}{0.735908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192101in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{0.195560in}{0.738179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195560in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{0.199078in}{0.740484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199078in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.202657in}{0.742825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202657in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{0.206295in}{0.745203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206295in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{0.209991in}{0.747619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209991in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{0.213743in}{0.750074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213743in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{0.217553in}{0.752568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217553in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{0.221420in}{0.755101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221420in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{0.225344in}{0.757674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225344in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{0.229325in}{0.760287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229325in}{0.760287in}}%
\pgfpathlineto{\pgfqpoint{0.233363in}{0.762941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233363in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{0.237457in}{0.765637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237457in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{0.241607in}{0.768375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241607in}{0.768375in}}%
\pgfpathlineto{\pgfqpoint{0.245809in}{0.771157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245809in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{0.250064in}{0.773982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250064in}{0.773982in}}%
\pgfpathlineto{\pgfqpoint{0.254369in}{0.776852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254369in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{0.258725in}{0.779766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258725in}{0.779766in}}%
\pgfpathlineto{\pgfqpoint{0.263128in}{0.782725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263128in}{0.782725in}}%
\pgfpathlineto{\pgfqpoint{0.267578in}{0.785730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267578in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{0.272072in}{0.788782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272072in}{0.788782in}}%
\pgfpathlineto{\pgfqpoint{0.276607in}{0.791880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276607in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{0.281182in}{0.795026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281182in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{0.285790in}{0.798220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285790in}{0.798220in}}%
\pgfpathlineto{\pgfqpoint{0.290428in}{0.801462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290428in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{0.295090in}{0.804749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295090in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{0.299745in}{0.808066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299745in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{0.304362in}{0.811395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304362in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{0.308916in}{0.814719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308916in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{0.313400in}{0.818028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313400in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.317827in}{0.821340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317827in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{0.322215in}{0.824675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322215in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{0.326577in}{0.828043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326577in}{0.828043in}}%
\pgfpathlineto{\pgfqpoint{0.330922in}{0.831450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330922in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{0.335250in}{0.834900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335250in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{0.339561in}{0.838393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339561in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{0.343855in}{0.841929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343855in}{0.841929in}}%
\pgfpathlineto{\pgfqpoint{0.348129in}{0.845510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348129in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.849135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352382in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{0.356610in}{0.852804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356610in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{0.360813in}{0.856517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360813in}{0.856517in}}%
\pgfpathlineto{\pgfqpoint{0.364990in}{0.860276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364990in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{0.369142in}{0.864082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369142in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{0.373266in}{0.867935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373266in}{0.867935in}}%
\pgfpathlineto{\pgfqpoint{0.377362in}{0.871836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377362in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{0.381428in}{0.875786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381428in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{0.385463in}{0.879785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385463in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{0.389464in}{0.883831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389464in}{0.883831in}}%
\pgfpathlineto{\pgfqpoint{0.393430in}{0.887926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393430in}{0.887926in}}%
\pgfpathlineto{\pgfqpoint{0.397359in}{0.892068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397359in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.401248in}{0.896257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401248in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{0.405098in}{0.900495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405098in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.408905in}{0.904779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408905in}{0.904779in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{0.909108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412666in}{0.909108in}}%
\pgfpathlineto{\pgfqpoint{0.416381in}{0.913483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416381in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{0.420048in}{0.917902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420048in}{0.917902in}}%
\pgfpathlineto{\pgfqpoint{0.423658in}{0.922358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423658in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{0.427213in}{0.926853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427213in}{0.926853in}}%
\pgfpathlineto{\pgfqpoint{0.430716in}{0.931393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430716in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{0.434169in}{0.935978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434169in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{0.437570in}{0.940611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437570in}{0.940611in}}%
\pgfpathlineto{\pgfqpoint{0.440919in}{0.945290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440919in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{0.444216in}{0.950019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444216in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{0.447461in}{0.954797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447461in}{0.954797in}}%
\pgfpathlineto{\pgfqpoint{0.450654in}{0.959624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450654in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{0.453792in}{0.964500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453792in}{0.964500in}}%
\pgfpathlineto{\pgfqpoint{0.456873in}{0.969422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456873in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{0.459896in}{0.974390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459896in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{0.462857in}{0.979400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462857in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{0.465756in}{0.984451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465756in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{0.468591in}{0.989542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468591in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{0.471359in}{0.994670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471359in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.474057in}{0.999831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474057in}{0.999831in}}%
\pgfpathlineto{\pgfqpoint{0.476684in}{1.005022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476684in}{1.005022in}}%
\pgfpathlineto{\pgfqpoint{0.479238in}{1.010239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479238in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{0.481716in}{1.015478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481716in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{0.484118in}{1.020736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484118in}{1.020736in}}%
\pgfpathlineto{\pgfqpoint{0.486441in}{1.026010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486441in}{1.026010in}}%
\pgfpathlineto{\pgfqpoint{0.488684in}{1.031292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488684in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{0.490846in}{1.036581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490846in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{0.492927in}{1.041877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492927in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{0.494926in}{1.047176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494926in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{0.496843in}{1.052477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496843in}{1.052477in}}%
\pgfpathlineto{\pgfqpoint{0.498678in}{1.057781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498678in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{0.500430in}{1.063085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500430in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{0.502100in}{1.068388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502100in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{0.503686in}{1.073689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503686in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{0.505190in}{1.078988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505190in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{0.506610in}{1.084281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506610in}{1.084281in}}%
\pgfpathlineto{\pgfqpoint{0.507947in}{1.089566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507947in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{0.509201in}{1.094839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.528246in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{0.527040in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{0.523436in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{0.517469in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{0.509199in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{0.498708in}{1.260038in}}%
\pgfpathlineto{\pgfqpoint{0.486101in}{1.280600in}}%
\pgfpathlineto{\pgfqpoint{0.471505in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{0.455064in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.436944in}{1.333367in}}%
\pgfpathlineto{\pgfqpoint{0.417325in}{1.347396in}}%
\pgfpathlineto{\pgfqpoint{0.396404in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{0.374389in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{0.351500in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{0.327967in}{1.382137in}}%
\pgfpathlineto{\pgfqpoint{0.304024in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{0.279910in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{0.255866in}{1.383637in}}%
\pgfpathlineto{\pgfqpoint{0.232134in}{1.379338in}}%
\pgfpathlineto{\pgfqpoint{0.208949in}{1.372691in}}%
\pgfpathlineto{\pgfqpoint{0.186543in}{1.363762in}}%
\pgfpathlineto{\pgfqpoint{0.165141in}{1.352642in}}%
\pgfpathlineto{\pgfqpoint{0.144956in}{1.339440in}}%
\pgfpathlineto{\pgfqpoint{0.126189in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{0.109029in}{1.307340in}}%
\pgfpathlineto{\pgfqpoint{0.093647in}{1.288763in}}%
\pgfpathlineto{\pgfqpoint{0.080196in}{1.268743in}}%
\pgfpathlineto{\pgfqpoint{0.068811in}{1.247480in}}%
\pgfpathlineto{\pgfqpoint{0.059606in}{1.225187in}}%
\pgfpathlineto{\pgfqpoint{0.052672in}{1.202086in}}%
\pgfpathlineto{\pgfqpoint{0.048079in}{1.178408in}}%
\pgfpathlineto{\pgfqpoint{0.045873in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{0.046076in}{1.130272in}}%
\pgfpathlineto{\pgfqpoint{0.048686in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{0.053676in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{0.060997in}{1.059717in}}%
\pgfpathlineto{\pgfqpoint{0.070576in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{0.082317in}{1.016513in}}%
\pgfpathlineto{\pgfqpoint{0.096102in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{0.111795in}{0.978406in}}%
\pgfpathlineto{\pgfqpoint{0.129237in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{0.148256in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{0.168660in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{0.190246in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{0.212799in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{0.236092in}{0.908489in}}%
\pgfpathlineto{\pgfqpoint{0.259894in}{0.904589in}}%
\pgfpathlineto{\pgfqpoint{0.283966in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{0.308068in}{0.903992in}}%
\pgfpathlineto{\pgfqpoint{0.331959in}{0.907301in}}%
\pgfpathlineto{\pgfqpoint{0.355400in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{0.378158in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{0.400004in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{0.420721in}{0.943539in}}%
\pgfpathlineto{\pgfqpoint{0.440101in}{0.957897in}}%
\pgfpathlineto{\pgfqpoint{0.457951in}{0.974117in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.992039in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{1.011482in}}%
\pgfpathlineto{\pgfqpoint{0.500623in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{0.510747in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{0.518635in}{1.076937in}}%
\pgfpathlineto{\pgfqpoint{0.524209in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{1.124309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.142615in}}{\pgfqpoint{0.600000in}{1.314770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.528246in}{0.541131in}}%
\pgfpathlineto{\pgfqpoint{0.527040in}{0.565220in}}%
\pgfpathlineto{\pgfqpoint{0.523436in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{0.517469in}{0.612437in}}%
\pgfpathlineto{\pgfqpoint{0.509199in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{0.498708in}{0.656812in}}%
\pgfpathlineto{\pgfqpoint{0.486101in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{0.471505in}{0.696575in}}%
\pgfpathlineto{\pgfqpoint{0.455064in}{0.714222in}}%
\pgfpathlineto{\pgfqpoint{0.436944in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{0.417325in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{0.396404in}{0.756171in}}%
\pgfpathlineto{\pgfqpoint{0.374389in}{0.766023in}}%
\pgfpathlineto{\pgfqpoint{0.351500in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{0.327967in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{0.304024in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{0.279910in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{0.255866in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{0.232134in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{0.208949in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{0.186543in}{0.760536in}}%
\pgfpathlineto{\pgfqpoint{0.165141in}{0.749415in}}%
\pgfpathlineto{\pgfqpoint{0.144956in}{0.736213in}}%
\pgfpathlineto{\pgfqpoint{0.126189in}{0.721063in}}%
\pgfpathlineto{\pgfqpoint{0.109029in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{0.093647in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.080196in}{0.665517in}}%
\pgfpathlineto{\pgfqpoint{0.068811in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.059606in}{0.621960in}}%
\pgfpathlineto{\pgfqpoint{0.052672in}{0.598860in}}%
\pgfpathlineto{\pgfqpoint{0.048079in}{0.575182in}}%
\pgfpathlineto{\pgfqpoint{0.045873in}{0.551164in}}%
\pgfpathlineto{\pgfqpoint{0.046076in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{0.048686in}{0.503068in}}%
\pgfpathlineto{\pgfqpoint{0.053676in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{0.060997in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{0.070576in}{0.434355in}}%
\pgfpathlineto{\pgfqpoint{0.082317in}{0.413286in}}%
\pgfpathlineto{\pgfqpoint{0.096102in}{0.393495in}}%
\pgfpathlineto{\pgfqpoint{0.111795in}{0.375179in}}%
\pgfpathlineto{\pgfqpoint{0.129237in}{0.358522in}}%
\pgfpathlineto{\pgfqpoint{0.148256in}{0.343688in}}%
\pgfpathlineto{\pgfqpoint{0.168660in}{0.330828in}}%
\pgfpathlineto{\pgfqpoint{0.190246in}{0.320069in}}%
\pgfpathlineto{\pgfqpoint{0.212799in}{0.311518in}}%
\pgfpathlineto{\pgfqpoint{0.236092in}{0.305262in}}%
\pgfpathlineto{\pgfqpoint{0.259894in}{0.301363in}}%
\pgfpathlineto{\pgfqpoint{0.283966in}{0.299859in}}%
\pgfpathlineto{\pgfqpoint{0.308068in}{0.300766in}}%
\pgfpathlineto{\pgfqpoint{0.331959in}{0.304074in}}%
\pgfpathlineto{\pgfqpoint{0.355400in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{0.378158in}{0.317741in}}%
\pgfpathlineto{\pgfqpoint{0.400004in}{0.327962in}}%
\pgfpathlineto{\pgfqpoint{0.420721in}{0.340313in}}%
\pgfpathlineto{\pgfqpoint{0.440101in}{0.354670in}}%
\pgfpathlineto{\pgfqpoint{0.457951in}{0.370891in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.388812in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{0.408256in}}%
\pgfpathlineto{\pgfqpoint{0.500623in}{0.429027in}}%
\pgfpathlineto{\pgfqpoint{0.510747in}{0.450918in}}%
\pgfpathlineto{\pgfqpoint{0.518635in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{0.524209in}{0.497177in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{0.521082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425179in}{0.932957in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.101667in,height=0.175000in]{figures/2_circle-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302219in}{1.289126in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=0.171667in]{figures/2_circle-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{1.129430in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=0.178333in]{figures/2_circle-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.103274in}{0.839405in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.186667in,height=0.150000in]{figures/2_circle-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484740in}{0.461652in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.116667in,height=0.186667in]{figures/2_circle-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302547in}{0.124399in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.178333in,height=0.175000in]{figures/2_circle-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.339001in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.126667in,height=0.175000in]{figures/2_circle-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.080114in}{0.644052in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.185000in,height=0.158333in]{figures/2_circle-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425214in}{0.981189in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.158333in,height=0.185000in]{figures/2_circle-img8.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2_circle_cmp0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281407in}{1.025008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281407in}{0.449259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281407in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{0.286259in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{0.295777in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{0.306070in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{0.316579in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{0.326147in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{0.336644in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{0.345055in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{0.353863in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{0.363005in}{0.820781in}}%
\pgfpathlineto{\pgfqpoint{0.372410in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{0.382003in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.391707in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{0.401440in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{0.407905in}{0.849606in}}%
\pgfpathlineto{\pgfqpoint{0.414324in}{0.854869in}}%
\pgfpathlineto{\pgfqpoint{0.420673in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{0.426929in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{0.433070in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{0.439074in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{0.444920in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{0.450590in}{0.892198in}}%
\pgfpathlineto{\pgfqpoint{0.456063in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{0.461323in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{0.466354in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.921866in}}%
\pgfpathlineto{\pgfqpoint{0.475667in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{0.479923in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{0.483896in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{0.487577in}{0.954334in}}%
\pgfpathlineto{\pgfqpoint{0.490957in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{0.494028in}{0.971279in}}%
\pgfpathlineto{\pgfqpoint{0.496784in}{0.979866in}}%
\pgfpathlineto{\pgfqpoint{0.499220in}{0.988503in}}%
\pgfpathlineto{\pgfqpoint{0.501334in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{0.503130in}{1.005820in}}%
\pgfpathlineto{\pgfqpoint{0.504606in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{0.505758in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{0.507081in}{1.040221in}}%
\pgfpathlineto{\pgfqpoint{0.507251in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{0.507094in}{1.057311in}}%
\pgfpathlineto{\pgfqpoint{0.506608in}{1.065806in}}%
\pgfpathlineto{\pgfqpoint{0.505797in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{0.504662in}{1.082627in}}%
\pgfpathlineto{\pgfqpoint{0.503205in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{0.501424in}{1.099164in}}%
\pgfpathlineto{\pgfqpoint{0.499321in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{0.496900in}{1.115374in}}%
\pgfpathlineto{\pgfqpoint{0.494166in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{0.491120in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{0.487767in}{1.138873in}}%
\pgfpathlineto{\pgfqpoint{0.484110in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{0.480155in}{1.153879in}}%
\pgfpathlineto{\pgfqpoint{0.475908in}{1.161152in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{1.168258in}}%
\pgfpathlineto{\pgfqpoint{0.466558in}{1.175187in}}%
\pgfpathlineto{\pgfqpoint{0.461468in}{1.181930in}}%
\pgfpathlineto{\pgfqpoint{0.456109in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{0.450489in}{1.194821in}}%
\pgfpathlineto{\pgfqpoint{0.444615in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.438496in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{0.432142in}{1.212526in}}%
\pgfpathlineto{\pgfqpoint{0.425564in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{0.411766in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{0.404566in}{1.232691in}}%
\pgfpathlineto{\pgfqpoint{0.397178in}{1.237067in}}%
\pgfpathlineto{\pgfqpoint{0.389612in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{0.381876in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{0.373981in}{1.248494in}}%
\pgfpathlineto{\pgfqpoint{0.365939in}{1.251718in}}%
\pgfpathlineto{\pgfqpoint{0.357761in}{1.254640in}}%
\pgfpathlineto{\pgfqpoint{0.349456in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{0.341036in}{1.259560in}}%
\pgfpathlineto{\pgfqpoint{0.332512in}{1.261551in}}%
\pgfpathlineto{\pgfqpoint{0.323898in}{1.263224in}}%
\pgfpathlineto{\pgfqpoint{0.315207in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{0.306448in}{1.265601in}}%
\pgfpathlineto{\pgfqpoint{0.297635in}{1.266302in}}%
\pgfpathlineto{\pgfqpoint{0.288779in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{0.279897in}{1.266719in}}%
\pgfpathlineto{\pgfqpoint{0.271000in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{0.262101in}{1.265815in}}%
\pgfpathlineto{\pgfqpoint{0.253212in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{0.244345in}{1.263591in}}%
\pgfpathlineto{\pgfqpoint{0.235517in}{1.261987in}}%
\pgfpathlineto{\pgfqpoint{0.226740in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{0.218028in}{1.257803in}}%
\pgfpathlineto{\pgfqpoint{0.209390in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{0.200840in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{0.192394in}{1.249128in}}%
\pgfpathlineto{\pgfqpoint{0.184062in}{1.245613in}}%
\pgfpathlineto{\pgfqpoint{0.175858in}{1.241793in}}%
\pgfpathlineto{\pgfqpoint{0.167792in}{1.237675in}}%
\pgfpathlineto{\pgfqpoint{0.159876in}{1.233263in}}%
\pgfpathlineto{\pgfqpoint{0.152122in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{0.144543in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{0.137148in}{1.218336in}}%
\pgfpathlineto{\pgfqpoint{0.129947in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{0.122951in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{0.116171in}{1.201023in}}%
\pgfpathlineto{\pgfqpoint{0.109614in}{1.194760in}}%
\pgfpathlineto{\pgfqpoint{0.103292in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{0.097211in}{1.181546in}}%
\pgfpathlineto{\pgfqpoint{0.091380in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{0.085807in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{0.080499in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{0.075463in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{0.070707in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{0.066222in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{0.062021in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{0.058114in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{0.054508in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{0.051213in}{1.104192in}}%
\pgfpathlineto{\pgfqpoint{0.048240in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{0.045594in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{0.043264in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{0.040293in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{0.037867in}{1.054970in}}%
\pgfpathlineto{\pgfqpoint{0.035955in}{1.043788in}}%
\pgfpathlineto{\pgfqpoint{0.034556in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{0.033929in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.033598in}{1.019687in}}%
\pgfpathlineto{\pgfqpoint{0.033589in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{0.033901in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{0.034533in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{0.035481in}{0.992916in}}%
\pgfpathlineto{\pgfqpoint{0.036744in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{0.038320in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{0.040205in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{0.042392in}{0.965806in}}%
\pgfpathlineto{\pgfqpoint{0.044877in}{0.959077in}}%
\pgfpathlineto{\pgfqpoint{0.047655in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{0.050724in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{0.054072in}{0.939131in}}%
\pgfpathlineto{\pgfqpoint{0.057693in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{0.061581in}{0.926115in}}%
\pgfpathlineto{\pgfqpoint{0.065729in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.072456in}{0.910143in}}%
\pgfpathlineto{\pgfqpoint{0.079764in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{0.087570in}{0.891358in}}%
\pgfpathlineto{\pgfqpoint{0.095788in}{0.882314in}}%
\pgfpathlineto{\pgfqpoint{0.104350in}{0.873576in}}%
\pgfpathlineto{\pgfqpoint{0.113245in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{0.122443in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{0.131887in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{0.141597in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{0.151571in}{0.834170in}}%
\pgfpathlineto{\pgfqpoint{0.165364in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{0.179722in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{0.198656in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{0.227070in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{0.280608in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{0.304394in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{0.337585in}{0.715644in}}%
\pgfpathlineto{\pgfqpoint{0.351738in}{0.705674in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.379330in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{0.392609in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{0.405422in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{0.417691in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{0.429409in}{0.640650in}}%
\pgfpathlineto{\pgfqpoint{0.440653in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{0.451479in}{0.617149in}}%
\pgfpathlineto{\pgfqpoint{0.458482in}{0.608968in}}%
\pgfpathlineto{\pgfqpoint{0.465308in}{0.600603in}}%
\pgfpathlineto{\pgfqpoint{0.471952in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{0.478415in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{0.484682in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{0.490747in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{0.496608in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{0.502255in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{0.507674in}{0.536767in}}%
\pgfpathlineto{\pgfqpoint{0.512849in}{0.526938in}}%
\pgfpathlineto{\pgfqpoint{0.517755in}{0.516993in}}%
\pgfpathlineto{\pgfqpoint{0.522368in}{0.506982in}}%
\pgfpathlineto{\pgfqpoint{0.526671in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{0.530659in}{0.486977in}}%
\pgfpathlineto{\pgfqpoint{0.534332in}{0.477006in}}%
\pgfpathlineto{\pgfqpoint{0.537688in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{0.540729in}{0.457116in}}%
\pgfpathlineto{\pgfqpoint{0.543454in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{0.545864in}{0.437246in}}%
\pgfpathlineto{\pgfqpoint{0.547958in}{0.427312in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.417332in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{0.407327in}}%
\pgfpathlineto{\pgfqpoint{0.552422in}{0.397345in}}%
\pgfpathlineto{\pgfqpoint{0.553303in}{0.387411in}}%
\pgfpathlineto{\pgfqpoint{0.553877in}{0.377541in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{0.367763in}}%
\pgfpathlineto{\pgfqpoint{0.554105in}{0.358097in}}%
\pgfpathlineto{\pgfqpoint{0.553765in}{0.348555in}}%
\pgfpathlineto{\pgfqpoint{0.553127in}{0.339150in}}%
\pgfpathlineto{\pgfqpoint{0.552196in}{0.329890in}}%
\pgfpathlineto{\pgfqpoint{0.550977in}{0.320785in}}%
\pgfpathlineto{\pgfqpoint{0.549476in}{0.311844in}}%
\pgfpathlineto{\pgfqpoint{0.547696in}{0.303075in}}%
\pgfpathlineto{\pgfqpoint{0.545645in}{0.294487in}}%
\pgfpathlineto{\pgfqpoint{0.543328in}{0.286088in}}%
\pgfpathlineto{\pgfqpoint{0.540750in}{0.277886in}}%
\pgfpathlineto{\pgfqpoint{0.537919in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.534840in}{0.262102in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{0.254525in}}%
\pgfpathlineto{\pgfqpoint{0.527932in}{0.247146in}}%
\pgfpathlineto{\pgfqpoint{0.524108in}{0.239979in}}%
\pgfpathlineto{\pgfqpoint{0.520048in}{0.233034in}}%
\pgfpathlineto{\pgfqpoint{0.515758in}{0.226314in}}%
\pgfpathlineto{\pgfqpoint{0.511227in}{0.219808in}}%
\pgfpathlineto{\pgfqpoint{0.506428in}{0.213477in}}%
\pgfpathlineto{\pgfqpoint{0.501352in}{0.207311in}}%
\pgfpathlineto{\pgfqpoint{0.495995in}{0.201309in}}%
\pgfpathlineto{\pgfqpoint{0.490359in}{0.195471in}}%
\pgfpathlineto{\pgfqpoint{0.484443in}{0.189800in}}%
\pgfpathlineto{\pgfqpoint{0.478250in}{0.184298in}}%
\pgfpathlineto{\pgfqpoint{0.471781in}{0.178971in}}%
\pgfpathlineto{\pgfqpoint{0.465046in}{0.173831in}}%
\pgfpathlineto{\pgfqpoint{0.458052in}{0.168891in}}%
\pgfpathlineto{\pgfqpoint{0.450810in}{0.164162in}}%
\pgfpathlineto{\pgfqpoint{0.443342in}{0.159668in}}%
\pgfpathlineto{\pgfqpoint{0.435660in}{0.155420in}}%
\pgfpathlineto{\pgfqpoint{0.427773in}{0.151426in}}%
\pgfpathlineto{\pgfqpoint{0.419689in}{0.147692in}}%
\pgfpathlineto{\pgfqpoint{0.411418in}{0.144227in}}%
\pgfpathlineto{\pgfqpoint{0.402984in}{0.141043in}}%
\pgfpathlineto{\pgfqpoint{0.394399in}{0.138148in}}%
\pgfpathlineto{\pgfqpoint{0.385674in}{0.135549in}}%
\pgfpathlineto{\pgfqpoint{0.376817in}{0.133248in}}%
\pgfpathlineto{\pgfqpoint{0.367842in}{0.131252in}}%
\pgfpathlineto{\pgfqpoint{0.358771in}{0.129568in}}%
\pgfpathlineto{\pgfqpoint{0.349616in}{0.128199in}}%
\pgfpathlineto{\pgfqpoint{0.340390in}{0.127150in}}%
\pgfpathlineto{\pgfqpoint{0.331101in}{0.126421in}}%
\pgfpathlineto{\pgfqpoint{0.321762in}{0.126016in}}%
\pgfpathlineto{\pgfqpoint{0.312394in}{0.125936in}}%
\pgfpathlineto{\pgfqpoint{0.303009in}{0.126182in}}%
\pgfpathlineto{\pgfqpoint{0.293618in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{0.284232in}{0.127657in}}%
\pgfpathlineto{\pgfqpoint{0.274861in}{0.128885in}}%
\pgfpathlineto{\pgfqpoint{0.265524in}{0.130438in}}%
\pgfpathlineto{\pgfqpoint{0.256233in}{0.132316in}}%
\pgfpathlineto{\pgfqpoint{0.246998in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{0.237829in}{0.137037in}}%
\pgfpathlineto{\pgfqpoint{0.228737in}{0.139876in}}%
\pgfpathlineto{\pgfqpoint{0.219738in}{0.143029in}}%
\pgfpathlineto{\pgfqpoint{0.210842in}{0.146494in}}%
\pgfpathlineto{\pgfqpoint{0.202060in}{0.150265in}}%
\pgfpathlineto{\pgfqpoint{0.193402in}{0.154340in}}%
\pgfpathlineto{\pgfqpoint{0.184877in}{0.158715in}}%
\pgfpathlineto{\pgfqpoint{0.176499in}{0.163382in}}%
\pgfpathlineto{\pgfqpoint{0.168278in}{0.168337in}}%
\pgfpathlineto{\pgfqpoint{0.160224in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{0.152345in}{0.179089in}}%
\pgfpathlineto{\pgfqpoint{0.144651in}{0.184875in}}%
\pgfpathlineto{\pgfqpoint{0.137154in}{0.190922in}}%
\pgfpathlineto{\pgfqpoint{0.129862in}{0.197226in}}%
\pgfpathlineto{\pgfqpoint{0.122784in}{0.203778in}}%
\pgfpathlineto{\pgfqpoint{0.115929in}{0.210571in}}%
\pgfpathlineto{\pgfqpoint{0.109304in}{0.217598in}}%
\pgfpathlineto{\pgfqpoint{0.102919in}{0.224848in}}%
\pgfpathlineto{\pgfqpoint{0.096782in}{0.232313in}}%
\pgfpathlineto{\pgfqpoint{0.090900in}{0.239985in}}%
\pgfpathlineto{\pgfqpoint{0.085279in}{0.247855in}}%
\pgfpathlineto{\pgfqpoint{0.079928in}{0.255912in}}%
\pgfpathlineto{\pgfqpoint{0.074852in}{0.264147in}}%
\pgfpathlineto{\pgfqpoint{0.070059in}{0.272550in}}%
\pgfpathlineto{\pgfqpoint{0.065554in}{0.281110in}}%
\pgfpathlineto{\pgfqpoint{0.061342in}{0.289817in}}%
\pgfpathlineto{\pgfqpoint{0.057429in}{0.298660in}}%
\pgfpathlineto{\pgfqpoint{0.053819in}{0.307628in}}%
\pgfpathlineto{\pgfqpoint{0.050517in}{0.316711in}}%
\pgfpathlineto{\pgfqpoint{0.047514in}{0.325910in}}%
\pgfpathlineto{\pgfqpoint{0.044826in}{0.335188in}}%
\pgfpathlineto{\pgfqpoint{0.042463in}{0.344523in}}%
\pgfpathlineto{\pgfqpoint{0.040426in}{0.353886in}}%
\pgfpathlineto{\pgfqpoint{0.038716in}{0.363229in}}%
\pgfpathlineto{\pgfqpoint{0.037321in}{0.372478in}}%
\pgfpathlineto{\pgfqpoint{0.035729in}{0.385982in}}%
\pgfpathlineto{\pgfqpoint{0.034627in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{0.033971in}{0.411210in}}%
\pgfpathlineto{\pgfqpoint{0.033757in}{0.422890in}}%
\pgfpathlineto{\pgfqpoint{0.033985in}{0.433945in}}%
\pgfpathlineto{\pgfqpoint{0.034657in}{0.444373in}}%
\pgfpathlineto{\pgfqpoint{0.035774in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{0.036775in}{0.460379in}}%
\pgfpathlineto{\pgfqpoint{0.038035in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{0.039602in}{0.472366in}}%
\pgfpathlineto{\pgfqpoint{0.041480in}{0.478353in}}%
\pgfpathlineto{\pgfqpoint{0.043668in}{0.484375in}}%
\pgfpathlineto{\pgfqpoint{0.046164in}{0.490425in}}%
\pgfpathlineto{\pgfqpoint{0.048961in}{0.496486in}}%
\pgfpathlineto{\pgfqpoint{0.052052in}{0.502538in}}%
\pgfpathlineto{\pgfqpoint{0.055424in}{0.508560in}}%
\pgfpathlineto{\pgfqpoint{0.059058in}{0.514525in}}%
\pgfpathlineto{\pgfqpoint{0.064984in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{0.071457in}{0.532107in}}%
\pgfpathlineto{\pgfqpoint{0.078441in}{0.540757in}}%
\pgfpathlineto{\pgfqpoint{0.085903in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{0.093832in}{0.557812in}}%
\pgfpathlineto{\pgfqpoint{0.102120in}{0.566179in}}%
\pgfpathlineto{\pgfqpoint{0.110578in}{0.574252in}}%
\pgfpathlineto{\pgfqpoint{0.121727in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{0.132500in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{0.142875in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.153051in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{0.166528in}{0.618875in}}%
\pgfpathlineto{\pgfqpoint{0.184444in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.226402in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{0.258666in}{0.679848in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{0.694637in}}%
\pgfpathlineto{\pgfqpoint{0.298021in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{0.310872in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{0.726354in}}%
\pgfpathlineto{\pgfqpoint{0.335716in}{0.736356in}}%
\pgfpathlineto{\pgfqpoint{0.347890in}{0.746735in}}%
\pgfpathlineto{\pgfqpoint{0.359850in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.371577in}{0.768671in}}%
\pgfpathlineto{\pgfqpoint{0.383033in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.792253in}}%
\pgfpathlineto{\pgfqpoint{0.404938in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{0.411883in}{0.813121in}}%
\pgfpathlineto{\pgfqpoint{0.418620in}{0.821744in}}%
\pgfpathlineto{\pgfqpoint{0.425161in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{0.431505in}{0.839522in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{0.443586in}{0.858042in}}%
\pgfpathlineto{\pgfqpoint{0.449297in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.454769in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{0.459987in}{0.887065in}}%
\pgfpathlineto{\pgfqpoint{0.464932in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{0.469589in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{0.473948in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{0.477997in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{0.481735in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{0.485159in}{0.947438in}}%
\pgfpathlineto{\pgfqpoint{0.488266in}{0.957559in}}%
\pgfpathlineto{\pgfqpoint{0.491057in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{0.493530in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.495685in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{0.497526in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.007558in}}%
\pgfpathlineto{\pgfqpoint{0.500264in}{1.017383in}}%
\pgfpathlineto{\pgfqpoint{0.501160in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{0.501746in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{0.502027in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{0.502007in}{1.055716in}}%
\pgfpathlineto{\pgfqpoint{0.501687in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{0.501073in}{1.074086in}}%
\pgfpathlineto{\pgfqpoint{0.500168in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{0.498976in}{1.091822in}}%
\pgfpathlineto{\pgfqpoint{0.497502in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{0.495749in}{1.108861in}}%
\pgfpathlineto{\pgfqpoint{0.493724in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{0.491429in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{0.488851in}{1.133016in}}%
\pgfpathlineto{\pgfqpoint{0.485990in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{1.148240in}}%
\pgfpathlineto{\pgfqpoint{0.479442in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{0.475765in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{0.471808in}{1.169678in}}%
\pgfpathlineto{\pgfqpoint{0.467563in}{1.176484in}}%
\pgfpathlineto{\pgfqpoint{0.463030in}{1.183129in}}%
\pgfpathlineto{\pgfqpoint{0.458213in}{1.189605in}}%
\pgfpathlineto{\pgfqpoint{0.453116in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{0.447741in}{1.202031in}}%
\pgfpathlineto{\pgfqpoint{0.442092in}{1.207970in}}%
\pgfpathlineto{\pgfqpoint{0.436175in}{1.213717in}}%
\pgfpathlineto{\pgfqpoint{0.429996in}{1.219261in}}%
\pgfpathlineto{\pgfqpoint{0.423566in}{1.224592in}}%
\pgfpathlineto{\pgfqpoint{0.416893in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{0.409991in}{1.234568in}}%
\pgfpathlineto{\pgfqpoint{0.402868in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{0.395534in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{0.387997in}{1.247673in}}%
\pgfpathlineto{\pgfqpoint{0.380273in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{0.372376in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{0.364319in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{0.356110in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{0.347761in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{0.339289in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{0.330710in}{1.268427in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{1.270173in}}%
\pgfpathlineto{\pgfqpoint{0.313277in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{0.304448in}{1.272705in}}%
\pgfpathlineto{\pgfqpoint{0.295563in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{0.286640in}{1.273940in}}%
\pgfpathlineto{\pgfqpoint{0.277691in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{0.268729in}{1.273862in}}%
\pgfpathlineto{\pgfqpoint{0.259764in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{0.250814in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{0.241893in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{0.233014in}{1.269762in}}%
\pgfpathlineto{\pgfqpoint{0.224189in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{0.215429in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{0.206750in}{1.263277in}}%
\pgfpathlineto{\pgfqpoint{0.198164in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{0.189683in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{0.181318in}{1.253955in}}%
\pgfpathlineto{\pgfqpoint{0.173082in}{1.250235in}}%
\pgfpathlineto{\pgfqpoint{0.164985in}{1.246218in}}%
\pgfpathlineto{\pgfqpoint{0.157039in}{1.241909in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{1.237314in}}%
\pgfpathlineto{\pgfqpoint{0.141644in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{0.134215in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{0.126978in}{1.221874in}}%
\pgfpathlineto{\pgfqpoint{0.119943in}{1.216200in}}%
\pgfpathlineto{\pgfqpoint{0.113119in}{1.210274in}}%
\pgfpathlineto{\pgfqpoint{0.106516in}{1.204104in}}%
\pgfpathlineto{\pgfqpoint{0.100142in}{1.197698in}}%
\pgfpathlineto{\pgfqpoint{0.094005in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{0.088114in}{1.184214in}}%
\pgfpathlineto{\pgfqpoint{0.082475in}{1.177154in}}%
\pgfpathlineto{\pgfqpoint{0.077097in}{1.169893in}}%
\pgfpathlineto{\pgfqpoint{0.071986in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{0.067150in}{1.154809in}}%
\pgfpathlineto{\pgfqpoint{0.062594in}{1.147006in}}%
\pgfpathlineto{\pgfqpoint{0.058313in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{0.054328in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{0.050649in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{0.047284in}{1.114381in}}%
\pgfpathlineto{\pgfqpoint{0.044244in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{0.041533in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{0.038041in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{0.035138in}{1.073541in}}%
\pgfpathlineto{\pgfqpoint{0.032778in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{0.030953in}{1.051470in}}%
\pgfpathlineto{\pgfqpoint{0.029664in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{0.028914in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{0.028726in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{0.028841in}{1.019341in}}%
\pgfpathlineto{\pgfqpoint{0.029276in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{0.030029in}{1.007205in}}%
\pgfpathlineto{\pgfqpoint{0.031100in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{0.032485in}{0.994915in}}%
\pgfpathlineto{\pgfqpoint{0.034183in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{0.036190in}{0.982526in}}%
\pgfpathlineto{\pgfqpoint{0.038502in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{0.041114in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{0.044015in}{0.963978in}}%
\pgfpathlineto{\pgfqpoint{0.047196in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{0.050654in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{0.054382in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{0.060465in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{0.067115in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{0.074311in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{0.081996in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{0.090125in}{0.902979in}}%
\pgfpathlineto{\pgfqpoint{0.098517in}{0.895117in}}%
\pgfpathlineto{\pgfqpoint{0.107055in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{0.115791in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{0.124783in}{0.873840in}}%
\pgfpathlineto{\pgfqpoint{0.133967in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{0.143339in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{0.156250in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{0.169724in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{0.187535in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{0.210500in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{0.293918in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{0.312963in}{0.768559in}}%
\pgfpathlineto{\pgfqpoint{0.326980in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{0.340884in}{0.752142in}}%
\pgfpathlineto{\pgfqpoint{0.354664in}{0.743494in}}%
\pgfpathlineto{\pgfqpoint{0.368256in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{0.381601in}{0.725264in}}%
\pgfpathlineto{\pgfqpoint{0.394638in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{0.407348in}{0.705795in}}%
\pgfpathlineto{\pgfqpoint{0.419729in}{0.695557in}}%
\pgfpathlineto{\pgfqpoint{0.431741in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{0.443411in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{0.454776in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{0.465837in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{0.473028in}{0.642556in}}%
\pgfpathlineto{\pgfqpoint{0.480052in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{0.486898in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{0.493570in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{0.500056in}{0.607832in}}%
\pgfpathlineto{\pgfqpoint{0.506350in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{0.518293in}{0.579703in}}%
\pgfpathlineto{\pgfqpoint{0.523899in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{0.529227in}{0.560204in}}%
\pgfpathlineto{\pgfqpoint{0.534257in}{0.550349in}}%
\pgfpathlineto{\pgfqpoint{0.538976in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{0.543382in}{0.530610in}}%
\pgfpathlineto{\pgfqpoint{0.547475in}{0.520734in}}%
\pgfpathlineto{\pgfqpoint{0.551255in}{0.510839in}}%
\pgfpathlineto{\pgfqpoint{0.554724in}{0.500915in}}%
\pgfpathlineto{\pgfqpoint{0.557883in}{0.490959in}}%
\pgfpathlineto{\pgfqpoint{0.560729in}{0.480971in}}%
\pgfpathlineto{\pgfqpoint{0.563280in}{0.470911in}}%
\pgfpathlineto{\pgfqpoint{0.565536in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{0.567490in}{0.450698in}}%
\pgfpathlineto{\pgfqpoint{0.569139in}{0.440622in}}%
\pgfpathlineto{\pgfqpoint{0.570477in}{0.430600in}}%
\pgfpathlineto{\pgfqpoint{0.571503in}{0.420658in}}%
\pgfpathlineto{\pgfqpoint{0.572217in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{0.572624in}{0.401074in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{0.391453in}}%
\pgfpathlineto{\pgfqpoint{0.572530in}{0.381960in}}%
\pgfpathlineto{\pgfqpoint{0.572037in}{0.372603in}}%
\pgfpathlineto{\pgfqpoint{0.571253in}{0.363391in}}%
\pgfpathlineto{\pgfqpoint{0.570181in}{0.354332in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.345435in}}%
\pgfpathlineto{\pgfqpoint{0.567194in}{0.336705in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{0.328149in}}%
\pgfpathlineto{\pgfqpoint{0.563108in}{0.319770in}}%
\pgfpathlineto{\pgfqpoint{0.560665in}{0.311579in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{0.303582in}}%
\pgfpathlineto{\pgfqpoint{0.555007in}{0.295788in}}%
\pgfpathlineto{\pgfqpoint{0.551793in}{0.288184in}}%
\pgfpathlineto{\pgfqpoint{0.548293in}{0.280721in}}%
\pgfpathlineto{\pgfqpoint{0.544508in}{0.273399in}}%
\pgfpathlineto{\pgfqpoint{0.540441in}{0.266228in}}%
\pgfpathlineto{\pgfqpoint{0.536090in}{0.259206in}}%
\pgfpathlineto{\pgfqpoint{0.531450in}{0.252325in}}%
\pgfpathlineto{\pgfqpoint{0.526508in}{0.245561in}}%
\pgfpathlineto{\pgfqpoint{0.521260in}{0.238906in}}%
\pgfpathlineto{\pgfqpoint{0.515712in}{0.232371in}}%
\pgfpathlineto{\pgfqpoint{0.509867in}{0.225968in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{0.219717in}}%
\pgfpathlineto{\pgfqpoint{0.497329in}{0.213642in}}%
\pgfpathlineto{\pgfqpoint{0.490660in}{0.207756in}}%
\pgfpathlineto{\pgfqpoint{0.483734in}{0.202069in}}%
\pgfpathlineto{\pgfqpoint{0.476556in}{0.196588in}}%
\pgfpathlineto{\pgfqpoint{0.469139in}{0.191327in}}%
\pgfpathlineto{\pgfqpoint{0.461501in}{0.186304in}}%
\pgfpathlineto{\pgfqpoint{0.453656in}{0.181532in}}%
\pgfpathlineto{\pgfqpoint{0.445614in}{0.177018in}}%
\pgfpathlineto{\pgfqpoint{0.437383in}{0.172770in}}%
\pgfpathlineto{\pgfqpoint{0.428974in}{0.168794in}}%
\pgfpathlineto{\pgfqpoint{0.420409in}{0.165103in}}%
\pgfpathlineto{\pgfqpoint{0.411702in}{0.161705in}}%
\pgfpathlineto{\pgfqpoint{0.402862in}{0.158605in}}%
\pgfpathlineto{\pgfqpoint{0.393901in}{0.155807in}}%
\pgfpathlineto{\pgfqpoint{0.384829in}{0.153316in}}%
\pgfpathlineto{\pgfqpoint{0.375665in}{0.151138in}}%
\pgfpathlineto{\pgfqpoint{0.366422in}{0.149276in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{0.147733in}}%
\pgfpathlineto{\pgfqpoint{0.347742in}{0.146512in}}%
\pgfpathlineto{\pgfqpoint{0.338327in}{0.145613in}}%
\pgfpathlineto{\pgfqpoint{0.328881in}{0.145040in}}%
\pgfpathlineto{\pgfqpoint{0.319415in}{0.144793in}}%
\pgfpathlineto{\pgfqpoint{0.309941in}{0.144872in}}%
\pgfpathlineto{\pgfqpoint{0.300468in}{0.145278in}}%
\pgfpathlineto{\pgfqpoint{0.291008in}{0.146011in}}%
\pgfpathlineto{\pgfqpoint{0.281574in}{0.147070in}}%
\pgfpathlineto{\pgfqpoint{0.272177in}{0.148454in}}%
\pgfpathlineto{\pgfqpoint{0.262828in}{0.150161in}}%
\pgfpathlineto{\pgfqpoint{0.253537in}{0.152190in}}%
\pgfpathlineto{\pgfqpoint{0.244315in}{0.154539in}}%
\pgfpathlineto{\pgfqpoint{0.235174in}{0.157206in}}%
\pgfpathlineto{\pgfqpoint{0.226126in}{0.160186in}}%
\pgfpathlineto{\pgfqpoint{0.217180in}{0.163477in}}%
\pgfpathlineto{\pgfqpoint{0.208346in}{0.167075in}}%
\pgfpathlineto{\pgfqpoint{0.199637in}{0.170977in}}%
\pgfpathlineto{\pgfqpoint{0.191063in}{0.175176in}}%
\pgfpathlineto{\pgfqpoint{0.182634in}{0.179670in}}%
\pgfpathlineto{\pgfqpoint{0.174360in}{0.184451in}}%
\pgfpathlineto{\pgfqpoint{0.166252in}{0.189516in}}%
\pgfpathlineto{\pgfqpoint{0.158320in}{0.194857in}}%
\pgfpathlineto{\pgfqpoint{0.150573in}{0.200468in}}%
\pgfpathlineto{\pgfqpoint{0.143022in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{0.135675in}{0.212472in}}%
\pgfpathlineto{\pgfqpoint{0.128542in}{0.218850in}}%
\pgfpathlineto{\pgfqpoint{0.121631in}{0.225470in}}%
\pgfpathlineto{\pgfqpoint{0.114951in}{0.232322in}}%
\pgfpathlineto{\pgfqpoint{0.108511in}{0.239398in}}%
\pgfpathlineto{\pgfqpoint{0.102318in}{0.246689in}}%
\pgfpathlineto{\pgfqpoint{0.096380in}{0.254186in}}%
\pgfpathlineto{\pgfqpoint{0.090704in}{0.261880in}}%
\pgfpathlineto{\pgfqpoint{0.085297in}{0.269761in}}%
\pgfpathlineto{\pgfqpoint{0.080167in}{0.277819in}}%
\pgfpathlineto{\pgfqpoint{0.075318in}{0.286044in}}%
\pgfpathlineto{\pgfqpoint{0.070758in}{0.294426in}}%
\pgfpathlineto{\pgfqpoint{0.066491in}{0.302955in}}%
\pgfpathlineto{\pgfqpoint{0.062523in}{0.311619in}}%
\pgfpathlineto{\pgfqpoint{0.058858in}{0.320408in}}%
\pgfpathlineto{\pgfqpoint{0.055500in}{0.329310in}}%
\pgfpathlineto{\pgfqpoint{0.052441in}{0.338329in}}%
\pgfpathlineto{\pgfqpoint{0.049698in}{0.347425in}}%
\pgfpathlineto{\pgfqpoint{0.047279in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.045186in}{0.365740in}}%
\pgfpathlineto{\pgfqpoint{0.043420in}{0.374875in}}%
\pgfpathlineto{\pgfqpoint{0.041335in}{0.388333in}}%
\pgfpathlineto{\pgfqpoint{0.039797in}{0.401274in}}%
\pgfpathlineto{\pgfqpoint{0.038727in}{0.413620in}}%
\pgfpathlineto{\pgfqpoint{0.038113in}{0.425355in}}%
\pgfpathlineto{\pgfqpoint{0.037952in}{0.436476in}}%
\pgfpathlineto{\pgfqpoint{0.038248in}{0.446982in}}%
\pgfpathlineto{\pgfqpoint{0.039000in}{0.456872in}}%
\pgfpathlineto{\pgfqpoint{0.039786in}{0.463156in}}%
\pgfpathlineto{\pgfqpoint{0.040861in}{0.469311in}}%
\pgfpathlineto{\pgfqpoint{0.042251in}{0.475450in}}%
\pgfpathlineto{\pgfqpoint{0.043958in}{0.481604in}}%
\pgfpathlineto{\pgfqpoint{0.045977in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{0.048305in}{0.493971in}}%
\pgfpathlineto{\pgfqpoint{0.050938in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{0.053868in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{0.057085in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{0.060578in}{0.518670in}}%
\pgfpathlineto{\pgfqpoint{0.064333in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{0.070397in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{0.076912in}{0.542293in}}%
\pgfpathlineto{\pgfqpoint{0.083883in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{0.091302in}{0.559057in}}%
\pgfpathlineto{\pgfqpoint{0.099150in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{0.107405in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{0.115700in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{0.126432in}{0.592328in}}%
\pgfpathlineto{\pgfqpoint{0.136729in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{0.146747in}{0.608383in}}%
\pgfpathlineto{\pgfqpoint{0.156886in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{0.170380in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{0.188278in}{0.635789in}}%
\pgfpathlineto{\pgfqpoint{0.226241in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.253777in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{0.274806in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{0.292220in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{0.305056in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{0.317517in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{0.329837in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{0.342009in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{0.748282in}}%
\pgfpathlineto{\pgfqpoint{0.365824in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{0.377400in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{0.388669in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.399613in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{0.406711in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{0.413637in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{0.420384in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{0.433324in}{0.834775in}}%
\pgfpathlineto{\pgfqpoint{0.439488in}{0.843748in}}%
\pgfpathlineto{\pgfqpoint{0.445415in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{0.451108in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{0.456563in}{0.871591in}}%
\pgfpathlineto{\pgfqpoint{0.461763in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{0.466695in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{0.471343in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{0.475695in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.920469in}}%
\pgfpathlineto{\pgfqpoint{0.483477in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{0.486895in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{0.489997in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{0.492780in}{0.960118in}}%
\pgfpathlineto{\pgfqpoint{0.495246in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{0.497393in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{0.499226in}{0.989494in}}%
\pgfpathlineto{\pgfqpoint{0.500748in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{0.501955in}{1.008674in}}%
\pgfpathlineto{\pgfqpoint{0.502844in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{0.503422in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{0.503692in}{1.036913in}}%
\pgfpathlineto{\pgfqpoint{0.503658in}{1.046098in}}%
\pgfpathlineto{\pgfqpoint{0.503325in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{0.502694in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{0.501767in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{0.500533in}{1.081455in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{1.089944in}}%
\pgfpathlineto{\pgfqpoint{0.497196in}{1.098260in}}%
\pgfpathlineto{\pgfqpoint{0.495111in}{1.106391in}}%
\pgfpathlineto{\pgfqpoint{0.492746in}{1.114348in}}%
\pgfpathlineto{\pgfqpoint{0.490079in}{1.122171in}}%
\pgfpathlineto{\pgfqpoint{0.487112in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{0.483850in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{0.480294in}{1.144779in}}%
\pgfpathlineto{\pgfqpoint{0.476446in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{0.472300in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{0.467855in}{1.166050in}}%
\pgfpathlineto{\pgfqpoint{0.463117in}{1.172848in}}%
\pgfpathlineto{\pgfqpoint{0.458089in}{1.179486in}}%
\pgfpathlineto{\pgfqpoint{0.452777in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{0.447187in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{0.441326in}{1.198347in}}%
\pgfpathlineto{\pgfqpoint{0.435201in}{1.204251in}}%
\pgfpathlineto{\pgfqpoint{0.428820in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{0.422191in}{1.215423in}}%
\pgfpathlineto{\pgfqpoint{0.415328in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{0.400943in}{1.230418in}}%
\pgfpathlineto{\pgfqpoint{0.393439in}{1.234908in}}%
\pgfpathlineto{\pgfqpoint{0.385742in}{1.239131in}}%
\pgfpathlineto{\pgfqpoint{0.377869in}{1.243075in}}%
\pgfpathlineto{\pgfqpoint{0.369832in}{1.246733in}}%
\pgfpathlineto{\pgfqpoint{0.361643in}{1.250099in}}%
\pgfpathlineto{\pgfqpoint{0.353313in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{0.344854in}{1.255931in}}%
\pgfpathlineto{\pgfqpoint{0.336285in}{1.258385in}}%
\pgfpathlineto{\pgfqpoint{0.327618in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{0.318867in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{0.310043in}{1.263845in}}%
\pgfpathlineto{\pgfqpoint{0.301159in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{0.292233in}{1.265870in}}%
\pgfpathlineto{\pgfqpoint{0.283278in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{0.274307in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{0.265332in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{0.256367in}{1.265981in}}%
\pgfpathlineto{\pgfqpoint{0.247425in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{0.238520in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{0.229664in}{1.262620in}}%
\pgfpathlineto{\pgfqpoint{0.220869in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{0.212147in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{0.203511in}{1.256352in}}%
\pgfpathlineto{\pgfqpoint{0.194972in}{1.253630in}}%
\pgfpathlineto{\pgfqpoint{0.186541in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{0.178231in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{0.170051in}{1.243619in}}%
\pgfpathlineto{\pgfqpoint{0.162013in}{1.239682in}}%
\pgfpathlineto{\pgfqpoint{0.154126in}{1.235453in}}%
\pgfpathlineto{\pgfqpoint{0.146402in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{0.138850in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{0.131480in}{1.221076in}}%
\pgfpathlineto{\pgfqpoint{0.124301in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{0.117323in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{0.110555in}{1.204298in}}%
\pgfpathlineto{\pgfqpoint{0.104006in}{1.198205in}}%
\pgfpathlineto{\pgfqpoint{0.097684in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{0.091598in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{0.085755in}{1.178536in}}%
\pgfpathlineto{\pgfqpoint{0.080164in}{1.171546in}}%
\pgfpathlineto{\pgfqpoint{0.074832in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{0.069766in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{0.064972in}{1.149400in}}%
\pgfpathlineto{\pgfqpoint{0.060454in}{1.141656in}}%
\pgfpathlineto{\pgfqpoint{0.056214in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{0.052274in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{0.048643in}{1.117565in}}%
\pgfpathlineto{\pgfqpoint{0.045330in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{0.042345in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{0.039685in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{0.036238in}{1.080907in}}%
\pgfpathlineto{\pgfqpoint{0.033367in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{0.031047in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{0.029274in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{0.028049in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{0.027376in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{0.027273in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{0.027488in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{0.028023in}{1.010586in}}%
\pgfpathlineto{\pgfqpoint{0.028874in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{0.030040in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.031519in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{0.033310in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{0.035407in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{0.037807in}{0.973604in}}%
\pgfpathlineto{\pgfqpoint{0.040503in}{0.967415in}}%
\pgfpathlineto{\pgfqpoint{0.043488in}{0.961255in}}%
\pgfpathlineto{\pgfqpoint{0.046754in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{0.050285in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{0.054076in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{0.060255in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{0.066992in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{0.074272in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{0.082011in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{0.090096in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{0.098439in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{0.107041in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{0.115800in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{0.124711in}{0.872069in}}%
\pgfpathlineto{\pgfqpoint{0.133839in}{0.865754in}}%
\pgfpathlineto{\pgfqpoint{0.143187in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{0.156081in}{0.851787in}}%
\pgfpathlineto{\pgfqpoint{0.169519in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{0.187316in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{0.210269in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{0.288802in}{0.781522in}}%
\pgfpathlineto{\pgfqpoint{0.307724in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.326155in}{0.760707in}}%
\pgfpathlineto{\pgfqpoint{0.339823in}{0.752537in}}%
\pgfpathlineto{\pgfqpoint{0.353416in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{0.366835in}{0.735203in}}%
\pgfpathlineto{\pgfqpoint{0.380000in}{0.726065in}}%
\pgfpathlineto{\pgfqpoint{0.392860in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{0.405444in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{0.417727in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{0.429695in}{0.686090in}}%
\pgfpathlineto{\pgfqpoint{0.441352in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{0.452715in}{0.663701in}}%
\pgfpathlineto{\pgfqpoint{0.460111in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{0.467360in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{0.474448in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{0.481372in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{0.488121in}{0.622311in}}%
\pgfpathlineto{\pgfqpoint{0.494690in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{0.507245in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{0.585549in}}%
\pgfpathlineto{\pgfqpoint{0.518904in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{0.524348in}{0.566167in}}%
\pgfpathlineto{\pgfqpoint{0.529503in}{0.556334in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.538896in}{0.536574in}}%
\pgfpathlineto{\pgfqpoint{0.543122in}{0.526693in}}%
\pgfpathlineto{\pgfqpoint{0.547033in}{0.516809in}}%
\pgfpathlineto{\pgfqpoint{0.550632in}{0.506905in}}%
\pgfpathlineto{\pgfqpoint{0.553919in}{0.496973in}}%
\pgfpathlineto{\pgfqpoint{0.556894in}{0.487010in}}%
\pgfpathlineto{\pgfqpoint{0.559563in}{0.477001in}}%
\pgfpathlineto{\pgfqpoint{0.561941in}{0.466917in}}%
\pgfpathlineto{\pgfqpoint{0.564018in}{0.456817in}}%
\pgfpathlineto{\pgfqpoint{0.565791in}{0.446735in}}%
\pgfpathlineto{\pgfqpoint{0.567257in}{0.436694in}}%
\pgfpathlineto{\pgfqpoint{0.568409in}{0.426725in}}%
\pgfpathlineto{\pgfqpoint{0.569250in}{0.416846in}}%
\pgfpathlineto{\pgfqpoint{0.569782in}{0.407070in}}%
\pgfpathlineto{\pgfqpoint{0.570008in}{0.397409in}}%
\pgfpathlineto{\pgfqpoint{0.569933in}{0.387872in}}%
\pgfpathlineto{\pgfqpoint{0.569561in}{0.378468in}}%
\pgfpathlineto{\pgfqpoint{0.568895in}{0.369206in}}%
\pgfpathlineto{\pgfqpoint{0.567941in}{0.360095in}}%
\pgfpathlineto{\pgfqpoint{0.566703in}{0.351142in}}%
\pgfpathlineto{\pgfqpoint{0.565184in}{0.342354in}}%
\pgfpathlineto{\pgfqpoint{0.563390in}{0.333738in}}%
\pgfpathlineto{\pgfqpoint{0.561324in}{0.325301in}}%
\pgfpathlineto{\pgfqpoint{0.558993in}{0.317049in}}%
\pgfpathlineto{\pgfqpoint{0.556400in}{0.308990in}}%
\pgfpathlineto{\pgfqpoint{0.553551in}{0.301127in}}%
\pgfpathlineto{\pgfqpoint{0.550425in}{0.293425in}}%
\pgfpathlineto{\pgfqpoint{0.547013in}{0.285862in}}%
\pgfpathlineto{\pgfqpoint{0.543321in}{0.278451in}}%
\pgfpathlineto{\pgfqpoint{0.539351in}{0.271199in}}%
\pgfpathlineto{\pgfqpoint{0.535103in}{0.264104in}}%
\pgfpathlineto{\pgfqpoint{0.530563in}{0.257144in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{0.250295in}}%
\pgfpathlineto{\pgfqpoint{0.520569in}{0.243557in}}%
\pgfpathlineto{\pgfqpoint{0.515120in}{0.236939in}}%
\pgfpathlineto{\pgfqpoint{0.509374in}{0.230453in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{0.224121in}}%
\pgfpathlineto{\pgfqpoint{0.497035in}{0.217960in}}%
\pgfpathlineto{\pgfqpoint{0.490458in}{0.211981in}}%
\pgfpathlineto{\pgfqpoint{0.483618in}{0.206192in}}%
\pgfpathlineto{\pgfqpoint{0.476522in}{0.200604in}}%
\pgfpathlineto{\pgfqpoint{0.469187in}{0.195236in}}%
\pgfpathlineto{\pgfqpoint{0.461632in}{0.190106in}}%
\pgfpathlineto{\pgfqpoint{0.453867in}{0.185225in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{0.180598in}}%
\pgfpathlineto{\pgfqpoint{0.437739in}{0.176233in}}%
\pgfpathlineto{\pgfqpoint{0.429403in}{0.172142in}}%
\pgfpathlineto{\pgfqpoint{0.420910in}{0.168335in}}%
\pgfpathlineto{\pgfqpoint{0.412271in}{0.164820in}}%
\pgfpathlineto{\pgfqpoint{0.403496in}{0.161600in}}%
\pgfpathlineto{\pgfqpoint{0.403496in}{0.161600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073050in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{0.070707in}{1.144948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070707in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{0.068430in}{1.141038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068430in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{0.066222in}{1.137083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066222in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{0.064085in}{1.133089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064085in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{0.062021in}{1.129059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062021in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{0.060031in}{1.124993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060031in}{1.124993in}}%
\pgfpathlineto{\pgfqpoint{0.058114in}{1.120891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058114in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{0.056272in}{1.116756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056272in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{0.054508in}{1.112593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054508in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{0.052821in}{1.108403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052821in}{1.108403in}}%
\pgfpathlineto{\pgfqpoint{0.051213in}{1.104192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051213in}{1.104192in}}%
\pgfpathlineto{\pgfqpoint{0.049685in}{1.099966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049685in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{0.048240in}{1.095733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048240in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{0.046876in}{1.091503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046876in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{0.045594in}{1.087284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045594in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{0.044391in}{1.083088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044391in}{1.083088in}}%
\pgfpathlineto{\pgfqpoint{0.043264in}{1.078921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043264in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{0.042208in}{1.074794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042208in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{0.041220in}{1.070716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041220in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{0.040293in}{1.066693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040293in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{0.039426in}{1.062726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039426in}{1.062726in}}%
\pgfpathlineto{\pgfqpoint{0.038618in}{1.058818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038618in}{1.058818in}}%
\pgfpathlineto{\pgfqpoint{0.037867in}{1.054970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037867in}{1.054970in}}%
\pgfpathlineto{\pgfqpoint{0.037173in}{1.051181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037173in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{0.036535in}{1.047454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036535in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{0.035955in}{1.043788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035955in}{1.043788in}}%
\pgfpathlineto{\pgfqpoint{0.035431in}{1.040182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035431in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{0.034964in}{1.036638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034964in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{0.034556in}{1.033154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034556in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{0.034209in}{1.029727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034209in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{0.033929in}{1.026352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033929in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.033724in}{1.023011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033724in}{1.023011in}}%
\pgfpathlineto{\pgfqpoint{0.033598in}{1.019687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033598in}{1.019687in}}%
\pgfpathlineto{\pgfqpoint{0.033553in}{1.016367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033553in}{1.016367in}}%
\pgfpathlineto{\pgfqpoint{0.033589in}{1.013041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033589in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{0.033705in}{1.009708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033705in}{1.009708in}}%
\pgfpathlineto{\pgfqpoint{0.033901in}{1.006369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033901in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{0.034177in}{1.003021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034177in}{1.003021in}}%
\pgfpathlineto{\pgfqpoint{0.034533in}{0.999661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034533in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{0.034967in}{0.996293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034967in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{0.035481in}{0.992916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035481in}{0.992916in}}%
\pgfpathlineto{\pgfqpoint{0.036073in}{0.989532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036073in}{0.989532in}}%
\pgfpathlineto{\pgfqpoint{0.036744in}{0.986142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036744in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{0.037493in}{0.982749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037493in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{0.038320in}{0.979353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038320in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{0.039224in}{0.975956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039224in}{0.975956in}}%
\pgfpathlineto{\pgfqpoint{0.040205in}{0.972566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040205in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{0.041260in}{0.969184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041260in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{0.042392in}{0.965806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042392in}{0.965806in}}%
\pgfpathlineto{\pgfqpoint{0.043598in}{0.962435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043598in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{0.044877in}{0.959077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044877in}{0.959077in}}%
\pgfpathlineto{\pgfqpoint{0.046229in}{0.955730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046229in}{0.955730in}}%
\pgfpathlineto{\pgfqpoint{0.047655in}{0.952389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047655in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{0.049154in}{0.949054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049154in}{0.949054in}}%
\pgfpathlineto{\pgfqpoint{0.050724in}{0.945731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050724in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{0.052363in}{0.942423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052363in}{0.942423in}}%
\pgfpathlineto{\pgfqpoint{0.054072in}{0.939131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054072in}{0.939131in}}%
\pgfpathlineto{\pgfqpoint{0.055848in}{0.935854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055848in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{0.057693in}{0.932592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057693in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{0.059604in}{0.929345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059604in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{0.061581in}{0.926115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061581in}{0.926115in}}%
\pgfpathlineto{\pgfqpoint{0.063622in}{0.922902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063622in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{0.065729in}{0.919701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065729in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.067903in}{0.916510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067903in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{0.070146in}{0.913324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070146in}{0.913324in}}%
\pgfpathlineto{\pgfqpoint{0.072456in}{0.910143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072456in}{0.910143in}}%
\pgfpathlineto{\pgfqpoint{0.074829in}{0.906970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074829in}{0.906970in}}%
\pgfpathlineto{\pgfqpoint{0.077267in}{0.903807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077267in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{0.079764in}{0.900660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079764in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{0.082316in}{0.897533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082316in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{0.084920in}{0.894431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084920in}{0.894431in}}%
\pgfpathlineto{\pgfqpoint{0.087570in}{0.891358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087570in}{0.891358in}}%
\pgfpathlineto{\pgfqpoint{0.090268in}{0.888311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090268in}{0.888311in}}%
\pgfpathlineto{\pgfqpoint{0.093009in}{0.885295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093009in}{0.885295in}}%
\pgfpathlineto{\pgfqpoint{0.095788in}{0.882314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095788in}{0.882314in}}%
\pgfpathlineto{\pgfqpoint{0.098604in}{0.879368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098604in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{0.101457in}{0.876456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101457in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{0.104350in}{0.873576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104350in}{0.873576in}}%
\pgfpathlineto{\pgfqpoint{0.107278in}{0.870730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107278in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{0.110244in}{0.867915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110244in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{0.113245in}{0.865133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113245in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{0.116282in}{0.862382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116282in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{0.119348in}{0.859665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119348in}{0.859665in}}%
\pgfpathlineto{\pgfqpoint{0.122443in}{0.856981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122443in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{0.125564in}{0.854333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125564in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{0.128709in}{0.851721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128709in}{0.851721in}}%
\pgfpathlineto{\pgfqpoint{0.131887in}{0.849137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131887in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{0.135097in}{0.846578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135097in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{0.138334in}{0.844048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138334in}{0.844048in}}%
\pgfpathlineto{\pgfqpoint{0.141597in}{0.841545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141597in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{0.144888in}{0.839068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144888in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{0.148212in}{0.836611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148212in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{0.151571in}{0.834170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151571in}{0.834170in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.831741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154964in}{0.831741in}}%
\pgfpathlineto{\pgfqpoint{0.158392in}{0.829326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158392in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{0.161860in}{0.826920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161860in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{0.165364in}{0.824521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165364in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{0.168900in}{0.822131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168900in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{0.172469in}{0.819750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172469in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{0.176073in}{0.817376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176073in}{0.817376in}}%
\pgfpathlineto{\pgfqpoint{0.179722in}{0.815001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179722in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{0.183419in}{0.812617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183419in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{0.187162in}{0.810221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187162in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.190947in}{0.807814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190947in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{0.194777in}{0.805398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194777in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{0.198656in}{0.802969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198656in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{0.202582in}{0.800523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202582in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{0.206555in}{0.798059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206555in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{0.210572in}{0.795577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210572in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{0.214632in}{0.793079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214632in}{0.793079in}}%
\pgfpathlineto{\pgfqpoint{0.218735in}{0.790564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218735in}{0.790564in}}%
\pgfpathlineto{\pgfqpoint{0.222881in}{0.788029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222881in}{0.788029in}}%
\pgfpathlineto{\pgfqpoint{0.227070in}{0.785474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227070in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{0.231300in}{0.782897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231300in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{0.235575in}{0.780298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235575in}{0.780298in}}%
\pgfpathlineto{\pgfqpoint{0.239893in}{0.777672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239893in}{0.777672in}}%
\pgfpathlineto{\pgfqpoint{0.244253in}{0.775019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244253in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{0.248652in}{0.772338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248652in}{0.772338in}}%
\pgfpathlineto{\pgfqpoint{0.253094in}{0.769630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253094in}{0.769630in}}%
\pgfpathlineto{\pgfqpoint{0.257581in}{0.766893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257581in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{0.262109in}{0.764123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262109in}{0.764123in}}%
\pgfpathlineto{\pgfqpoint{0.266677in}{0.761320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266677in}{0.761320in}}%
\pgfpathlineto{\pgfqpoint{0.271283in}{0.758484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271283in}{0.758484in}}%
\pgfpathlineto{\pgfqpoint{0.275927in}{0.755615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275927in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{0.280608in}{0.752713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280608in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{0.285318in}{0.749773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285318in}{0.749773in}}%
\pgfpathlineto{\pgfqpoint{0.290054in}{0.746799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290054in}{0.746799in}}%
\pgfpathlineto{\pgfqpoint{0.294818in}{0.743791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294818in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{0.299607in}{0.740752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299607in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{0.304394in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304394in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{0.309156in}{0.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309156in}{0.734622in}}%
\pgfpathlineto{\pgfqpoint{0.313898in}{0.731535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313898in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{0.318638in}{0.728423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318638in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.725282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323378in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{0.328117in}{0.722107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328117in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{0.332852in}{0.718895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332852in}{0.718895in}}%
\pgfpathlineto{\pgfqpoint{0.337585in}{0.715644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337585in}{0.715644in}}%
\pgfpathlineto{\pgfqpoint{0.342317in}{0.712354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342317in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{0.347038in}{0.709030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347038in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{0.351738in}{0.705674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351738in}{0.705674in}}%
\pgfpathlineto{\pgfqpoint{0.356413in}{0.702285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356413in}{0.702285in}}%
\pgfpathlineto{\pgfqpoint{0.361065in}{0.698864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361065in}{0.698864in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.695413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365687in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.370271in}{0.691935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370271in}{0.691935in}}%
\pgfpathlineto{\pgfqpoint{0.374819in}{0.688426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374819in}{0.688426in}}%
\pgfpathlineto{\pgfqpoint{0.379330in}{0.684885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379330in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{0.383803in}{0.681313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383803in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{0.388231in}{0.677714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388231in}{0.677714in}}%
\pgfpathlineto{\pgfqpoint{0.392609in}{0.674091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392609in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{0.670446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396934in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{0.401205in}{0.666779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401205in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{0.405422in}{0.663090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405422in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{0.409579in}{0.659385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409579in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{0.655674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413668in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{0.417691in}{0.651951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417691in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{0.421654in}{0.648208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421654in}{0.648208in}}%
\pgfpathlineto{\pgfqpoint{0.425561in}{0.644440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425561in}{0.644440in}}%
\pgfpathlineto{\pgfqpoint{0.429409in}{0.640650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429409in}{0.640650in}}%
\pgfpathlineto{\pgfqpoint{0.433204in}{0.636831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433204in}{0.636831in}}%
\pgfpathlineto{\pgfqpoint{0.436951in}{0.632974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436951in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{0.440653in}{0.629078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440653in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{0.444306in}{0.625145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444306in}{0.625145in}}%
\pgfpathlineto{\pgfqpoint{0.447914in}{0.621169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447914in}{0.621169in}}%
\pgfpathlineto{\pgfqpoint{0.451479in}{0.617149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451479in}{0.617149in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.613083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{0.458482in}{0.608968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458482in}{0.608968in}}%
\pgfpathlineto{\pgfqpoint{0.461918in}{0.604808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461918in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{0.465308in}{0.600603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465308in}{0.600603in}}%
\pgfpathlineto{\pgfqpoint{0.468652in}{0.596352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468652in}{0.596352in}}%
\pgfpathlineto{\pgfqpoint{0.471952in}{0.592051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471952in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{0.475207in}{0.587700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475207in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{0.478415in}{0.583302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478415in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{0.481574in}{0.578859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481574in}{0.578859in}}%
\pgfpathlineto{\pgfqpoint{0.484682in}{0.574369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484682in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{0.487740in}{0.569833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487740in}{0.569833in}}%
\pgfpathlineto{\pgfqpoint{0.490747in}{0.565249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490747in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{0.493704in}{0.560616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493704in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{0.496608in}{0.555936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496608in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{0.499459in}{0.551210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499459in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{0.502255in}{0.546439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502255in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{0.504994in}{0.541624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504994in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{0.507674in}{0.536767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507674in}{0.536767in}}%
\pgfpathlineto{\pgfqpoint{0.510294in}{0.531871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510294in}{0.531871in}}%
\pgfpathlineto{\pgfqpoint{0.512849in}{0.526938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512849in}{0.526938in}}%
\pgfpathlineto{\pgfqpoint{0.515338in}{0.521976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515338in}{0.521976in}}%
\pgfpathlineto{\pgfqpoint{0.517755in}{0.516993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517755in}{0.516993in}}%
\pgfpathlineto{\pgfqpoint{0.520099in}{0.511993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520099in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{0.522368in}{0.506982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522368in}{0.506982in}}%
\pgfpathlineto{\pgfqpoint{0.524559in}{0.501971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524559in}{0.501971in}}%
\pgfpathlineto{\pgfqpoint{0.526671in}{0.496966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526671in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{0.528705in}{0.491968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528705in}{0.491968in}}%
\pgfpathlineto{\pgfqpoint{0.530659in}{0.486977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530659in}{0.486977in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.481990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532535in}{0.481990in}}%
\pgfpathlineto{\pgfqpoint{0.534332in}{0.477006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534332in}{0.477006in}}%
\pgfpathlineto{\pgfqpoint{0.536050in}{0.472027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536050in}{0.472027in}}%
\pgfpathlineto{\pgfqpoint{0.537688in}{0.467054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537688in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{0.539248in}{0.462085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539248in}{0.462085in}}%
\pgfpathlineto{\pgfqpoint{0.540729in}{0.457116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540729in}{0.457116in}}%
\pgfpathlineto{\pgfqpoint{0.542131in}{0.452148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542131in}{0.452148in}}%
\pgfpathlineto{\pgfqpoint{0.543454in}{0.447181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543454in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{0.544699in}{0.442213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544699in}{0.442213in}}%
\pgfpathlineto{\pgfqpoint{0.545864in}{0.437246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052129in}{0.312156in}}%
\pgfpathlineto{\pgfqpoint{0.050517in}{0.316711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050517in}{0.316711in}}%
\pgfpathlineto{\pgfqpoint{0.048978in}{0.321297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048978in}{0.321297in}}%
\pgfpathlineto{\pgfqpoint{0.047514in}{0.325910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047514in}{0.325910in}}%
\pgfpathlineto{\pgfqpoint{0.046130in}{0.330541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046130in}{0.330541in}}%
\pgfpathlineto{\pgfqpoint{0.044826in}{0.335188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044826in}{0.335188in}}%
\pgfpathlineto{\pgfqpoint{0.043604in}{0.339850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043604in}{0.339850in}}%
\pgfpathlineto{\pgfqpoint{0.042463in}{0.344523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042463in}{0.344523in}}%
\pgfpathlineto{\pgfqpoint{0.041403in}{0.349203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041403in}{0.349203in}}%
\pgfpathlineto{\pgfqpoint{0.040426in}{0.353886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040426in}{0.353886in}}%
\pgfpathlineto{\pgfqpoint{0.039530in}{0.358564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039530in}{0.358564in}}%
\pgfpathlineto{\pgfqpoint{0.038716in}{0.363229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038716in}{0.363229in}}%
\pgfpathlineto{\pgfqpoint{0.037980in}{0.367870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037980in}{0.367870in}}%
\pgfpathlineto{\pgfqpoint{0.037321in}{0.372478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037321in}{0.372478in}}%
\pgfpathlineto{\pgfqpoint{0.036730in}{0.377038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036730in}{0.377038in}}%
\pgfpathlineto{\pgfqpoint{0.036201in}{0.381541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036201in}{0.381541in}}%
\pgfpathlineto{\pgfqpoint{0.035729in}{0.385982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035729in}{0.385982in}}%
\pgfpathlineto{\pgfqpoint{0.035311in}{0.390357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035311in}{0.390357in}}%
\pgfpathlineto{\pgfqpoint{0.034944in}{0.394665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034944in}{0.394665in}}%
\pgfpathlineto{\pgfqpoint{0.034627in}{0.398905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034627in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{0.034359in}{0.403075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034359in}{0.403075in}}%
\pgfpathlineto{\pgfqpoint{0.034141in}{0.407177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034141in}{0.407177in}}%
\pgfpathlineto{\pgfqpoint{0.033971in}{0.411210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033971in}{0.411210in}}%
\pgfpathlineto{\pgfqpoint{0.033851in}{0.415173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033851in}{0.415173in}}%
\pgfpathlineto{\pgfqpoint{0.033779in}{0.419066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033779in}{0.419066in}}%
\pgfpathlineto{\pgfqpoint{0.033757in}{0.422890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033757in}{0.422890in}}%
\pgfpathlineto{\pgfqpoint{0.033784in}{0.426645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033784in}{0.426645in}}%
\pgfpathlineto{\pgfqpoint{0.033860in}{0.430330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033860in}{0.430330in}}%
\pgfpathlineto{\pgfqpoint{0.033985in}{0.433945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033985in}{0.433945in}}%
\pgfpathlineto{\pgfqpoint{0.034160in}{0.437490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034160in}{0.437490in}}%
\pgfpathlineto{\pgfqpoint{0.034384in}{0.440967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034384in}{0.440967in}}%
\pgfpathlineto{\pgfqpoint{0.034657in}{0.444373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034657in}{0.444373in}}%
\pgfpathlineto{\pgfqpoint{0.034980in}{0.447711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034980in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{0.035353in}{0.450979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035353in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{0.035774in}{0.454178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035774in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{0.036247in}{0.457309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036247in}{0.457309in}}%
\pgfpathlineto{\pgfqpoint{0.036775in}{0.460379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036775in}{0.460379in}}%
\pgfpathlineto{\pgfqpoint{0.037368in}{0.463401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037368in}{0.463401in}}%
\pgfpathlineto{\pgfqpoint{0.038035in}{0.466397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038035in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{0.038780in}{0.469382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038780in}{0.469382in}}%
\pgfpathlineto{\pgfqpoint{0.039602in}{0.472366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039602in}{0.472366in}}%
\pgfpathlineto{\pgfqpoint{0.040502in}{0.475355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040502in}{0.475355in}}%
\pgfpathlineto{\pgfqpoint{0.041480in}{0.478353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041480in}{0.478353in}}%
\pgfpathlineto{\pgfqpoint{0.042536in}{0.481360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042536in}{0.481360in}}%
\pgfpathlineto{\pgfqpoint{0.043668in}{0.484375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043668in}{0.484375in}}%
\pgfpathlineto{\pgfqpoint{0.044878in}{0.487397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044878in}{0.487397in}}%
\pgfpathlineto{\pgfqpoint{0.046164in}{0.490425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046164in}{0.490425in}}%
\pgfpathlineto{\pgfqpoint{0.047525in}{0.493455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047525in}{0.493455in}}%
\pgfpathlineto{\pgfqpoint{0.048961in}{0.496486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048961in}{0.496486in}}%
\pgfpathlineto{\pgfqpoint{0.050471in}{0.499514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050471in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{0.052052in}{0.502538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052052in}{0.502538in}}%
\pgfpathlineto{\pgfqpoint{0.053704in}{0.505555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053704in}{0.505555in}}%
\pgfpathlineto{\pgfqpoint{0.055424in}{0.508560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055424in}{0.508560in}}%
\pgfpathlineto{\pgfqpoint{0.057209in}{0.511551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057209in}{0.511551in}}%
\pgfpathlineto{\pgfqpoint{0.059058in}{0.514525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059058in}{0.514525in}}%
\pgfpathlineto{\pgfqpoint{0.060969in}{0.517481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060969in}{0.517481in}}%
\pgfpathlineto{\pgfqpoint{0.062945in}{0.520428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062945in}{0.520428in}}%
\pgfpathlineto{\pgfqpoint{0.064984in}{0.523364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064984in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{0.067083in}{0.526288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067083in}{0.526288in}}%
\pgfpathlineto{\pgfqpoint{0.069241in}{0.529202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069241in}{0.529202in}}%
\pgfpathlineto{\pgfqpoint{0.071457in}{0.532107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071457in}{0.532107in}}%
\pgfpathlineto{\pgfqpoint{0.073731in}{0.535001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073731in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{0.076059in}{0.537885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076059in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{0.078441in}{0.540757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078441in}{0.540757in}}%
\pgfpathlineto{\pgfqpoint{0.080877in}{0.543619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080877in}{0.543619in}}%
\pgfpathlineto{\pgfqpoint{0.083364in}{0.546472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083364in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{0.085903in}{0.549317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085903in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{0.088493in}{0.552153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088493in}{0.552153in}}%
\pgfpathlineto{\pgfqpoint{0.091138in}{0.554985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091138in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{0.093832in}{0.557812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093832in}{0.557812in}}%
\pgfpathlineto{\pgfqpoint{0.096566in}{0.560626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096566in}{0.560626in}}%
\pgfpathlineto{\pgfqpoint{0.099332in}{0.563418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099332in}{0.563418in}}%
\pgfpathlineto{\pgfqpoint{0.102120in}{0.566179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102120in}{0.566179in}}%
\pgfpathlineto{\pgfqpoint{0.104924in}{0.568904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104924in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{0.107747in}{0.571596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107747in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{0.110578in}{0.574252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110578in}{0.574252in}}%
\pgfpathlineto{\pgfqpoint{0.113401in}{0.576859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113401in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{0.116204in}{0.579409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116204in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.118980in}{0.581900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118980in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{0.121727in}{0.584330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121727in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{0.124448in}{0.586700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124448in}{0.586700in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.589018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127154in}{0.589018in}}%
\pgfpathlineto{\pgfqpoint{0.129839in}{0.591283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129839in}{0.591283in}}%
\pgfpathlineto{\pgfqpoint{0.132500in}{0.593495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132500in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{0.135134in}{0.595652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135134in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{0.137741in}{0.597755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137741in}{0.597755in}}%
\pgfpathlineto{\pgfqpoint{0.140321in}{0.599803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140321in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{0.142875in}{0.601799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142875in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.145410in}{0.603746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145410in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{0.147940in}{0.605653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147940in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{0.150482in}{0.607537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150482in}{0.607537in}}%
\pgfpathlineto{\pgfqpoint{0.153051in}{0.609409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153051in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{0.155656in}{0.611281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155656in}{0.611281in}}%
\pgfpathlineto{\pgfqpoint{0.158303in}{0.613159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158303in}{0.613159in}}%
\pgfpathlineto{\pgfqpoint{0.160995in}{0.615048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160995in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{0.163736in}{0.616952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163736in}{0.616952in}}%
\pgfpathlineto{\pgfqpoint{0.166528in}{0.618875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166528in}{0.618875in}}%
\pgfpathlineto{\pgfqpoint{0.169374in}{0.620819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169374in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.172275in}{0.622787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172275in}{0.622787in}}%
\pgfpathlineto{\pgfqpoint{0.175231in}{0.624780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175231in}{0.624780in}}%
\pgfpathlineto{\pgfqpoint{0.178245in}{0.626800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178245in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{0.181315in}{0.628847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181315in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{0.184444in}{0.630922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184444in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.187630in}{0.633028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187630in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{0.190874in}{0.635164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190874in}{0.635164in}}%
\pgfpathlineto{\pgfqpoint{0.194175in}{0.637331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194175in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{0.197533in}{0.639532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197533in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{0.200949in}{0.641766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200949in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{0.204422in}{0.644035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204422in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{0.207949in}{0.646341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207949in}{0.646341in}}%
\pgfpathlineto{\pgfqpoint{0.211530in}{0.648685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211530in}{0.648685in}}%
\pgfpathlineto{\pgfqpoint{0.215166in}{0.651065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215166in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.218857in}{0.653483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218857in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{0.222602in}{0.655938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222602in}{0.655938in}}%
\pgfpathlineto{\pgfqpoint{0.226402in}{0.658432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226402in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{0.230256in}{0.660966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230256in}{0.660966in}}%
\pgfpathlineto{\pgfqpoint{0.234164in}{0.663539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234164in}{0.663539in}}%
\pgfpathlineto{\pgfqpoint{0.238124in}{0.666152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238124in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{0.242136in}{0.668807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242136in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{0.246196in}{0.671504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246196in}{0.671504in}}%
\pgfpathlineto{\pgfqpoint{0.250306in}{0.674243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250306in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{0.254463in}{0.677024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254463in}{0.677024in}}%
\pgfpathlineto{\pgfqpoint{0.258666in}{0.679848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258666in}{0.679848in}}%
\pgfpathlineto{\pgfqpoint{0.262913in}{0.682717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262913in}{0.682717in}}%
\pgfpathlineto{\pgfqpoint{0.267202in}{0.685629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267202in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{0.271530in}{0.688586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271530in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.275897in}{0.691589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275897in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{0.280295in}{0.694637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280295in}{0.694637in}}%
\pgfpathlineto{\pgfqpoint{0.284722in}{0.697731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284722in}{0.697731in}}%
\pgfpathlineto{\pgfqpoint{0.289171in}{0.700869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289171in}{0.700869in}}%
\pgfpathlineto{\pgfqpoint{0.293614in}{0.704035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293614in}{0.704035in}}%
\pgfpathlineto{\pgfqpoint{0.298021in}{0.707213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298021in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{0.302368in}{0.710385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302368in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{0.713543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306647in}{0.713543in}}%
\pgfpathlineto{\pgfqpoint{0.310872in}{0.716705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310872in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{0.315061in}{0.719887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315061in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{0.319225in}{0.723102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319225in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{0.726354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323371in}{0.726354in}}%
\pgfpathlineto{\pgfqpoint{0.327502in}{0.729647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327502in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{0.331617in}{0.732980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331617in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{0.335716in}{0.736356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335716in}{0.736356in}}%
\pgfpathlineto{\pgfqpoint{0.339795in}{0.739774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339795in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{0.343854in}{0.743234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343854in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{0.347890in}{0.746735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347890in}{0.746735in}}%
\pgfpathlineto{\pgfqpoint{0.351901in}{0.750279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351901in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{0.355888in}{0.753867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355888in}{0.753867in}}%
\pgfpathlineto{\pgfqpoint{0.359850in}{0.757499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359850in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.363787in}{0.761177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363787in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{0.367696in}{0.764901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367696in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{0.371577in}{0.768671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371577in}{0.768671in}}%
\pgfpathlineto{\pgfqpoint{0.375428in}{0.772487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375428in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{0.379247in}{0.776349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379247in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{0.383033in}{0.780257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383033in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{0.386782in}{0.784210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386782in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{0.390494in}{0.788209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390494in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.792253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394168in}{0.792253in}}%
\pgfpathlineto{\pgfqpoint{0.397802in}{0.796342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397802in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{0.401392in}{0.800475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401392in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{0.404938in}{0.804650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404938in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{0.408438in}{0.808868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408438in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{0.411883in}{0.813121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411883in}{0.813121in}}%
\pgfpathlineto{\pgfqpoint{0.415277in}{0.817412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415277in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{0.418620in}{0.821744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418620in}{0.821744in}}%
\pgfpathlineto{\pgfqpoint{0.421915in}{0.826121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421915in}{0.826121in}}%
\pgfpathlineto{\pgfqpoint{0.425161in}{0.830542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425161in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{0.428358in}{0.835009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428358in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.431505in}{0.839522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431505in}{0.839522in}}%
\pgfpathlineto{\pgfqpoint{0.434603in}{0.844082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434603in}{0.844082in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{0.848690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437650in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{0.440645in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440645in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{0.443586in}{0.858042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443586in}{0.858042in}}%
\pgfpathlineto{\pgfqpoint{0.446471in}{0.862783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446471in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.449297in}{0.867564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449297in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.452064in}{0.872386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452064in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{0.454769in}{0.877245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454769in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{0.457411in}{0.882139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457411in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{0.459987in}{0.887065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459987in}{0.887065in}}%
\pgfpathlineto{\pgfqpoint{0.462495in}{0.892020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462495in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{0.464932in}{0.896999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464932in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{0.467297in}{0.901999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467297in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{0.469589in}{0.907018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469589in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{0.471807in}{0.912052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471807in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{0.473948in}{0.917094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473948in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{0.476011in}{0.922142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476011in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{0.477997in}{0.927196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477997in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{0.479905in}{0.932253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479905in}{0.932253in}}%
\pgfpathlineto{\pgfqpoint{0.481735in}{0.937314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481735in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{0.483486in}{0.942375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483486in}{0.942375in}}%
\pgfpathlineto{\pgfqpoint{0.485159in}{0.947438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485159in}{0.947438in}}%
\pgfpathlineto{\pgfqpoint{0.486752in}{0.952499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486752in}{0.952499in}}%
\pgfpathlineto{\pgfqpoint{0.488266in}{0.957559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488266in}{0.957559in}}%
\pgfpathlineto{\pgfqpoint{0.489701in}{0.962616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489701in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{0.491057in}{0.967668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491057in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{0.492333in}{0.972713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492333in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{0.493530in}{0.977746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493530in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.494647in}{0.982765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494647in}{0.982765in}}%
\pgfpathlineto{\pgfqpoint{0.495685in}{0.987767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495685in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{0.496644in}{0.992746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064836in}{1.150928in}}%
\pgfpathlineto{\pgfqpoint{0.062594in}{1.147006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062594in}{1.147006in}}%
\pgfpathlineto{\pgfqpoint{0.060419in}{1.143040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060419in}{1.143040in}}%
\pgfpathlineto{\pgfqpoint{0.058313in}{1.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058313in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{0.056283in}{1.134992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056283in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{0.054328in}{1.130922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054328in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{0.052450in}{1.126824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052450in}{1.126824in}}%
\pgfpathlineto{\pgfqpoint{0.050649in}{1.122698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050649in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{0.048926in}{1.118548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048926in}{1.118548in}}%
\pgfpathlineto{\pgfqpoint{0.047284in}{1.114381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047284in}{1.114381in}}%
\pgfpathlineto{\pgfqpoint{0.045723in}{1.110202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045723in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{0.044244in}{1.106017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044244in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{0.042848in}{1.101835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042848in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{0.041533in}{1.097667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041533in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{0.040297in}{1.093525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040297in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{0.039135in}{1.089423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039135in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{0.038041in}{1.085370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038041in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{0.037011in}{1.081370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037011in}{1.081370in}}%
\pgfpathlineto{\pgfqpoint{0.036044in}{1.077427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036044in}{1.077427in}}%
\pgfpathlineto{\pgfqpoint{0.035138in}{1.073541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035138in}{1.073541in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.069713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034291in}{1.069713in}}%
\pgfpathlineto{\pgfqpoint{0.033505in}{1.065945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033505in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{0.032778in}{1.062236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032778in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{0.032110in}{1.058587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032110in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.031502in}{1.054999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031502in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{0.030953in}{1.051470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030953in}{1.051470in}}%
\pgfpathlineto{\pgfqpoint{0.030464in}{1.048001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030464in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{0.030035in}{1.044593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030035in}{1.044593in}}%
\pgfpathlineto{\pgfqpoint{0.029664in}{1.041245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029664in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{0.029354in}{1.037958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029354in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{0.029104in}{1.034731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029104in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{0.028914in}{1.031564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028914in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{0.028786in}{1.028455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028786in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{0.028726in}{1.025394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028726in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{0.028744in}{1.022361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028744in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{0.028841in}{1.019341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028841in}{1.019341in}}%
\pgfpathlineto{\pgfqpoint{0.029018in}{1.016322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029018in}{1.016322in}}%
\pgfpathlineto{\pgfqpoint{0.029276in}{1.013293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029276in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{0.029613in}{1.010254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029613in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{0.030029in}{1.007205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030029in}{1.007205in}}%
\pgfpathlineto{\pgfqpoint{0.030525in}{1.004145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030525in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{0.031100in}{1.001076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031100in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{0.031753in}{0.997999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031753in}{0.997999in}}%
\pgfpathlineto{\pgfqpoint{0.032485in}{0.994915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032485in}{0.994915in}}%
\pgfpathlineto{\pgfqpoint{0.033295in}{0.991824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033295in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{0.034183in}{0.988727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034183in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{0.035148in}{0.985628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035148in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{0.036190in}{0.982526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036190in}{0.982526in}}%
\pgfpathlineto{\pgfqpoint{0.037308in}{0.979423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037308in}{0.979423in}}%
\pgfpathlineto{\pgfqpoint{0.038502in}{0.976321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038502in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{0.039771in}{0.973224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039771in}{0.973224in}}%
\pgfpathlineto{\pgfqpoint{0.041114in}{0.970131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041114in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{0.042529in}{0.967047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042529in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{0.044015in}{0.963978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044015in}{0.963978in}}%
\pgfpathlineto{\pgfqpoint{0.045571in}{0.960923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045571in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{0.047196in}{0.957881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047196in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{0.048890in}{0.954853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048890in}{0.954853in}}%
\pgfpathlineto{\pgfqpoint{0.050654in}{0.951839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050654in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{0.052485in}{0.948836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052485in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{0.054382in}{0.945848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054382in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{0.056345in}{0.942874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056345in}{0.942874in}}%
\pgfpathlineto{\pgfqpoint{0.058373in}{0.939914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058373in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.060465in}{0.936967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060465in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{0.062620in}{0.934036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062620in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{0.064837in}{0.931122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064837in}{0.931122in}}%
\pgfpathlineto{\pgfqpoint{0.067115in}{0.928222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067115in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{0.069456in}{0.925336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069456in}{0.925336in}}%
\pgfpathlineto{\pgfqpoint{0.071856in}{0.922466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071856in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{0.074311in}{0.919616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074311in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{0.076819in}{0.916788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076819in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{0.079378in}{0.913987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079378in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{0.081996in}{0.911199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081996in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{0.084667in}{0.908427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084667in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{0.087380in}{0.905684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087380in}{0.905684in}}%
\pgfpathlineto{\pgfqpoint{0.090125in}{0.902979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090125in}{0.902979in}}%
\pgfpathlineto{\pgfqpoint{0.092899in}{0.900316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092899in}{0.900316in}}%
\pgfpathlineto{\pgfqpoint{0.095698in}{0.897695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095698in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{0.098517in}{0.895117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098517in}{0.895117in}}%
\pgfpathlineto{\pgfqpoint{0.101350in}{0.892589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101350in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{0.104193in}{0.890115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104193in}{0.890115in}}%
\pgfpathlineto{\pgfqpoint{0.107055in}{0.887685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107055in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{0.109943in}{0.885290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109943in}{0.885290in}}%
\pgfpathlineto{\pgfqpoint{0.112856in}{0.882933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112856in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{0.115791in}{0.880617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115791in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{0.118758in}{0.878330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118758in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{0.121759in}{0.876069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121759in}{0.876069in}}%
\pgfpathlineto{\pgfqpoint{0.124783in}{0.873840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124783in}{0.873840in}}%
\pgfpathlineto{\pgfqpoint{0.127826in}{0.871645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127826in}{0.871645in}}%
\pgfpathlineto{\pgfqpoint{0.130886in}{0.869485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130886in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{0.133967in}{0.867356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133967in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{0.137069in}{0.865256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137069in}{0.865256in}}%
\pgfpathlineto{\pgfqpoint{0.140193in}{0.863182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140193in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{0.143339in}{0.861134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143339in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{0.146516in}{0.859106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146516in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{0.149726in}{0.857090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149726in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.152972in}{0.855086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152972in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{0.156250in}{0.853092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156250in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{0.159562in}{0.851110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159562in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{0.162910in}{0.849136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162910in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{0.166298in}{0.847164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166298in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{0.169724in}{0.845196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169724in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{0.173190in}{0.843232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173190in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.176704in}{0.841264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176704in}{0.841264in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{0.839288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180268in}{0.839288in}}%
\pgfpathlineto{\pgfqpoint{0.183879in}{0.837302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183879in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{0.187535in}{0.835303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187535in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{0.191238in}{0.833295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191238in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{0.194991in}{0.831277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194991in}{0.831277in}}%
\pgfpathlineto{\pgfqpoint{0.198795in}{0.829244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198795in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{0.202648in}{0.827193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202648in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{0.206550in}{0.825128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206550in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{0.210500in}{0.823046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210500in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{0.214497in}{0.820948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214497in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{0.218539in}{0.818832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218539in}{0.818832in}}%
\pgfpathlineto{\pgfqpoint{0.222626in}{0.816697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222626in}{0.816697in}}%
\pgfpathlineto{\pgfqpoint{0.226758in}{0.814545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226758in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{0.230938in}{0.812372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230938in}{0.812372in}}%
\pgfpathlineto{\pgfqpoint{0.235165in}{0.810175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235165in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{0.239436in}{0.807954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239436in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{0.243755in}{0.805710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243755in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{0.248121in}{0.803441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248121in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{0.252535in}{0.801144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252535in}{0.801144in}}%
\pgfpathlineto{\pgfqpoint{0.256993in}{0.798818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256993in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{0.261493in}{0.796462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261493in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{0.266030in}{0.794076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266030in}{0.794076in}}%
\pgfpathlineto{\pgfqpoint{0.270600in}{0.791660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270600in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{0.275201in}{0.789214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275201in}{0.789214in}}%
\pgfpathlineto{\pgfqpoint{0.279833in}{0.786739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279833in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{0.284498in}{0.784236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284498in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{0.289195in}{0.781700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289195in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{0.293918in}{0.779131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293918in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{0.298663in}{0.776529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298663in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{0.303428in}{0.773896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303428in}{0.773896in}}%
\pgfpathlineto{\pgfqpoint{0.308206in}{0.771234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308206in}{0.771234in}}%
\pgfpathlineto{\pgfqpoint{0.312963in}{0.768559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312963in}{0.768559in}}%
\pgfpathlineto{\pgfqpoint{0.317669in}{0.765883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317669in}{0.765883in}}%
\pgfpathlineto{\pgfqpoint{0.322334in}{0.763196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322334in}{0.763196in}}%
\pgfpathlineto{\pgfqpoint{0.326980in}{0.760481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326980in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{0.331624in}{0.757733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331624in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{0.336261in}{0.754954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336261in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{0.340884in}{0.752142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340884in}{0.752142in}}%
\pgfpathlineto{\pgfqpoint{0.345492in}{0.749295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345492in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{0.350087in}{0.746412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350087in}{0.746412in}}%
\pgfpathlineto{\pgfqpoint{0.354664in}{0.743494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354664in}{0.743494in}}%
\pgfpathlineto{\pgfqpoint{0.359218in}{0.740544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359218in}{0.740544in}}%
\pgfpathlineto{\pgfqpoint{0.363749in}{0.737558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363749in}{0.737558in}}%
\pgfpathlineto{\pgfqpoint{0.368256in}{0.734536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368256in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{0.372736in}{0.731480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372736in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{0.377185in}{0.728389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377185in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{0.381601in}{0.725264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381601in}{0.725264in}}%
\pgfpathlineto{\pgfqpoint{0.385983in}{0.722107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385983in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{0.390329in}{0.718915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390329in}{0.718915in}}%
\pgfpathlineto{\pgfqpoint{0.394638in}{0.715690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394638in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{0.398909in}{0.712430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398909in}{0.712430in}}%
\pgfpathlineto{\pgfqpoint{0.403144in}{0.709133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403144in}{0.709133in}}%
\pgfpathlineto{\pgfqpoint{0.407348in}{0.705795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407348in}{0.705795in}}%
\pgfpathlineto{\pgfqpoint{0.411516in}{0.702418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411516in}{0.702418in}}%
\pgfpathlineto{\pgfqpoint{0.415644in}{0.699005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415644in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{0.419729in}{0.695557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419729in}{0.695557in}}%
\pgfpathlineto{\pgfqpoint{0.423773in}{0.692071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423773in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{0.427778in}{0.688545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427778in}{0.688545in}}%
\pgfpathlineto{\pgfqpoint{0.431741in}{0.684980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431741in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{0.435665in}{0.681373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435665in}{0.681373in}}%
\pgfpathlineto{\pgfqpoint{0.439554in}{0.677719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439554in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{0.443411in}{0.674017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443411in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{0.447234in}{0.670264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447234in}{0.670264in}}%
\pgfpathlineto{\pgfqpoint{0.451022in}{0.666463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451022in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{0.454776in}{0.662611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454776in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{0.458497in}{0.658705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458497in}{0.658705in}}%
\pgfpathlineto{\pgfqpoint{0.462185in}{0.654747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462185in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{0.465837in}{0.650735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465837in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{0.469452in}{0.646671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469452in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{0.473028in}{0.642556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473028in}{0.642556in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.638392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476561in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.480052in}{0.634178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480052in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{0.483497in}{0.629915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483497in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{0.486898in}{0.625602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486898in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{0.490256in}{0.621236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490256in}{0.621236in}}%
\pgfpathlineto{\pgfqpoint{0.493570in}{0.616818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493570in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{0.612350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496837in}{0.612350in}}%
\pgfpathlineto{\pgfqpoint{0.500056in}{0.607832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500056in}{0.607832in}}%
\pgfpathlineto{\pgfqpoint{0.503228in}{0.603262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503228in}{0.603262in}}%
\pgfpathlineto{\pgfqpoint{0.506350in}{0.598641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506350in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.593972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.593972in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.589258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512436in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{0.515395in}{0.584501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515395in}{0.584501in}}%
\pgfpathlineto{\pgfqpoint{0.518293in}{0.579703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518293in}{0.579703in}}%
\pgfpathlineto{\pgfqpoint{0.521129in}{0.574870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521129in}{0.574870in}}%
\pgfpathlineto{\pgfqpoint{0.523899in}{0.570005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523899in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{0.526599in}{0.565114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526599in}{0.565114in}}%
\pgfpathlineto{\pgfqpoint{0.529227in}{0.560204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529227in}{0.560204in}}%
\pgfpathlineto{\pgfqpoint{0.531780in}{0.555281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531780in}{0.555281in}}%
\pgfpathlineto{\pgfqpoint{0.534257in}{0.550349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534257in}{0.550349in}}%
\pgfpathlineto{\pgfqpoint{0.536656in}{0.545416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536656in}{0.545416in}}%
\pgfpathlineto{\pgfqpoint{0.538976in}{0.540482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538976in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{0.541218in}{0.535547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541218in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{0.543382in}{0.530610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543382in}{0.530610in}}%
\pgfpathlineto{\pgfqpoint{0.545468in}{0.525673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545468in}{0.525673in}}%
\pgfpathlineto{\pgfqpoint{0.547475in}{0.520734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547475in}{0.520734in}}%
\pgfpathlineto{\pgfqpoint{0.549404in}{0.515790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549404in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{0.551255in}{0.510839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551255in}{0.510839in}}%
\pgfpathlineto{\pgfqpoint{0.553028in}{0.505881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553028in}{0.505881in}}%
\pgfpathlineto{\pgfqpoint{0.554724in}{0.500915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554724in}{0.500915in}}%
\pgfpathlineto{\pgfqpoint{0.556342in}{0.495941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556342in}{0.495941in}}%
\pgfpathlineto{\pgfqpoint{0.557883in}{0.490959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057140in}{0.324845in}}%
\pgfpathlineto{\pgfqpoint{0.055500in}{0.329310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055500in}{0.329310in}}%
\pgfpathlineto{\pgfqpoint{0.053934in}{0.333806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053934in}{0.333806in}}%
\pgfpathlineto{\pgfqpoint{0.052441in}{0.338329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052441in}{0.338329in}}%
\pgfpathlineto{\pgfqpoint{0.051029in}{0.342870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051029in}{0.342870in}}%
\pgfpathlineto{\pgfqpoint{0.049698in}{0.347425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049698in}{0.347425in}}%
\pgfpathlineto{\pgfqpoint{0.048447in}{0.351994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048447in}{0.351994in}}%
\pgfpathlineto{\pgfqpoint{0.047279in}{0.356572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047279in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.046191in}{0.361156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046191in}{0.361156in}}%
\pgfpathlineto{\pgfqpoint{0.045186in}{0.365740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045186in}{0.365740in}}%
\pgfpathlineto{\pgfqpoint{0.044263in}{0.370316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044263in}{0.370316in}}%
\pgfpathlineto{\pgfqpoint{0.043420in}{0.374875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043420in}{0.374875in}}%
\pgfpathlineto{\pgfqpoint{0.042655in}{0.379406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042655in}{0.379406in}}%
\pgfpathlineto{\pgfqpoint{0.041963in}{0.383895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041963in}{0.383895in}}%
\pgfpathlineto{\pgfqpoint{0.041335in}{0.388333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041335in}{0.388333in}}%
\pgfpathlineto{\pgfqpoint{0.040768in}{0.392710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040768in}{0.392710in}}%
\pgfpathlineto{\pgfqpoint{0.040256in}{0.397025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040256in}{0.397025in}}%
\pgfpathlineto{\pgfqpoint{0.039797in}{0.401274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039797in}{0.401274in}}%
\pgfpathlineto{\pgfqpoint{0.039389in}{0.405456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039389in}{0.405456in}}%
\pgfpathlineto{\pgfqpoint{0.039033in}{0.409572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039033in}{0.409572in}}%
\pgfpathlineto{\pgfqpoint{0.038727in}{0.413620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038727in}{0.413620in}}%
\pgfpathlineto{\pgfqpoint{0.038472in}{0.417600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038472in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.038267in}{0.421512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038267in}{0.421512in}}%
\pgfpathlineto{\pgfqpoint{0.038113in}{0.425355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038113in}{0.425355in}}%
\pgfpathlineto{\pgfqpoint{0.038009in}{0.429131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038009in}{0.429131in}}%
\pgfpathlineto{\pgfqpoint{0.037955in}{0.432838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037955in}{0.432838in}}%
\pgfpathlineto{\pgfqpoint{0.037952in}{0.436476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037952in}{0.436476in}}%
\pgfpathlineto{\pgfqpoint{0.038000in}{0.440047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038000in}{0.440047in}}%
\pgfpathlineto{\pgfqpoint{0.038099in}{0.443548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038099in}{0.443548in}}%
\pgfpathlineto{\pgfqpoint{0.038248in}{0.446982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038248in}{0.446982in}}%
\pgfpathlineto{\pgfqpoint{0.038447in}{0.450346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038447in}{0.450346in}}%
\pgfpathlineto{\pgfqpoint{0.038698in}{0.453642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038698in}{0.453642in}}%
\pgfpathlineto{\pgfqpoint{0.039000in}{0.456872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039000in}{0.456872in}}%
\pgfpathlineto{\pgfqpoint{0.039361in}{0.460039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039361in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{0.039786in}{0.463156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039786in}{0.463156in}}%
\pgfpathlineto{\pgfqpoint{0.040284in}{0.466239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040284in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{0.040861in}{0.469311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040861in}{0.469311in}}%
\pgfpathlineto{\pgfqpoint{0.041516in}{0.472380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041516in}{0.472380in}}%
\pgfpathlineto{\pgfqpoint{0.042251in}{0.475450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042251in}{0.475450in}}%
\pgfpathlineto{\pgfqpoint{0.043065in}{0.478525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043065in}{0.478525in}}%
\pgfpathlineto{\pgfqpoint{0.043958in}{0.481604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043958in}{0.481604in}}%
\pgfpathlineto{\pgfqpoint{0.044929in}{0.484688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044929in}{0.484688in}}%
\pgfpathlineto{\pgfqpoint{0.045977in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045977in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{0.047103in}{0.490872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047103in}{0.490872in}}%
\pgfpathlineto{\pgfqpoint{0.048305in}{0.493971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048305in}{0.493971in}}%
\pgfpathlineto{\pgfqpoint{0.049584in}{0.497072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049584in}{0.497072in}}%
\pgfpathlineto{\pgfqpoint{0.050938in}{0.500175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050938in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{0.052366in}{0.503277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052366in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.053868in}{0.506376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053868in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{0.055442in}{0.509469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055442in}{0.509469in}}%
\pgfpathlineto{\pgfqpoint{0.057085in}{0.512548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057085in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{0.058797in}{0.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058797in}{0.515614in}}%
\pgfpathlineto{\pgfqpoint{0.060578in}{0.518670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060578in}{0.518670in}}%
\pgfpathlineto{\pgfqpoint{0.062425in}{0.521712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062425in}{0.521712in}}%
\pgfpathlineto{\pgfqpoint{0.064333in}{0.524733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064333in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{0.066299in}{0.527730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066299in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{0.068323in}{0.530703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068323in}{0.530703in}}%
\pgfpathlineto{\pgfqpoint{0.070397in}{0.533645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070397in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{0.072521in}{0.536557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072521in}{0.536557in}}%
\pgfpathlineto{\pgfqpoint{0.074692in}{0.539437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074692in}{0.539437in}}%
\pgfpathlineto{\pgfqpoint{0.076912in}{0.542293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076912in}{0.542293in}}%
\pgfpathlineto{\pgfqpoint{0.079186in}{0.545132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079186in}{0.545132in}}%
\pgfpathlineto{\pgfqpoint{0.081509in}{0.547949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081509in}{0.547949in}}%
\pgfpathlineto{\pgfqpoint{0.083883in}{0.550749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083883in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{0.086307in}{0.553533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086307in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{0.088780in}{0.556302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088780in}{0.556302in}}%
\pgfpathlineto{\pgfqpoint{0.091302in}{0.559057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091302in}{0.559057in}}%
\pgfpathlineto{\pgfqpoint{0.093869in}{0.561793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093869in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.096481in}{0.564506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096481in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{0.099150in}{0.567216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099150in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{0.101871in}{0.569926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101871in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{0.104629in}{0.572618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104629in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{0.107405in}{0.575277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107405in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{0.110184in}{0.577889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110184in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{0.112952in}{0.580447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112952in}{0.580447in}}%
\pgfpathlineto{\pgfqpoint{0.115700in}{0.582946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115700in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{0.118424in}{0.585383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118424in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.121121in}{0.587759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121121in}{0.587759in}}%
\pgfpathlineto{\pgfqpoint{0.123790in}{0.590074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123790in}{0.590074in}}%
\pgfpathlineto{\pgfqpoint{0.126432in}{0.592328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126432in}{0.592328in}}%
\pgfpathlineto{\pgfqpoint{0.129045in}{0.594522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129045in}{0.594522in}}%
\pgfpathlineto{\pgfqpoint{0.131632in}{0.596658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131632in}{0.596658in}}%
\pgfpathlineto{\pgfqpoint{0.134193in}{0.598737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134193in}{0.598737in}}%
\pgfpathlineto{\pgfqpoint{0.136729in}{0.600760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136729in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{0.139243in}{0.602729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139243in}{0.602729in}}%
\pgfpathlineto{\pgfqpoint{0.141748in}{0.604653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141748in}{0.604653in}}%
\pgfpathlineto{\pgfqpoint{0.144249in}{0.606537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144249in}{0.606537in}}%
\pgfpathlineto{\pgfqpoint{0.146747in}{0.608383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146747in}{0.608383in}}%
\pgfpathlineto{\pgfqpoint{0.149249in}{0.610198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149249in}{0.610198in}}%
\pgfpathlineto{\pgfqpoint{0.151768in}{0.611991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151768in}{0.611991in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{0.613770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154312in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{0.156886in}{0.615541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156886in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{0.159496in}{0.617311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159496in}{0.617311in}}%
\pgfpathlineto{\pgfqpoint{0.162147in}{0.619085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162147in}{0.619085in}}%
\pgfpathlineto{\pgfqpoint{0.164843in}{0.620866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164843in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{0.167586in}{0.622661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167586in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{0.170380in}{0.624471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170380in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{0.173227in}{0.626299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173227in}{0.626299in}}%
\pgfpathlineto{\pgfqpoint{0.176127in}{0.628148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176127in}{0.628148in}}%
\pgfpathlineto{\pgfqpoint{0.179083in}{0.630019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179083in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{0.182095in}{0.631915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182095in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{0.185160in}{0.633839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185160in}{0.633839in}}%
\pgfpathlineto{\pgfqpoint{0.188278in}{0.635789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188278in}{0.635789in}}%
\pgfpathlineto{\pgfqpoint{0.191450in}{0.637764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191450in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{0.194677in}{0.639766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194677in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{0.197959in}{0.641797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197959in}{0.641797in}}%
\pgfpathlineto{\pgfqpoint{0.201297in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201297in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{0.204691in}{0.645949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204691in}{0.645949in}}%
\pgfpathlineto{\pgfqpoint{0.208142in}{0.648072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208142in}{0.648072in}}%
\pgfpathlineto{\pgfqpoint{0.211650in}{0.650229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211650in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{0.215215in}{0.652420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215215in}{0.652420in}}%
\pgfpathlineto{\pgfqpoint{0.218835in}{0.654647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218835in}{0.654647in}}%
\pgfpathlineto{\pgfqpoint{0.222510in}{0.656910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222510in}{0.656910in}}%
\pgfpathlineto{\pgfqpoint{0.226241in}{0.659210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226241in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.230024in}{0.661547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230024in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{0.233861in}{0.663922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233861in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.237748in}{0.666336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237748in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{0.241684in}{0.668789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241684in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{0.245667in}{0.671282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245667in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{0.249699in}{0.673813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249699in}{0.673813in}}%
\pgfpathlineto{\pgfqpoint{0.253777in}{0.676384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253777in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{0.257900in}{0.678997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257900in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{0.262067in}{0.681651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262067in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{0.266275in}{0.684347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266275in}{0.684347in}}%
\pgfpathlineto{\pgfqpoint{0.270522in}{0.687086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270522in}{0.687086in}}%
\pgfpathlineto{\pgfqpoint{0.274806in}{0.689867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274806in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{0.279125in}{0.692691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279125in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.283477in}{0.695559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283477in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{0.698470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287851in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{0.292220in}{0.701409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292220in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{0.296556in}{0.704362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296556in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{0.300837in}{0.707315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300837in}{0.707315in}}%
\pgfpathlineto{\pgfqpoint{0.305056in}{0.710263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305056in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{0.309228in}{0.713224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309228in}{0.713224in}}%
\pgfpathlineto{\pgfqpoint{0.313379in}{0.716215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313379in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{0.317517in}{0.719242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317517in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{0.321638in}{0.722304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321638in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{0.325745in}{0.725406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325745in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{0.329837in}{0.728547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329837in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{0.333912in}{0.731730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333912in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{0.337970in}{0.734953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337970in}{0.734953in}}%
\pgfpathlineto{\pgfqpoint{0.342009in}{0.738219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342009in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{0.346029in}{0.741528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346029in}{0.741528in}}%
\pgfpathlineto{\pgfqpoint{0.350028in}{0.744881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350028in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{0.748282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{0.748282in}}%
\pgfpathlineto{\pgfqpoint{0.357971in}{0.751729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357971in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{0.361910in}{0.755223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361910in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{0.365824in}{0.758763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365824in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{0.369712in}{0.762350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369712in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.765983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373571in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{0.377400in}{0.769662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377400in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{0.381193in}{0.773384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381193in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{0.384949in}{0.777150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384949in}{0.777150in}}%
\pgfpathlineto{\pgfqpoint{0.388669in}{0.780962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388669in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.392355in}{0.784821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392355in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{0.396003in}{0.788727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396003in}{0.788727in}}%
\pgfpathlineto{\pgfqpoint{0.399613in}{0.792680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399613in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{0.403183in}{0.796680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403183in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{0.406711in}{0.800725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406711in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{0.410196in}{0.804817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410196in}{0.804817in}}%
\pgfpathlineto{\pgfqpoint{0.413637in}{0.808955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413637in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{0.417033in}{0.813139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417033in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{0.420384in}{0.817370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420384in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.423689in}{0.821650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423689in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{0.825977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426949in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{0.430161in}{0.830353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430161in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{0.433324in}{0.834775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433324in}{0.834775in}}%
\pgfpathlineto{\pgfqpoint{0.436435in}{0.839244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436435in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{0.439488in}{0.843748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439488in}{0.843748in}}%
\pgfpathlineto{\pgfqpoint{0.442481in}{0.848289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442481in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{0.445415in}{0.852869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445415in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{0.448290in}{0.857488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448290in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{0.451108in}{0.862150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451108in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{0.453867in}{0.866852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453867in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{0.456563in}{0.871591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456563in}{0.871591in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.876366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459196in}{0.876366in}}%
\pgfpathlineto{\pgfqpoint{0.461763in}{0.881174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461763in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{0.464264in}{0.886012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464264in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{0.466695in}{0.890879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466695in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{0.469055in}{0.895769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469055in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{0.471343in}{0.900680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471343in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{0.473556in}{0.905609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473556in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{0.475695in}{0.910553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475695in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{0.477757in}{0.915508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477757in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.920469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479742in}{0.920469in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.925432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481649in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{0.483477in}{0.930396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483477in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{0.485226in}{0.935359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485226in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{0.486895in}{0.940319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486895in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{0.488486in}{0.945276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488486in}{0.945276in}}%
\pgfpathlineto{\pgfqpoint{0.489997in}{0.950228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489997in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{0.491428in}{0.955176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491428in}{0.955176in}}%
\pgfpathlineto{\pgfqpoint{0.492780in}{0.960118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492780in}{0.960118in}}%
\pgfpathlineto{\pgfqpoint{0.494053in}{0.965051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494053in}{0.965051in}}%
\pgfpathlineto{\pgfqpoint{0.495246in}{0.969974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495246in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{0.496359in}{0.974882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496359in}{0.974882in}}%
\pgfpathlineto{\pgfqpoint{0.497393in}{0.979774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497393in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{0.984646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498348in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{0.499226in}{0.989494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064972in}{1.149400in}}%
\pgfpathlineto{\pgfqpoint{0.062680in}{1.145551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062680in}{1.145551in}}%
\pgfpathlineto{\pgfqpoint{0.060454in}{1.141656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060454in}{1.141656in}}%
\pgfpathlineto{\pgfqpoint{0.058297in}{1.137719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058297in}{1.137719in}}%
\pgfpathlineto{\pgfqpoint{0.056214in}{1.133747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056214in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{0.054206in}{1.129744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054206in}{1.129744in}}%
\pgfpathlineto{\pgfqpoint{0.052274in}{1.125712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052274in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{0.050419in}{1.121651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050419in}{1.121651in}}%
\pgfpathlineto{\pgfqpoint{0.048643in}{1.117565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048643in}{1.117565in}}%
\pgfpathlineto{\pgfqpoint{0.046946in}{1.113461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046946in}{1.113461in}}%
\pgfpathlineto{\pgfqpoint{0.045330in}{1.109343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045330in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{0.043797in}{1.105217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043797in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{0.042345in}{1.101092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042345in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{0.040975in}{1.096982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040975in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{0.039685in}{1.092897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039685in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{0.038468in}{1.088851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038468in}{1.088851in}}%
\pgfpathlineto{\pgfqpoint{0.037320in}{1.084852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037320in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{0.036238in}{1.080907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036238in}{1.080907in}}%
\pgfpathlineto{\pgfqpoint{0.035219in}{1.077016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035219in}{1.077016in}}%
\pgfpathlineto{\pgfqpoint{0.034263in}{1.073181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034263in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{0.033367in}{1.069404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033367in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{0.032533in}{1.065685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032533in}{1.065685in}}%
\pgfpathlineto{\pgfqpoint{0.031759in}{1.062024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031759in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{0.031047in}{1.058422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031047in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{0.030395in}{1.054878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030395in}{1.054878in}}%
\pgfpathlineto{\pgfqpoint{0.029804in}{1.051394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029804in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{0.029274in}{1.047968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029274in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{0.028804in}{1.044601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028804in}{1.044601in}}%
\pgfpathlineto{\pgfqpoint{0.028396in}{1.041293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028396in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{0.028049in}{1.038045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028049in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{0.027762in}{1.034856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027762in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{0.027538in}{1.031726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027538in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{0.027376in}{1.028652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027376in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{0.027285in}{1.025622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027285in}{1.025622in}}%
\pgfpathlineto{\pgfqpoint{0.027273in}{1.022616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027273in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{0.027340in}{1.019618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027340in}{1.019618in}}%
\pgfpathlineto{\pgfqpoint{0.027488in}{1.016618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027488in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{0.027716in}{1.013608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027716in}{1.013608in}}%
\pgfpathlineto{\pgfqpoint{0.028023in}{1.010586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028023in}{1.010586in}}%
\pgfpathlineto{\pgfqpoint{0.028409in}{1.007552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028409in}{1.007552in}}%
\pgfpathlineto{\pgfqpoint{0.028874in}{1.004506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028874in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{0.029418in}{1.001447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029418in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{0.030040in}{0.998378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030040in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.030741in}{0.995300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030741in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{0.031519in}{0.992214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031519in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{0.032376in}{0.989121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032376in}{0.989121in}}%
\pgfpathlineto{\pgfqpoint{0.033310in}{0.986021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033310in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{0.034320in}{0.982918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034320in}{0.982918in}}%
\pgfpathlineto{\pgfqpoint{0.035407in}{0.979812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035407in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{0.036570in}{0.976707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036570in}{0.976707in}}%
\pgfpathlineto{\pgfqpoint{0.037807in}{0.973604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037807in}{0.973604in}}%
\pgfpathlineto{\pgfqpoint{0.039118in}{0.970507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039118in}{0.970507in}}%
\pgfpathlineto{\pgfqpoint{0.040503in}{0.967415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040503in}{0.967415in}}%
\pgfpathlineto{\pgfqpoint{0.041959in}{0.964331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041959in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.043488in}{0.961255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043488in}{0.961255in}}%
\pgfpathlineto{\pgfqpoint{0.045087in}{0.958192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045087in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{0.046754in}{0.955143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046754in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{0.048488in}{0.952113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048488in}{0.952113in}}%
\pgfpathlineto{\pgfqpoint{0.050285in}{0.949104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050285in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{0.052147in}{0.946115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052147in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{0.054076in}{0.943139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054076in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{0.056072in}{0.940174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056072in}{0.940174in}}%
\pgfpathlineto{\pgfqpoint{0.058132in}{0.937223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058132in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{0.060255in}{0.934287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060255in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{0.062439in}{0.931369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062439in}{0.931369in}}%
\pgfpathlineto{\pgfqpoint{0.064685in}{0.928466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064685in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{0.066992in}{0.925580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066992in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{0.069360in}{0.922707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069360in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{0.071787in}{0.919849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071787in}{0.919849in}}%
\pgfpathlineto{\pgfqpoint{0.074272in}{0.917008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074272in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{0.076807in}{0.914194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076807in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.079388in}{0.911408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079388in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{0.082011in}{0.908656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082011in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{0.084670in}{0.905941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084670in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{0.087367in}{0.903260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087367in}{0.903260in}}%
\pgfpathlineto{\pgfqpoint{0.090096in}{0.900617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090096in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{0.092852in}{0.898016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092852in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{0.095631in}{0.895461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095631in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{0.098439in}{0.892944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098439in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{0.101281in}{0.890460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101281in}{0.890460in}}%
\pgfpathlineto{\pgfqpoint{0.104153in}{0.888011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104153in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{0.107041in}{0.885606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107041in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{0.109945in}{0.883246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109945in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{0.112866in}{0.880930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112866in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{0.115800in}{0.878658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115800in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{0.118749in}{0.876426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118749in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{0.121717in}{0.874231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121717in}{0.874231in}}%
\pgfpathlineto{\pgfqpoint{0.124711in}{0.872069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124711in}{0.872069in}}%
\pgfpathlineto{\pgfqpoint{0.127731in}{0.869936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127731in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{0.130774in}{0.867831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130774in}{0.867831in}}%
\pgfpathlineto{\pgfqpoint{0.133839in}{0.865754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133839in}{0.865754in}}%
\pgfpathlineto{\pgfqpoint{0.136925in}{0.863707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136925in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{0.140040in}{0.861681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140040in}{0.861681in}}%
\pgfpathlineto{\pgfqpoint{0.143187in}{0.859672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143187in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{0.146363in}{0.857678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146363in}{0.857678in}}%
\pgfpathlineto{\pgfqpoint{0.149568in}{0.855702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149568in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{0.152806in}{0.853741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152806in}{0.853741in}}%
\pgfpathlineto{\pgfqpoint{0.156081in}{0.851787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156081in}{0.851787in}}%
\pgfpathlineto{\pgfqpoint{0.159388in}{0.849844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159388in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.847910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162727in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{0.166101in}{0.845984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166101in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{0.169519in}{0.844060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169519in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{0.172983in}{0.842133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172983in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{0.176494in}{0.840200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176494in}{0.840200in}}%
\pgfpathlineto{\pgfqpoint{0.180053in}{0.838260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180053in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{0.183660in}{0.836310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183660in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{0.187316in}{0.834349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187316in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{0.191018in}{0.832376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191018in}{0.832376in}}%
\pgfpathlineto{\pgfqpoint{0.194770in}{0.830392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194770in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{0.198573in}{0.828394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198573in}{0.828394in}}%
\pgfpathlineto{\pgfqpoint{0.202425in}{0.826379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202425in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{0.206325in}{0.824347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206325in}{0.824347in}}%
\pgfpathlineto{\pgfqpoint{0.210269in}{0.822299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210269in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{0.214258in}{0.820237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214258in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{0.218293in}{0.818158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218293in}{0.818158in}}%
\pgfpathlineto{\pgfqpoint{0.222375in}{0.816059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222375in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{0.226503in}{0.813938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226503in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{0.230675in}{0.811797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230675in}{0.811797in}}%
\pgfpathlineto{\pgfqpoint{0.234894in}{0.809633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234894in}{0.809633in}}%
\pgfpathlineto{\pgfqpoint{0.239157in}{0.807445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239157in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{0.243465in}{0.805230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243465in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{0.247816in}{0.802990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247816in}{0.802990in}}%
\pgfpathlineto{\pgfqpoint{0.252213in}{0.800724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252213in}{0.800724in}}%
\pgfpathlineto{\pgfqpoint{0.256656in}{0.798431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256656in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{0.261141in}{0.796106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261141in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{0.265663in}{0.793751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265663in}{0.793751in}}%
\pgfpathlineto{\pgfqpoint{0.270223in}{0.791367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270223in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{0.274820in}{0.788955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274820in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{0.279452in}{0.786509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279452in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{0.284114in}{0.784032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284114in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{0.288802in}{0.781522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288802in}{0.781522in}}%
\pgfpathlineto{\pgfqpoint{0.293514in}{0.778982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293514in}{0.778982in}}%
\pgfpathlineto{\pgfqpoint{0.298250in}{0.776411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298250in}{0.776411in}}%
\pgfpathlineto{\pgfqpoint{0.302997in}{0.773810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302997in}{0.773810in}}%
\pgfpathlineto{\pgfqpoint{0.307724in}{0.771194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307724in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.312402in}{0.768580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312402in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.317019in}{0.765974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317019in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{0.321596in}{0.763355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321596in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{0.326155in}{0.760707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326155in}{0.760707in}}%
\pgfpathlineto{\pgfqpoint{0.330710in}{0.758022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330710in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{0.335268in}{0.755298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335268in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{0.339823in}{0.752537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339823in}{0.752537in}}%
\pgfpathlineto{\pgfqpoint{0.344367in}{0.749739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344367in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{0.348898in}{0.746903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348898in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.353416in}{0.744030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353416in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{0.357915in}{0.741122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357915in}{0.741122in}}%
\pgfpathlineto{\pgfqpoint{0.362388in}{0.738180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362388in}{0.738180in}}%
\pgfpathlineto{\pgfqpoint{0.366835in}{0.735203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366835in}{0.735203in}}%
\pgfpathlineto{\pgfqpoint{0.371257in}{0.732189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371257in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{0.375647in}{0.729142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375647in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{0.380000in}{0.726065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380000in}{0.726065in}}%
\pgfpathlineto{\pgfqpoint{0.384316in}{0.722954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384316in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{0.388602in}{0.719806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388602in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{0.392860in}{0.716618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392860in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{0.397086in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397086in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{0.401281in}{0.710123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401281in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{0.405444in}{0.706815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405444in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{0.409574in}{0.703465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409574in}{0.703465in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{0.700076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413668in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{0.417727in}{0.696645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417727in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{0.421751in}{0.693171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421751in}{0.693171in}}%
\pgfpathlineto{\pgfqpoint{0.425740in}{0.689653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425740in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{0.429695in}{0.686090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429695in}{0.686090in}}%
\pgfpathlineto{\pgfqpoint{0.433615in}{0.682482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433615in}{0.682482in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{0.678827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{0.441352in}{0.675123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441352in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{0.445174in}{0.671366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445174in}{0.671366in}}%
\pgfpathlineto{\pgfqpoint{0.448963in}{0.667559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448963in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{0.452715in}{0.663701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452715in}{0.663701in}}%
\pgfpathlineto{\pgfqpoint{0.456431in}{0.659794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456431in}{0.659794in}}%
\pgfpathlineto{\pgfqpoint{0.460111in}{0.655835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460111in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{0.463755in}{0.651824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463755in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{0.467360in}{0.647762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467360in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{0.470924in}{0.643649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470924in}{0.643649in}}%
\pgfpathlineto{\pgfqpoint{0.474448in}{0.639485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474448in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{0.477931in}{0.635268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477931in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{0.481372in}{0.631000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481372in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.626681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484768in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{0.488121in}{0.622311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488121in}{0.622311in}}%
\pgfpathlineto{\pgfqpoint{0.491428in}{0.617889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491428in}{0.617889in}}%
\pgfpathlineto{\pgfqpoint{0.494690in}{0.613414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494690in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{0.497906in}{0.608887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497906in}{0.608887in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.604311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501072in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{0.504186in}{0.599688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504186in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.507245in}{0.595019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507245in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{0.510249in}{0.590305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510249in}{0.590305in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{0.585549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513196in}{0.585549in}}%
\pgfpathlineto{\pgfqpoint{0.516081in}{0.580753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516081in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{0.518904in}{0.575921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518904in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{0.521660in}{0.571057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521660in}{0.571057in}}%
\pgfpathlineto{\pgfqpoint{0.524348in}{0.566167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524348in}{0.566167in}}%
\pgfpathlineto{\pgfqpoint{0.526963in}{0.561258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526963in}{0.561258in}}%
\pgfpathlineto{\pgfqpoint{0.529503in}{0.556334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529503in}{0.556334in}}%
\pgfpathlineto{\pgfqpoint{0.531968in}{0.551398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531968in}{0.551398in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.546456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534356in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.536665in}{0.541515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536665in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{0.538896in}{0.536574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538896in}{0.536574in}}%
\pgfpathlineto{\pgfqpoint{0.541049in}{0.531633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541049in}{0.531633in}}%
\pgfpathlineto{\pgfqpoint{0.543122in}{0.526693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543122in}{0.526693in}}%
\pgfpathlineto{\pgfqpoint{0.545117in}{0.521752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545117in}{0.521752in}}%
\pgfpathlineto{\pgfqpoint{0.547033in}{0.516809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547033in}{0.516809in}}%
\pgfpathlineto{\pgfqpoint{0.548872in}{0.511860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548872in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{0.550632in}{0.506905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550632in}{0.506905in}}%
\pgfpathlineto{\pgfqpoint{0.552314in}{0.501943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552314in}{0.501943in}}%
\pgfpathlineto{\pgfqpoint{0.553919in}{0.496973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553919in}{0.496973in}}%
\pgfpathlineto{\pgfqpoint{0.555446in}{0.491995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511707in}{1.025008in}}%
\pgfpathlineto{\pgfqpoint{0.510557in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{0.507117in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{0.501421in}{1.093067in}}%
\pgfpathlineto{\pgfqpoint{0.493528in}{1.114691in}}%
\pgfpathlineto{\pgfqpoint{0.483515in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{0.471482in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{0.457551in}{1.173372in}}%
\pgfpathlineto{\pgfqpoint{0.441859in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{0.424564in}{1.205409in}}%
\pgfpathlineto{\pgfqpoint{0.405839in}{1.218799in}}%
\pgfpathlineto{\pgfqpoint{0.385871in}{1.230253in}}%
\pgfpathlineto{\pgfqpoint{0.364858in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{0.343012in}{1.246916in}}%
\pgfpathlineto{\pgfqpoint{0.320551in}{1.251957in}}%
\pgfpathlineto{\pgfqpoint{0.297698in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{0.274683in}{1.255210in}}%
\pgfpathlineto{\pgfqpoint{0.251735in}{1.253389in}}%
\pgfpathlineto{\pgfqpoint{0.229083in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{0.206954in}{1.242941in}}%
\pgfpathlineto{\pgfqpoint{0.185569in}{1.234420in}}%
\pgfpathlineto{\pgfqpoint{0.165141in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{0.145876in}{1.211205in}}%
\pgfpathlineto{\pgfqpoint{0.127964in}{1.196744in}}%
\pgfpathlineto{\pgfqpoint{0.111586in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{0.096904in}{1.162837in}}%
\pgfpathlineto{\pgfqpoint{0.084066in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{0.073200in}{1.123434in}}%
\pgfpathlineto{\pgfqpoint{0.064414in}{1.102156in}}%
\pgfpathlineto{\pgfqpoint{0.057796in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{0.053412in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{0.051307in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{0.051500in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{0.053991in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.058754in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{0.065742in}{0.944223in}}%
\pgfpathlineto{\pgfqpoint{0.074884in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{0.086090in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{0.099248in}{0.884098in}}%
\pgfpathlineto{\pgfqpoint{0.114225in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{0.130873in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{0.149026in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{0.168500in}{0.824285in}}%
\pgfpathlineto{\pgfqpoint{0.189103in}{0.814016in}}%
\pgfpathlineto{\pgfqpoint{0.210629in}{0.805855in}}%
\pgfpathlineto{\pgfqpoint{0.232861in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{0.255579in}{0.796162in}}%
\pgfpathlineto{\pgfqpoint{0.278554in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{0.301558in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{0.324361in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{0.346735in}{0.804168in}}%
\pgfpathlineto{\pgfqpoint{0.368456in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{0.389307in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{0.409080in}{0.833337in}}%
\pgfpathlineto{\pgfqpoint{0.427577in}{0.847041in}}%
\pgfpathlineto{\pgfqpoint{0.444614in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{0.460020in}{0.879628in}}%
\pgfpathlineto{\pgfqpoint{0.473642in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{0.485342in}{0.918011in}}%
\pgfpathlineto{\pgfqpoint{0.495006in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{0.502535in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{0.507854in}{0.983056in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{1.005873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.068528in}}{\pgfqpoint{0.600000in}{1.262943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511707in}{0.449259in}}%
\pgfpathlineto{\pgfqpoint{0.510557in}{0.472250in}}%
\pgfpathlineto{\pgfqpoint{0.507117in}{0.495012in}}%
\pgfpathlineto{\pgfqpoint{0.501421in}{0.517317in}}%
\pgfpathlineto{\pgfqpoint{0.493528in}{0.538942in}}%
\pgfpathlineto{\pgfqpoint{0.483515in}{0.559670in}}%
\pgfpathlineto{\pgfqpoint{0.471482in}{0.579296in}}%
\pgfpathlineto{\pgfqpoint{0.457551in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{0.441859in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{0.424564in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{0.405839in}{0.643049in}}%
\pgfpathlineto{\pgfqpoint{0.385871in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{0.364858in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{0.343012in}{0.671166in}}%
\pgfpathlineto{\pgfqpoint{0.320551in}{0.676208in}}%
\pgfpathlineto{\pgfqpoint{0.297698in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{0.274683in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{0.251735in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{0.229083in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{0.206954in}{0.667192in}}%
\pgfpathlineto{\pgfqpoint{0.185569in}{0.658670in}}%
\pgfpathlineto{\pgfqpoint{0.165141in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.145876in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{0.127964in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{0.111586in}{0.604818in}}%
\pgfpathlineto{\pgfqpoint{0.096904in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{0.084066in}{0.567979in}}%
\pgfpathlineto{\pgfqpoint{0.073200in}{0.547684in}}%
\pgfpathlineto{\pgfqpoint{0.064414in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{0.057796in}{0.504358in}}%
\pgfpathlineto{\pgfqpoint{0.053412in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{0.051307in}{0.458835in}}%
\pgfpathlineto{\pgfqpoint{0.051500in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{0.053991in}{0.412930in}}%
\pgfpathlineto{\pgfqpoint{0.058754in}{0.390408in}}%
\pgfpathlineto{\pgfqpoint{0.065742in}{0.368473in}}%
\pgfpathlineto{\pgfqpoint{0.074884in}{0.347346in}}%
\pgfpathlineto{\pgfqpoint{0.086090in}{0.327237in}}%
\pgfpathlineto{\pgfqpoint{0.099248in}{0.308348in}}%
\pgfpathlineto{\pgfqpoint{0.114225in}{0.290866in}}%
\pgfpathlineto{\pgfqpoint{0.130873in}{0.274967in}}%
\pgfpathlineto{\pgfqpoint{0.149026in}{0.260810in}}%
\pgfpathlineto{\pgfqpoint{0.168500in}{0.248535in}}%
\pgfpathlineto{\pgfqpoint{0.189103in}{0.238266in}}%
\pgfpathlineto{\pgfqpoint{0.210629in}{0.230105in}}%
\pgfpathlineto{\pgfqpoint{0.232861in}{0.224134in}}%
\pgfpathlineto{\pgfqpoint{0.255579in}{0.220412in}}%
\pgfpathlineto{\pgfqpoint{0.278554in}{0.218976in}}%
\pgfpathlineto{\pgfqpoint{0.301558in}{0.219842in}}%
\pgfpathlineto{\pgfqpoint{0.324361in}{0.223000in}}%
\pgfpathlineto{\pgfqpoint{0.346735in}{0.228419in}}%
\pgfpathlineto{\pgfqpoint{0.368456in}{0.236044in}}%
\pgfpathlineto{\pgfqpoint{0.389307in}{0.245799in}}%
\pgfpathlineto{\pgfqpoint{0.409080in}{0.257588in}}%
\pgfpathlineto{\pgfqpoint{0.427577in}{0.271291in}}%
\pgfpathlineto{\pgfqpoint{0.444614in}{0.286773in}}%
\pgfpathlineto{\pgfqpoint{0.460020in}{0.303878in}}%
\pgfpathlineto{\pgfqpoint{0.473642in}{0.322436in}}%
\pgfpathlineto{\pgfqpoint{0.485342in}{0.342261in}}%
\pgfpathlineto{\pgfqpoint{0.495006in}{0.363155in}}%
\pgfpathlineto{\pgfqpoint{0.502535in}{0.384909in}}%
\pgfpathlineto{\pgfqpoint{0.507854in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{0.430123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.198074in}{0.753459in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=0.083333in]{figures/2_circle_cmp0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.190293in}{1.173022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.135000in,height=0.185000in]{figures/2_circle_cmp0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313045in}{0.579474in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.168333in,height=0.183333in]{figures/2_circle_cmp0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.053568in}{0.119182in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.125000in,height=0.183333in]{figures/2_circle_cmp0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408244in}{0.795195in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.098333in,height=0.175000in]{figures/2_circle_cmp0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.964668in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.123333in,height=0.166667in]{figures/2_circle_cmp0-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481558in}{0.298071in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.168333in]{figures/2_circle_cmp0-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.414622in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=0.153333in]{figures/2_circle_cmp0-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371333in}{1.120909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=0.111667in]{figures/2_circle_cmp0-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.056651in}{0.782786in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.186667in,height=0.146667in]{figures/2_circle_cmp0-img9.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2_circle_cmp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.900000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.132288in}}{\pgfqpoint{0.900000in}{1.535424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379883in}{1.097294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.132288in}}{\pgfqpoint{0.900000in}{1.535424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379883in}{0.498947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.132288in}}{\pgfqpoint{0.900000in}{1.535424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379883in}{0.857956in}}%
\pgfpathlineto{\pgfqpoint{0.384925in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{0.394816in}{0.860654in}}%
\pgfpathlineto{\pgfqpoint{0.405513in}{0.863077in}}%
\pgfpathlineto{\pgfqpoint{0.416435in}{0.866008in}}%
\pgfpathlineto{\pgfqpoint{0.426378in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{0.437287in}{0.872960in}}%
\pgfpathlineto{\pgfqpoint{0.446028in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{0.455183in}{0.880453in}}%
\pgfpathlineto{\pgfqpoint{0.464683in}{0.885052in}}%
\pgfpathlineto{\pgfqpoint{0.474458in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{0.484427in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{0.494511in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{0.501257in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{0.507991in}{0.912385in}}%
\pgfpathlineto{\pgfqpoint{0.514689in}{0.917705in}}%
\pgfpathlineto{\pgfqpoint{0.521326in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{0.527879in}{0.929234in}}%
\pgfpathlineto{\pgfqpoint{0.534324in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{0.540637in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{0.546797in}{0.948662in}}%
\pgfpathlineto{\pgfqpoint{0.552784in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{0.962931in}}%
\pgfpathlineto{\pgfqpoint{0.564156in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{0.569505in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{0.574608in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{0.579449in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.584014in}{1.002474in}}%
\pgfpathlineto{\pgfqpoint{0.588292in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{0.592270in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{0.595940in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{0.599293in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{0.602322in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{0.605021in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{0.607385in}{1.063859in}}%
\pgfpathlineto{\pgfqpoint{0.609429in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{0.611155in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{0.612553in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{0.613616in}{1.100315in}}%
\pgfpathlineto{\pgfqpoint{0.614341in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{0.614725in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{0.614769in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{0.614471in}{1.136903in}}%
\pgfpathlineto{\pgfqpoint{0.613831in}{1.145994in}}%
\pgfpathlineto{\pgfqpoint{0.612851in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.611531in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{0.609874in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{0.607881in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{0.605556in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{0.602902in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{0.599921in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{0.596620in}{1.216178in}}%
\pgfpathlineto{\pgfqpoint{0.593002in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{0.589072in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{0.584837in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{0.580303in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.575475in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{0.570362in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{0.564970in}{1.270606in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{0.553382in}{1.284386in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.290929in}}%
\pgfpathlineto{\pgfqpoint{0.540780in}{1.297229in}}%
\pgfpathlineto{\pgfqpoint{0.534122in}{1.303276in}}%
\pgfpathlineto{\pgfqpoint{0.527238in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{0.520138in}{1.314576in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{1.319813in}}%
\pgfpathlineto{\pgfqpoint{0.505335in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{0.497653in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{0.489798in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{0.481783in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{0.473618in}{1.341581in}}%
\pgfpathlineto{\pgfqpoint{0.465316in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{0.456888in}{1.348112in}}%
\pgfpathlineto{\pgfqpoint{0.448347in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{0.439705in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{0.430973in}{1.355454in}}%
\pgfpathlineto{\pgfqpoint{0.422165in}{1.357233in}}%
\pgfpathlineto{\pgfqpoint{0.413291in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{0.404363in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{0.395394in}{1.360528in}}%
\pgfpathlineto{\pgfqpoint{0.386392in}{1.360941in}}%
\pgfpathlineto{\pgfqpoint{0.377367in}{1.361010in}}%
\pgfpathlineto{\pgfqpoint{0.368330in}{1.360734in}}%
\pgfpathlineto{\pgfqpoint{0.359290in}{1.360113in}}%
\pgfpathlineto{\pgfqpoint{0.350259in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{0.341248in}{1.357838in}}%
\pgfpathlineto{\pgfqpoint{0.332267in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{0.323330in}{1.354191in}}%
\pgfpathlineto{\pgfqpoint{0.314447in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{0.305629in}{1.349184in}}%
\pgfpathlineto{\pgfqpoint{0.296889in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{0.288238in}{1.342837in}}%
\pgfpathlineto{\pgfqpoint{0.279687in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{0.271248in}{1.335174in}}%
\pgfpathlineto{\pgfqpoint{0.262930in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{0.254746in}{1.326225in}}%
\pgfpathlineto{\pgfqpoint{0.246706in}{1.321281in}}%
\pgfpathlineto{\pgfqpoint{0.238820in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.231098in}{1.310476in}}%
\pgfpathlineto{\pgfqpoint{0.223552in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{0.216190in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{0.209022in}{1.292069in}}%
\pgfpathlineto{\pgfqpoint{0.202058in}{1.285373in}}%
\pgfpathlineto{\pgfqpoint{0.195307in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{0.188778in}{1.271181in}}%
\pgfpathlineto{\pgfqpoint{0.182481in}{1.263703in}}%
\pgfpathlineto{\pgfqpoint{0.176428in}{1.255985in}}%
\pgfpathlineto{\pgfqpoint{0.170632in}{1.248040in}}%
\pgfpathlineto{\pgfqpoint{0.165103in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{0.159852in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{0.154888in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{0.150219in}{1.214279in}}%
\pgfpathlineto{\pgfqpoint{0.145850in}{1.205408in}}%
\pgfpathlineto{\pgfqpoint{0.141788in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{0.138038in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{0.134604in}{1.177956in}}%
\pgfpathlineto{\pgfqpoint{0.131492in}{1.168564in}}%
\pgfpathlineto{\pgfqpoint{0.128703in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{0.126243in}{1.149491in}}%
\pgfpathlineto{\pgfqpoint{0.124112in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{0.122315in}{1.130109in}}%
\pgfpathlineto{\pgfqpoint{0.120852in}{1.120332in}}%
\pgfpathlineto{\pgfqpoint{0.119724in}{1.110513in}}%
\pgfpathlineto{\pgfqpoint{0.118934in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{0.118481in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{0.118366in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{0.118587in}{1.071057in}}%
\pgfpathlineto{\pgfqpoint{0.119146in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{0.120039in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{0.121266in}{1.041604in}}%
\pgfpathlineto{\pgfqpoint{0.122825in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{0.124713in}{1.022209in}}%
\pgfpathlineto{\pgfqpoint{0.126927in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{0.129465in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{0.132322in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{0.135494in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{0.138978in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{0.142767in}{0.966165in}}%
\pgfpathlineto{\pgfqpoint{0.146858in}{0.957250in}}%
\pgfpathlineto{\pgfqpoint{0.151244in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{0.155919in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{0.160877in}{0.931433in}}%
\pgfpathlineto{\pgfqpoint{0.166112in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{0.171616in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{0.177383in}{0.907207in}}%
\pgfpathlineto{\pgfqpoint{0.183405in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.189673in}{0.892055in}}%
\pgfpathlineto{\pgfqpoint{0.196181in}{0.884803in}}%
\pgfpathlineto{\pgfqpoint{0.202918in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{0.209878in}{0.870979in}}%
\pgfpathlineto{\pgfqpoint{0.217051in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{0.224429in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{0.232001in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{0.239760in}{0.846231in}}%
\pgfpathlineto{\pgfqpoint{0.247695in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{0.255797in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{0.264057in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{0.272465in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{0.281013in}{0.821134in}}%
\pgfpathlineto{\pgfqpoint{0.289690in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{0.298487in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{0.307397in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{0.316411in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{0.325522in}{0.802860in}}%
\pgfpathlineto{\pgfqpoint{0.334726in}{0.800031in}}%
\pgfpathlineto{\pgfqpoint{0.344023in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{0.358152in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{0.376534in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{0.397934in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{0.417515in}{0.781602in}}%
\pgfpathlineto{\pgfqpoint{0.472323in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{0.487515in}{0.768108in}}%
\pgfpathlineto{\pgfqpoint{0.499139in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{0.510937in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{0.522876in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{0.534915in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{0.547003in}{0.749068in}}%
\pgfpathlineto{\pgfqpoint{0.559085in}{0.743798in}}%
\pgfpathlineto{\pgfqpoint{0.571103in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{0.579049in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{0.586921in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{0.594699in}{0.724705in}}%
\pgfpathlineto{\pgfqpoint{0.602366in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{0.617297in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{0.624530in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{0.631590in}{0.697765in}}%
\pgfpathlineto{\pgfqpoint{0.638467in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{0.645148in}{0.685401in}}%
\pgfpathlineto{\pgfqpoint{0.651623in}{0.678898in}}%
\pgfpathlineto{\pgfqpoint{0.657882in}{0.672189in}}%
\pgfpathlineto{\pgfqpoint{0.663916in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{0.669716in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{0.675273in}{0.650889in}}%
\pgfpathlineto{\pgfqpoint{0.680579in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{0.685625in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{0.690403in}{0.627983in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{0.620029in}}%
\pgfpathlineto{\pgfqpoint{0.699132in}{0.611929in}}%
\pgfpathlineto{\pgfqpoint{0.703068in}{0.603695in}}%
\pgfpathlineto{\pgfqpoint{0.706711in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.710055in}{0.586859in}}%
\pgfpathlineto{\pgfqpoint{0.713095in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{0.718243in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{0.720343in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{0.722122in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{0.723578in}{0.534166in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{0.725510in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{0.725982in}{0.507135in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{0.498101in}}%
\pgfpathlineto{\pgfqpoint{0.725934in}{0.489074in}}%
\pgfpathlineto{\pgfqpoint{0.725412in}{0.480066in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{0.723377in}{0.462147in}}%
\pgfpathlineto{\pgfqpoint{0.721863in}{0.453252in}}%
\pgfpathlineto{\pgfqpoint{0.720019in}{0.444400in}}%
\pgfpathlineto{\pgfqpoint{0.717841in}{0.435576in}}%
\pgfpathlineto{\pgfqpoint{0.715327in}{0.426769in}}%
\pgfpathlineto{\pgfqpoint{0.712477in}{0.417969in}}%
\pgfpathlineto{\pgfqpoint{0.709288in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{0.705761in}{0.400412in}}%
\pgfpathlineto{\pgfqpoint{0.701898in}{0.391679in}}%
\pgfpathlineto{\pgfqpoint{0.697699in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{0.693168in}{0.374379in}}%
\pgfpathlineto{\pgfqpoint{0.688306in}{0.365840in}}%
\pgfpathlineto{\pgfqpoint{0.683119in}{0.357393in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.349053in}}%
\pgfpathlineto{\pgfqpoint{0.671782in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{0.665642in}{0.332746in}}%
\pgfpathlineto{\pgfqpoint{0.659196in}{0.324805in}}%
\pgfpathlineto{\pgfqpoint{0.652449in}{0.317023in}}%
\pgfpathlineto{\pgfqpoint{0.645408in}{0.309412in}}%
\pgfpathlineto{\pgfqpoint{0.638079in}{0.301983in}}%
\pgfpathlineto{\pgfqpoint{0.630471in}{0.294747in}}%
\pgfpathlineto{\pgfqpoint{0.622591in}{0.287716in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.280900in}}%
\pgfpathlineto{\pgfqpoint{0.606047in}{0.274310in}}%
\pgfpathlineto{\pgfqpoint{0.597400in}{0.267954in}}%
\pgfpathlineto{\pgfqpoint{0.588517in}{0.261844in}}%
\pgfpathlineto{\pgfqpoint{0.579406in}{0.255987in}}%
\pgfpathlineto{\pgfqpoint{0.570078in}{0.250394in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{0.245071in}}%
\pgfpathlineto{\pgfqpoint{0.550811in}{0.240028in}}%
\pgfpathlineto{\pgfqpoint{0.540895in}{0.235273in}}%
\pgfpathlineto{\pgfqpoint{0.530807in}{0.230812in}}%
\pgfpathlineto{\pgfqpoint{0.520558in}{0.226652in}}%
\pgfpathlineto{\pgfqpoint{0.510160in}{0.222800in}}%
\pgfpathlineto{\pgfqpoint{0.499626in}{0.219261in}}%
\pgfpathlineto{\pgfqpoint{0.488968in}{0.216041in}}%
\pgfpathlineto{\pgfqpoint{0.478203in}{0.213146in}}%
\pgfpathlineto{\pgfqpoint{0.467344in}{0.210581in}}%
\pgfpathlineto{\pgfqpoint{0.456406in}{0.208348in}}%
\pgfpathlineto{\pgfqpoint{0.445401in}{0.206451in}}%
\pgfpathlineto{\pgfqpoint{0.434342in}{0.204894in}}%
\pgfpathlineto{\pgfqpoint{0.423241in}{0.203676in}}%
\pgfpathlineto{\pgfqpoint{0.412108in}{0.202801in}}%
\pgfpathlineto{\pgfqpoint{0.400956in}{0.202269in}}%
\pgfpathlineto{\pgfqpoint{0.389796in}{0.202080in}}%
\pgfpathlineto{\pgfqpoint{0.378637in}{0.202235in}}%
\pgfpathlineto{\pgfqpoint{0.367493in}{0.202734in}}%
\pgfpathlineto{\pgfqpoint{0.356374in}{0.203577in}}%
\pgfpathlineto{\pgfqpoint{0.345290in}{0.204762in}}%
\pgfpathlineto{\pgfqpoint{0.334254in}{0.206288in}}%
\pgfpathlineto{\pgfqpoint{0.323275in}{0.208154in}}%
\pgfpathlineto{\pgfqpoint{0.312365in}{0.210359in}}%
\pgfpathlineto{\pgfqpoint{0.301534in}{0.212899in}}%
\pgfpathlineto{\pgfqpoint{0.290795in}{0.215771in}}%
\pgfpathlineto{\pgfqpoint{0.280159in}{0.218974in}}%
\pgfpathlineto{\pgfqpoint{0.269638in}{0.222502in}}%
\pgfpathlineto{\pgfqpoint{0.259243in}{0.226351in}}%
\pgfpathlineto{\pgfqpoint{0.248985in}{0.230518in}}%
\pgfpathlineto{\pgfqpoint{0.238875in}{0.234997in}}%
\pgfpathlineto{\pgfqpoint{0.228923in}{0.239784in}}%
\pgfpathlineto{\pgfqpoint{0.219140in}{0.244873in}}%
\pgfpathlineto{\pgfqpoint{0.209536in}{0.250258in}}%
\pgfpathlineto{\pgfqpoint{0.200120in}{0.255933in}}%
\pgfpathlineto{\pgfqpoint{0.190903in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{0.181892in}{0.268127in}}%
\pgfpathlineto{\pgfqpoint{0.173097in}{0.274634in}}%
\pgfpathlineto{\pgfqpoint{0.164527in}{0.281404in}}%
\pgfpathlineto{\pgfqpoint{0.156189in}{0.288430in}}%
\pgfpathlineto{\pgfqpoint{0.148093in}{0.295705in}}%
\pgfpathlineto{\pgfqpoint{0.140244in}{0.303221in}}%
\pgfpathlineto{\pgfqpoint{0.132651in}{0.310971in}}%
\pgfpathlineto{\pgfqpoint{0.125321in}{0.318946in}}%
\pgfpathlineto{\pgfqpoint{0.118260in}{0.327139in}}%
\pgfpathlineto{\pgfqpoint{0.111475in}{0.335540in}}%
\pgfpathlineto{\pgfqpoint{0.104972in}{0.344143in}}%
\pgfpathlineto{\pgfqpoint{0.098757in}{0.352937in}}%
\pgfpathlineto{\pgfqpoint{0.092835in}{0.361915in}}%
\pgfpathlineto{\pgfqpoint{0.087211in}{0.371069in}}%
\pgfpathlineto{\pgfqpoint{0.081891in}{0.380388in}}%
\pgfpathlineto{\pgfqpoint{0.076878in}{0.389865in}}%
\pgfpathlineto{\pgfqpoint{0.072178in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.067794in}{0.409255in}}%
\pgfpathlineto{\pgfqpoint{0.063730in}{0.419150in}}%
\pgfpathlineto{\pgfqpoint{0.059989in}{0.429166in}}%
\pgfpathlineto{\pgfqpoint{0.056575in}{0.439295in}}%
\pgfpathlineto{\pgfqpoint{0.053491in}{0.449526in}}%
\pgfpathlineto{\pgfqpoint{0.050739in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{0.048323in}{0.470255in}}%
\pgfpathlineto{\pgfqpoint{0.046243in}{0.480731in}}%
\pgfpathlineto{\pgfqpoint{0.044503in}{0.491268in}}%
\pgfpathlineto{\pgfqpoint{0.043105in}{0.501853in}}%
\pgfpathlineto{\pgfqpoint{0.042048in}{0.512477in}}%
\pgfpathlineto{\pgfqpoint{0.041335in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{0.040965in}{0.533795in}}%
\pgfpathlineto{\pgfqpoint{0.040939in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{0.041257in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{0.041918in}{0.565781in}}%
\pgfpathlineto{\pgfqpoint{0.042920in}{0.576402in}}%
\pgfpathlineto{\pgfqpoint{0.044264in}{0.586983in}}%
\pgfpathlineto{\pgfqpoint{0.045947in}{0.597514in}}%
\pgfpathlineto{\pgfqpoint{0.047967in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{0.050321in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{0.053007in}{0.628700in}}%
\pgfpathlineto{\pgfqpoint{0.056022in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{0.059363in}{0.649044in}}%
\pgfpathlineto{\pgfqpoint{0.063025in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{0.067004in}{0.668935in}}%
\pgfpathlineto{\pgfqpoint{0.071296in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{0.075896in}{0.688292in}}%
\pgfpathlineto{\pgfqpoint{0.080800in}{0.697747in}}%
\pgfpathlineto{\pgfqpoint{0.086001in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{0.091493in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{0.097272in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{0.103330in}{0.733851in}}%
\pgfpathlineto{\pgfqpoint{0.109660in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{0.116257in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{0.123112in}{0.758888in}}%
\pgfpathlineto{\pgfqpoint{0.130219in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{0.137570in}{0.774487in}}%
\pgfpathlineto{\pgfqpoint{0.145156in}{0.781937in}}%
\pgfpathlineto{\pgfqpoint{0.152970in}{0.789144in}}%
\pgfpathlineto{\pgfqpoint{0.161004in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{0.169249in}{0.802823in}}%
\pgfpathlineto{\pgfqpoint{0.177701in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{0.186339in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{0.195152in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{0.204133in}{0.827377in}}%
\pgfpathlineto{\pgfqpoint{0.213274in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{0.222568in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{0.232007in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{0.241582in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{0.251287in}{0.852205in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{0.271047in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.281086in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{0.296317in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{0.311767in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{0.327710in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{0.349956in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{0.379380in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{0.416107in}{0.900260in}}%
\pgfpathlineto{\pgfqpoint{0.440959in}{0.906767in}}%
\pgfpathlineto{\pgfqpoint{0.459698in}{0.912036in}}%
\pgfpathlineto{\pgfqpoint{0.478464in}{0.917709in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{0.515871in}{0.930471in}}%
\pgfpathlineto{\pgfqpoint{0.528247in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{0.540553in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{0.552774in}{0.945374in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{0.950853in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{0.956596in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{0.612145in}{0.975421in}}%
\pgfpathlineto{\pgfqpoint{0.623578in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{0.634834in}{0.989292in}}%
\pgfpathlineto{\pgfqpoint{0.645903in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{0.656776in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{0.667443in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.677897in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{0.688129in}{1.028460in}}%
\pgfpathlineto{\pgfqpoint{0.698132in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{0.707898in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{0.717420in}{1.054908in}}%
\pgfpathlineto{\pgfqpoint{0.726691in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{0.735705in}{1.073693in}}%
\pgfpathlineto{\pgfqpoint{0.744456in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{0.752935in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{0.761135in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{0.769046in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{0.776658in}{1.124297in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.134951in}}%
\pgfpathlineto{\pgfqpoint{0.790952in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.156675in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.167715in}}%
\pgfpathlineto{\pgfqpoint{0.809958in}{1.178853in}}%
\pgfpathlineto{\pgfqpoint{0.815622in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{0.820943in}{1.201364in}}%
\pgfpathlineto{\pgfqpoint{0.825919in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{0.830547in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{0.838752in}{1.246908in}}%
\pgfpathlineto{\pgfqpoint{0.842329in}{1.258318in}}%
\pgfpathlineto{\pgfqpoint{0.845555in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{0.848431in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{0.850958in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{0.853139in}{1.303642in}}%
\pgfpathlineto{\pgfqpoint{0.854975in}{1.314827in}}%
\pgfpathlineto{\pgfqpoint{0.856468in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{0.857623in}{1.336933in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{1.347829in}}%
\pgfpathlineto{\pgfqpoint{0.858930in}{1.358604in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{1.369248in}}%
\pgfpathlineto{\pgfqpoint{0.858929in}{1.379749in}}%
\pgfpathlineto{\pgfqpoint{0.858448in}{1.390097in}}%
\pgfpathlineto{\pgfqpoint{0.857655in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{0.856554in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{0.855151in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{0.853452in}{1.429762in}}%
\pgfpathlineto{\pgfqpoint{0.851462in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{0.843813in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{0.840725in}{1.474780in}}%
\pgfpathlineto{\pgfqpoint{0.837379in}{1.483093in}}%
\pgfpathlineto{\pgfqpoint{0.833782in}{1.491159in}}%
\pgfpathlineto{\pgfqpoint{0.829941in}{1.498971in}}%
\pgfpathlineto{\pgfqpoint{0.825863in}{1.506521in}}%
\pgfpathlineto{\pgfqpoint{0.821556in}{1.513805in}}%
\pgfpathlineto{\pgfqpoint{0.817028in}{1.520816in}}%
\pgfpathlineto{\pgfqpoint{0.812284in}{1.527547in}}%
\pgfpathlineto{\pgfqpoint{0.807335in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{0.802186in}{1.540152in}}%
\pgfpathlineto{\pgfqpoint{0.796847in}{1.546015in}}%
\pgfpathlineto{\pgfqpoint{0.791324in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.785626in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{0.779762in}{1.561789in}}%
\pgfpathlineto{\pgfqpoint{0.773740in}{1.566427in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{1.570748in}}%
\pgfpathlineto{\pgfqpoint{0.761261in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{0.748286in}{1.581763in}}%
\pgfpathlineto{\pgfqpoint{0.741695in}{1.584758in}}%
\pgfpathlineto{\pgfqpoint{0.735115in}{1.587404in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{0.719125in}{1.592551in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{1.594745in}}%
\pgfpathlineto{\pgfqpoint{0.701602in}{1.596351in}}%
\pgfpathlineto{\pgfqpoint{0.693670in}{1.597392in}}%
\pgfpathlineto{\pgfqpoint{0.686308in}{1.597879in}}%
\pgfpathlineto{\pgfqpoint{0.679524in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{0.675324in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{1.596915in}}%
\pgfpathlineto{\pgfqpoint{0.667707in}{1.596114in}}%
\pgfpathlineto{\pgfqpoint{0.664290in}{1.595088in}}%
\pgfpathlineto{\pgfqpoint{0.661134in}{1.593841in}}%
\pgfpathlineto{\pgfqpoint{0.658239in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{0.655604in}{1.590708in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{1.588836in}}%
\pgfpathlineto{\pgfqpoint{0.651091in}{1.586763in}}%
\pgfpathlineto{\pgfqpoint{0.649093in}{1.584420in}}%
\pgfpathlineto{\pgfqpoint{0.649093in}{1.584420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.132288in}}{\pgfqpoint{0.900000in}{1.535424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619222in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{0.618026in}{1.121188in}}%
\pgfpathlineto{\pgfqpoint{0.614451in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{0.608532in}{1.168024in}}%
\pgfpathlineto{\pgfqpoint{0.600329in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{0.589923in}{1.212040in}}%
\pgfpathlineto{\pgfqpoint{0.577418in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{0.562939in}{1.251481in}}%
\pgfpathlineto{\pgfqpoint{0.546632in}{1.268986in}}%
\pgfpathlineto{\pgfqpoint{0.528658in}{1.284775in}}%
\pgfpathlineto{\pgfqpoint{0.509198in}{1.298691in}}%
\pgfpathlineto{\pgfqpoint{0.488446in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{0.466609in}{1.320368in}}%
\pgfpathlineto{\pgfqpoint{0.443906in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{0.420563in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{0.396813in}{1.336034in}}%
\pgfpathlineto{\pgfqpoint{0.372894in}{1.336531in}}%
\pgfpathlineto{\pgfqpoint{0.349045in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{0.325505in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{0.302507in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{0.280283in}{1.314925in}}%
\pgfpathlineto{\pgfqpoint{0.259054in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{0.239032in}{1.290799in}}%
\pgfpathlineto{\pgfqpoint{0.220417in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{0.203396in}{1.258959in}}%
\pgfpathlineto{\pgfqpoint{0.188138in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{0.174796in}{1.220674in}}%
\pgfpathlineto{\pgfqpoint{0.163503in}{1.199583in}}%
\pgfpathlineto{\pgfqpoint{0.154372in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{0.147495in}{1.154556in}}%
\pgfpathlineto{\pgfqpoint{0.142939in}{1.131070in}}%
\pgfpathlineto{\pgfqpoint{0.140751in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{0.140952in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{0.143541in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{0.148490in}{1.036134in}}%
\pgfpathlineto{\pgfqpoint{0.155752in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{0.165254in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{0.176900in}{0.970484in}}%
\pgfpathlineto{\pgfqpoint{0.190574in}{0.950853in}}%
\pgfpathlineto{\pgfqpoint{0.206139in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{0.223441in}{0.916162in}}%
\pgfpathlineto{\pgfqpoint{0.242305in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{0.262544in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{0.283956in}{0.878020in}}%
\pgfpathlineto{\pgfqpoint{0.306326in}{0.869539in}}%
\pgfpathlineto{\pgfqpoint{0.329431in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.353040in}{0.859465in}}%
\pgfpathlineto{\pgfqpoint{0.376918in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{0.400825in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{0.424523in}{0.862155in}}%
\pgfpathlineto{\pgfqpoint{0.447774in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{0.470348in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{0.885849in}}%
\pgfpathlineto{\pgfqpoint{0.512566in}{0.898100in}}%
\pgfpathlineto{\pgfqpoint{0.531790in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{0.565506in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{0.579662in}{0.965494in}}%
\pgfpathlineto{\pgfqpoint{0.591822in}{0.986097in}}%
\pgfpathlineto{\pgfqpoint{0.601865in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{0.609689in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{0.615217in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{0.618394in}{1.077408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.132288in}}{\pgfqpoint{0.900000in}{1.535424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619222in}{0.498947in}}%
\pgfpathlineto{\pgfqpoint{0.618026in}{0.522841in}}%
\pgfpathlineto{\pgfqpoint{0.614451in}{0.546496in}}%
\pgfpathlineto{\pgfqpoint{0.608532in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{0.600329in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{0.589923in}{0.613692in}}%
\pgfpathlineto{\pgfqpoint{0.577418in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{0.562939in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{0.546632in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{0.528658in}{0.686428in}}%
\pgfpathlineto{\pgfqpoint{0.509198in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{0.488446in}{0.712248in}}%
\pgfpathlineto{\pgfqpoint{0.466609in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{0.443906in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{0.420563in}{0.734804in}}%
\pgfpathlineto{\pgfqpoint{0.396813in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{0.372894in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{0.349045in}{0.736291in}}%
\pgfpathlineto{\pgfqpoint{0.325505in}{0.732027in}}%
\pgfpathlineto{\pgfqpoint{0.302507in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{0.280283in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{0.259054in}{0.705547in}}%
\pgfpathlineto{\pgfqpoint{0.239032in}{0.692452in}}%
\pgfpathlineto{\pgfqpoint{0.220417in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{0.203396in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.188138in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{0.174796in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{0.163503in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{0.154372in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{0.147495in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{0.142939in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{0.140751in}{0.508899in}}%
\pgfpathlineto{\pgfqpoint{0.140952in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.143541in}{0.461192in}}%
\pgfpathlineto{\pgfqpoint{0.148490in}{0.437786in}}%
\pgfpathlineto{\pgfqpoint{0.155752in}{0.414991in}}%
\pgfpathlineto{\pgfqpoint{0.165254in}{0.393035in}}%
\pgfpathlineto{\pgfqpoint{0.176900in}{0.372137in}}%
\pgfpathlineto{\pgfqpoint{0.190574in}{0.352506in}}%
\pgfpathlineto{\pgfqpoint{0.206139in}{0.334338in}}%
\pgfpathlineto{\pgfqpoint{0.223441in}{0.317815in}}%
\pgfpathlineto{\pgfqpoint{0.242305in}{0.303101in}}%
\pgfpathlineto{\pgfqpoint{0.262544in}{0.290345in}}%
\pgfpathlineto{\pgfqpoint{0.283956in}{0.279673in}}%
\pgfpathlineto{\pgfqpoint{0.306326in}{0.271192in}}%
\pgfpathlineto{\pgfqpoint{0.329431in}{0.264986in}}%
\pgfpathlineto{\pgfqpoint{0.353040in}{0.261118in}}%
\pgfpathlineto{\pgfqpoint{0.376918in}{0.259626in}}%
\pgfpathlineto{\pgfqpoint{0.400825in}{0.260526in}}%
\pgfpathlineto{\pgfqpoint{0.424523in}{0.263808in}}%
\pgfpathlineto{\pgfqpoint{0.447774in}{0.269439in}}%
\pgfpathlineto{\pgfqpoint{0.470348in}{0.277364in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{0.287502in}}%
\pgfpathlineto{\pgfqpoint{0.512566in}{0.299753in}}%
\pgfpathlineto{\pgfqpoint{0.531790in}{0.313994in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.330084in}}%
\pgfpathlineto{\pgfqpoint{0.565506in}{0.347860in}}%
\pgfpathlineto{\pgfqpoint{0.579662in}{0.367147in}}%
\pgfpathlineto{\pgfqpoint{0.591822in}{0.387750in}}%
\pgfpathlineto{\pgfqpoint{0.601865in}{0.409464in}}%
\pgfpathlineto{\pgfqpoint{0.609689in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{0.615217in}{0.455348in}}%
\pgfpathlineto{\pgfqpoint{0.618394in}{0.479061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.296550in}{0.816706in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=0.083333in]{figures/2_circle_cmp1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521659in}{1.038916in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.186667in,height=0.151667in]{figures/2_circle_cmp1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216680in}{1.245163in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.093333in,height=0.171667in]{figures/2_circle_cmp1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.129967in}{0.826142in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.168333in,height=0.083333in]{figures/2_circle_cmp1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596169in}{0.585291in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.118333in,height=0.181667in]{figures/2_circle_cmp1-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449090in}{0.153606in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.185000in,height=0.163333in]{figures/2_circle_cmp1-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.371760in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.145000in,height=0.166667in]{figures/2_circle_cmp1-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270561in}{0.840277in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.171667in,height=0.091667in]{figures/2_circle_cmp1-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769375in}{1.272472in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.131667in,height=0.096667in]{figures/2_circle_cmp1-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601593in}{1.498170in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.095000in,height=0.173333in]{figures/2_circle_cmp1-img9.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2_circle_cmp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.091918in}}{\pgfqpoint{0.800000in}{1.616163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351027in}{1.148059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.091918in}}{\pgfqpoint{0.800000in}{1.616163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351027in}{0.471102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.091918in}}{\pgfqpoint{0.800000in}{1.616163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351027in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{0.358639in}{0.878104in}}%
\pgfpathlineto{\pgfqpoint{0.368027in}{0.879408in}}%
\pgfpathlineto{\pgfqpoint{0.377629in}{0.881108in}}%
\pgfpathlineto{\pgfqpoint{0.386691in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{0.396867in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{0.406592in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{0.415470in}{0.891560in}}%
\pgfpathlineto{\pgfqpoint{0.424783in}{0.895067in}}%
\pgfpathlineto{\pgfqpoint{0.434465in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{0.444448in}{0.903750in}}%
\pgfpathlineto{\pgfqpoint{0.452945in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{0.461555in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{0.470240in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{0.478957in}{0.923642in}}%
\pgfpathlineto{\pgfqpoint{0.487661in}{0.929741in}}%
\pgfpathlineto{\pgfqpoint{0.496299in}{0.936304in}}%
\pgfpathlineto{\pgfqpoint{0.504815in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{0.518046in}{0.955504in}}%
\pgfpathlineto{\pgfqpoint{0.524434in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{0.530643in}{0.968784in}}%
\pgfpathlineto{\pgfqpoint{0.536660in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{0.542466in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{0.548048in}{0.990629in}}%
\pgfpathlineto{\pgfqpoint{0.553391in}{0.998384in}}%
\pgfpathlineto{\pgfqpoint{0.558479in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{0.563300in}{1.014532in}}%
\pgfpathlineto{\pgfqpoint{0.567840in}{1.022898in}}%
\pgfpathlineto{\pgfqpoint{0.572090in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{0.576039in}{1.040146in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{0.582997in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{0.585990in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{1.076288in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{1.094942in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{1.104361in}}%
\pgfpathlineto{\pgfqpoint{0.595870in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{1.123309in}}%
\pgfpathlineto{\pgfqpoint{0.597378in}{1.132805in}}%
\pgfpathlineto{\pgfqpoint{0.597600in}{1.142297in}}%
\pgfpathlineto{\pgfqpoint{0.597468in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{0.596981in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{0.596140in}{1.170591in}}%
\pgfpathlineto{\pgfqpoint{0.594949in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{0.593408in}{1.189163in}}%
\pgfpathlineto{\pgfqpoint{0.591522in}{1.198325in}}%
\pgfpathlineto{\pgfqpoint{0.589293in}{1.207386in}}%
\pgfpathlineto{\pgfqpoint{0.586725in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{0.583822in}{1.225155in}}%
\pgfpathlineto{\pgfqpoint{0.580590in}{1.233839in}}%
\pgfpathlineto{\pgfqpoint{0.577033in}{1.242372in}}%
\pgfpathlineto{\pgfqpoint{0.573158in}{1.250738in}}%
\pgfpathlineto{\pgfqpoint{0.568973in}{1.258927in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{1.266924in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{0.554625in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{0.549275in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.543656in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{1.303610in}}%
\pgfpathlineto{\pgfqpoint{0.531650in}{1.310207in}}%
\pgfpathlineto{\pgfqpoint{0.525283in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{0.518685in}{1.322586in}}%
\pgfpathlineto{\pgfqpoint{0.511869in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{0.504843in}{1.333819in}}%
\pgfpathlineto{\pgfqpoint{0.497616in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{0.490200in}{1.343853in}}%
\pgfpathlineto{\pgfqpoint{0.482603in}{1.348405in}}%
\pgfpathlineto{\pgfqpoint{0.474836in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{0.466911in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{0.458838in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{0.450628in}{1.363379in}}%
\pgfpathlineto{\pgfqpoint{0.442291in}{1.366291in}}%
\pgfpathlineto{\pgfqpoint{0.433841in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{0.425288in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{0.416646in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.407927in}{1.374493in}}%
\pgfpathlineto{\pgfqpoint{0.399145in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{0.390315in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{0.381449in}{1.376943in}}%
\pgfpathlineto{\pgfqpoint{0.372562in}{1.377044in}}%
\pgfpathlineto{\pgfqpoint{0.363669in}{1.376786in}}%
\pgfpathlineto{\pgfqpoint{0.354786in}{1.376169in}}%
\pgfpathlineto{\pgfqpoint{0.345927in}{1.375194in}}%
\pgfpathlineto{\pgfqpoint{0.337105in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{0.328333in}{1.372174in}}%
\pgfpathlineto{\pgfqpoint{0.319620in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{0.310978in}{1.367739in}}%
\pgfpathlineto{\pgfqpoint{0.302416in}{1.364998in}}%
\pgfpathlineto{\pgfqpoint{0.293946in}{1.361910in}}%
\pgfpathlineto{\pgfqpoint{0.285580in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{0.277332in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{0.269214in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{0.261240in}{1.346184in}}%
\pgfpathlineto{\pgfqpoint{0.253422in}{1.341435in}}%
\pgfpathlineto{\pgfqpoint{0.245775in}{1.336371in}}%
\pgfpathlineto{\pgfqpoint{0.238312in}{1.331001in}}%
\pgfpathlineto{\pgfqpoint{0.231046in}{1.325333in}}%
\pgfpathlineto{\pgfqpoint{0.223991in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{0.217160in}{1.313138in}}%
\pgfpathlineto{\pgfqpoint{0.210565in}{1.306632in}}%
\pgfpathlineto{\pgfqpoint{0.204218in}{1.299867in}}%
\pgfpathlineto{\pgfqpoint{0.198131in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{0.192316in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{1.278148in}}%
\pgfpathlineto{\pgfqpoint{0.181547in}{1.270478in}}%
\pgfpathlineto{\pgfqpoint{0.176612in}{1.262615in}}%
\pgfpathlineto{\pgfqpoint{0.171989in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{0.167686in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{0.163711in}{1.238019in}}%
\pgfpathlineto{\pgfqpoint{0.160069in}{1.229534in}}%
\pgfpathlineto{\pgfqpoint{0.156768in}{1.220932in}}%
\pgfpathlineto{\pgfqpoint{0.153813in}{1.212230in}}%
\pgfpathlineto{\pgfqpoint{0.151209in}{1.203446in}}%
\pgfpathlineto{\pgfqpoint{0.148959in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{0.147068in}{1.185711in}}%
\pgfpathlineto{\pgfqpoint{0.145537in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{0.144368in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{0.143560in}{1.159013in}}%
\pgfpathlineto{\pgfqpoint{0.143111in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{0.143018in}{1.141410in}}%
\pgfpathlineto{\pgfqpoint{0.143278in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{0.143887in}{1.124143in}}%
\pgfpathlineto{\pgfqpoint{0.144841in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.146137in}{1.107310in}}%
\pgfpathlineto{\pgfqpoint{0.147771in}{1.099079in}}%
\pgfpathlineto{\pgfqpoint{0.149741in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{0.152045in}{1.083020in}}%
\pgfpathlineto{\pgfqpoint{0.154679in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{0.157642in}{1.067522in}}%
\pgfpathlineto{\pgfqpoint{0.160934in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{0.164552in}{1.052592in}}%
\pgfpathlineto{\pgfqpoint{0.168496in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{0.172762in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{0.177351in}{1.031271in}}%
\pgfpathlineto{\pgfqpoint{0.182260in}{1.024446in}}%
\pgfpathlineto{\pgfqpoint{0.187487in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{0.193030in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{0.198885in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{0.205045in}{0.998528in}}%
\pgfpathlineto{\pgfqpoint{0.211506in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{0.218259in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{0.225296in}{0.980592in}}%
\pgfpathlineto{\pgfqpoint{0.234475in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{0.244056in}{0.966717in}}%
\pgfpathlineto{\pgfqpoint{0.254011in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{0.264310in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{0.274925in}{0.947888in}}%
\pgfpathlineto{\pgfqpoint{0.285829in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{0.297003in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{0.310742in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{0.324817in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{0.341625in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{0.363790in}{0.908610in}}%
\pgfpathlineto{\pgfqpoint{0.416737in}{0.888171in}}%
\pgfpathlineto{\pgfqpoint{0.434098in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{0.448776in}{0.874564in}}%
\pgfpathlineto{\pgfqpoint{0.463241in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{0.477470in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{0.491443in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{0.502876in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.514107in}{0.840216in}}%
\pgfpathlineto{\pgfqpoint{0.525124in}{0.833242in}}%
\pgfpathlineto{\pgfqpoint{0.535920in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{0.546485in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{0.566890in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{0.576754in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{0.588515in}{0.783946in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{0.612001in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{0.739165in}}%
\pgfpathlineto{\pgfqpoint{0.642830in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{0.661474in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{0.670523in}{0.694115in}}%
\pgfpathlineto{\pgfqpoint{0.679349in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{0.687918in}{0.669530in}}%
\pgfpathlineto{\pgfqpoint{0.696189in}{0.656746in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{0.710184in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{0.715980in}{0.622163in}}%
\pgfpathlineto{\pgfqpoint{0.721486in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{0.726686in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{0.731568in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{0.736120in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{0.740335in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{0.555203in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.543905in}}%
\pgfpathlineto{\pgfqpoint{0.750913in}{0.532610in}}%
\pgfpathlineto{\pgfqpoint{0.753739in}{0.521322in}}%
\pgfpathlineto{\pgfqpoint{0.756212in}{0.510040in}}%
\pgfpathlineto{\pgfqpoint{0.758332in}{0.498765in}}%
\pgfpathlineto{\pgfqpoint{0.760096in}{0.487506in}}%
\pgfpathlineto{\pgfqpoint{0.761504in}{0.476274in}}%
\pgfpathlineto{\pgfqpoint{0.762556in}{0.465083in}}%
\pgfpathlineto{\pgfqpoint{0.763253in}{0.453948in}}%
\pgfpathlineto{\pgfqpoint{0.763597in}{0.442880in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{0.763232in}{0.421011in}}%
\pgfpathlineto{\pgfqpoint{0.762532in}{0.410237in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{0.399590in}}%
\pgfpathlineto{\pgfqpoint{0.760116in}{0.389084in}}%
\pgfpathlineto{\pgfqpoint{0.758411in}{0.378732in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{0.368547in}}%
\pgfpathlineto{\pgfqpoint{0.754038in}{0.358540in}}%
\pgfpathlineto{\pgfqpoint{0.751384in}{0.348724in}}%
\pgfpathlineto{\pgfqpoint{0.748424in}{0.339107in}}%
\pgfpathlineto{\pgfqpoint{0.745165in}{0.329697in}}%
\pgfpathlineto{\pgfqpoint{0.741611in}{0.320500in}}%
\pgfpathlineto{\pgfqpoint{0.737768in}{0.311523in}}%
\pgfpathlineto{\pgfqpoint{0.733640in}{0.302771in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{0.294251in}}%
\pgfpathlineto{\pgfqpoint{0.724547in}{0.285965in}}%
\pgfpathlineto{\pgfqpoint{0.719591in}{0.277919in}}%
\pgfpathlineto{\pgfqpoint{0.714365in}{0.270115in}}%
\pgfpathlineto{\pgfqpoint{0.708875in}{0.262558in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.255250in}}%
\pgfpathlineto{\pgfqpoint{0.697118in}{0.248196in}}%
\pgfpathlineto{\pgfqpoint{0.690860in}{0.241400in}}%
\pgfpathlineto{\pgfqpoint{0.684353in}{0.234863in}}%
\pgfpathlineto{\pgfqpoint{0.677603in}{0.228591in}}%
\pgfpathlineto{\pgfqpoint{0.670617in}{0.222587in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{0.216854in}}%
\pgfpathlineto{\pgfqpoint{0.655946in}{0.211395in}}%
\pgfpathlineto{\pgfqpoint{0.648270in}{0.206215in}}%
\pgfpathlineto{\pgfqpoint{0.640376in}{0.201318in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{0.196709in}}%
\pgfpathlineto{\pgfqpoint{0.623960in}{0.192396in}}%
\pgfpathlineto{\pgfqpoint{0.615456in}{0.188385in}}%
\pgfpathlineto{\pgfqpoint{0.606765in}{0.184681in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.181290in}}%
\pgfpathlineto{\pgfqpoint{0.588851in}{0.178215in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.175461in}}%
\pgfpathlineto{\pgfqpoint{0.570273in}{0.173031in}}%
\pgfpathlineto{\pgfqpoint{0.560755in}{0.170930in}}%
\pgfpathlineto{\pgfqpoint{0.551092in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{0.541295in}{0.167725in}}%
\pgfpathlineto{\pgfqpoint{0.531372in}{0.166629in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.165873in}}%
\pgfpathlineto{\pgfqpoint{0.511185in}{0.165462in}}%
\pgfpathlineto{\pgfqpoint{0.500937in}{0.165397in}}%
\pgfpathlineto{\pgfqpoint{0.490597in}{0.165680in}}%
\pgfpathlineto{\pgfqpoint{0.480176in}{0.166313in}}%
\pgfpathlineto{\pgfqpoint{0.469685in}{0.167299in}}%
\pgfpathlineto{\pgfqpoint{0.459132in}{0.168640in}}%
\pgfpathlineto{\pgfqpoint{0.448527in}{0.170335in}}%
\pgfpathlineto{\pgfqpoint{0.437879in}{0.172387in}}%
\pgfpathlineto{\pgfqpoint{0.427197in}{0.174796in}}%
\pgfpathlineto{\pgfqpoint{0.416495in}{0.177562in}}%
\pgfpathlineto{\pgfqpoint{0.405779in}{0.180686in}}%
\pgfpathlineto{\pgfqpoint{0.395063in}{0.184166in}}%
\pgfpathlineto{\pgfqpoint{0.384356in}{0.188001in}}%
\pgfpathlineto{\pgfqpoint{0.373672in}{0.192190in}}%
\pgfpathlineto{\pgfqpoint{0.363023in}{0.196729in}}%
\pgfpathlineto{\pgfqpoint{0.352419in}{0.201617in}}%
\pgfpathlineto{\pgfqpoint{0.341876in}{0.206847in}}%
\pgfpathlineto{\pgfqpoint{0.331405in}{0.212413in}}%
\pgfpathlineto{\pgfqpoint{0.321022in}{0.218308in}}%
\pgfpathlineto{\pgfqpoint{0.310734in}{0.224525in}}%
\pgfpathlineto{\pgfqpoint{0.300561in}{0.231051in}}%
\pgfpathlineto{\pgfqpoint{0.290512in}{0.237874in}}%
\pgfpathlineto{\pgfqpoint{0.280598in}{0.244989in}}%
\pgfpathlineto{\pgfqpoint{0.270830in}{0.252387in}}%
\pgfpathlineto{\pgfqpoint{0.261220in}{0.260060in}}%
\pgfpathlineto{\pgfqpoint{0.251778in}{0.268005in}}%
\pgfpathlineto{\pgfqpoint{0.242518in}{0.276210in}}%
\pgfpathlineto{\pgfqpoint{0.233448in}{0.284672in}}%
\pgfpathlineto{\pgfqpoint{0.224577in}{0.293384in}}%
\pgfpathlineto{\pgfqpoint{0.215917in}{0.302338in}}%
\pgfpathlineto{\pgfqpoint{0.207474in}{0.311533in}}%
\pgfpathlineto{\pgfqpoint{0.199259in}{0.320957in}}%
\pgfpathlineto{\pgfqpoint{0.191278in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.183540in}{0.340483in}}%
\pgfpathlineto{\pgfqpoint{0.176053in}{0.350573in}}%
\pgfpathlineto{\pgfqpoint{0.168824in}{0.360873in}}%
\pgfpathlineto{\pgfqpoint{0.161862in}{0.371376in}}%
\pgfpathlineto{\pgfqpoint{0.155174in}{0.382072in}}%
\pgfpathlineto{\pgfqpoint{0.148769in}{0.392948in}}%
\pgfpathlineto{\pgfqpoint{0.142657in}{0.403991in}}%
\pgfpathlineto{\pgfqpoint{0.136844in}{0.415187in}}%
\pgfpathlineto{\pgfqpoint{0.131339in}{0.426523in}}%
\pgfpathlineto{\pgfqpoint{0.126147in}{0.437987in}}%
\pgfpathlineto{\pgfqpoint{0.121276in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{0.116734in}{0.461245in}}%
\pgfpathlineto{\pgfqpoint{0.112528in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{0.108665in}{0.484850in}}%
\pgfpathlineto{\pgfqpoint{0.105150in}{0.496763in}}%
\pgfpathlineto{\pgfqpoint{0.101986in}{0.508740in}}%
\pgfpathlineto{\pgfqpoint{0.099178in}{0.520769in}}%
\pgfpathlineto{\pgfqpoint{0.096729in}{0.532836in}}%
\pgfpathlineto{\pgfqpoint{0.094641in}{0.544926in}}%
\pgfpathlineto{\pgfqpoint{0.092916in}{0.557020in}}%
\pgfpathlineto{\pgfqpoint{0.091554in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{0.090554in}{0.581147in}}%
\pgfpathlineto{\pgfqpoint{0.089915in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{0.089634in}{0.605054in}}%
\pgfpathlineto{\pgfqpoint{0.089704in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.090117in}{0.628555in}}%
\pgfpathlineto{\pgfqpoint{0.090854in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{0.091892in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{0.093223in}{0.662492in}}%
\pgfpathlineto{\pgfqpoint{0.094843in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{0.096749in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{0.098938in}{0.694452in}}%
\pgfpathlineto{\pgfqpoint{0.101408in}{0.704647in}}%
\pgfpathlineto{\pgfqpoint{0.104155in}{0.714607in}}%
\pgfpathlineto{\pgfqpoint{0.107179in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{0.110476in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{0.114045in}{0.743063in}}%
\pgfpathlineto{\pgfqpoint{0.117882in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{0.121986in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{0.126357in}{0.769347in}}%
\pgfpathlineto{\pgfqpoint{0.130993in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{0.135894in}{0.785666in}}%
\pgfpathlineto{\pgfqpoint{0.141060in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{0.146491in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{0.152188in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{0.158151in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{0.164379in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{0.170871in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{0.177626in}{0.835665in}}%
\pgfpathlineto{\pgfqpoint{0.184640in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{0.191904in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{0.201308in}{0.855485in}}%
\pgfpathlineto{\pgfqpoint{0.211010in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.222970in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{0.239309in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{0.307562in}{0.926338in}}%
\pgfpathlineto{\pgfqpoint{0.328802in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{0.348089in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{0.365220in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{0.380003in}{0.978307in}}%
\pgfpathlineto{\pgfqpoint{0.394807in}{0.990005in}}%
\pgfpathlineto{\pgfqpoint{0.409564in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{0.421768in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{0.433828in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{0.445693in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{0.457335in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{0.468725in}{1.058461in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{0.488480in}{1.080819in}}%
\pgfpathlineto{\pgfqpoint{0.496902in}{1.091085in}}%
\pgfpathlineto{\pgfqpoint{0.505075in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{0.512981in}{1.112160in}}%
\pgfpathlineto{\pgfqpoint{0.520604in}{1.122939in}}%
\pgfpathlineto{\pgfqpoint{0.527930in}{1.133861in}}%
\pgfpathlineto{\pgfqpoint{0.534950in}{1.144910in}}%
\pgfpathlineto{\pgfqpoint{0.541653in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{0.548033in}{1.167335in}}%
\pgfpathlineto{\pgfqpoint{0.554084in}{1.178684in}}%
\pgfpathlineto{\pgfqpoint{0.559803in}{1.190105in}}%
\pgfpathlineto{\pgfqpoint{0.565184in}{1.201582in}}%
\pgfpathlineto{\pgfqpoint{0.570223in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{0.574914in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.236192in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{1.247731in}}%
\pgfpathlineto{\pgfqpoint{0.586865in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{0.590137in}{1.270719in}}%
\pgfpathlineto{\pgfqpoint{0.593054in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.595615in}{1.293500in}}%
\pgfpathlineto{\pgfqpoint{0.597822in}{1.304784in}}%
\pgfpathlineto{\pgfqpoint{0.599677in}{1.315984in}}%
\pgfpathlineto{\pgfqpoint{0.601181in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{0.602336in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{0.603145in}{1.348990in}}%
\pgfpathlineto{\pgfqpoint{0.603609in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{0.603731in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{0.602956in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{0.602064in}{1.401587in}}%
\pgfpathlineto{\pgfqpoint{0.600839in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{0.599284in}{1.421638in}}%
\pgfpathlineto{\pgfqpoint{0.597401in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{1.441061in}}%
\pgfpathlineto{\pgfqpoint{0.592661in}{1.450525in}}%
\pgfpathlineto{\pgfqpoint{0.589810in}{1.459819in}}%
\pgfpathlineto{\pgfqpoint{0.586642in}{1.468937in}}%
\pgfpathlineto{\pgfqpoint{0.583160in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{0.579366in}{1.486631in}}%
\pgfpathlineto{\pgfqpoint{0.575265in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{0.570860in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{0.566154in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{0.561150in}{1.519723in}}%
\pgfpathlineto{\pgfqpoint{0.555855in}{1.527488in}}%
\pgfpathlineto{\pgfqpoint{0.550273in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.544410in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{0.538270in}{1.549465in}}%
\pgfpathlineto{\pgfqpoint{0.531861in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{0.525188in}{1.562951in}}%
\pgfpathlineto{\pgfqpoint{0.518259in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{0.511081in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{0.503662in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{0.496009in}{1.586885in}}%
\pgfpathlineto{\pgfqpoint{0.488131in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{0.480037in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{0.471737in}{1.601968in}}%
\pgfpathlineto{\pgfqpoint{0.463241in}{1.606413in}}%
\pgfpathlineto{\pgfqpoint{0.454560in}{1.610556in}}%
\pgfpathlineto{\pgfqpoint{0.445706in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{0.436691in}{1.617910in}}%
\pgfpathlineto{\pgfqpoint{0.427528in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.418233in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{0.408820in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{0.399304in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{0.389696in}{1.630556in}}%
\pgfpathlineto{\pgfqpoint{0.380006in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{0.370245in}{1.633224in}}%
\pgfpathlineto{\pgfqpoint{0.360427in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{0.350567in}{1.634502in}}%
\pgfpathlineto{\pgfqpoint{0.340681in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{0.330785in}{1.634376in}}%
\pgfpathlineto{\pgfqpoint{0.320892in}{1.633786in}}%
\pgfpathlineto{\pgfqpoint{0.311015in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{0.301165in}{1.631554in}}%
\pgfpathlineto{\pgfqpoint{0.291352in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{0.281589in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{0.271880in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{0.262226in}{1.622910in}}%
\pgfpathlineto{\pgfqpoint{0.252635in}{1.619881in}}%
\pgfpathlineto{\pgfqpoint{0.243114in}{1.616508in}}%
\pgfpathlineto{\pgfqpoint{0.233675in}{1.612792in}}%
\pgfpathlineto{\pgfqpoint{0.224327in}{1.608735in}}%
\pgfpathlineto{\pgfqpoint{0.215081in}{1.604342in}}%
\pgfpathlineto{\pgfqpoint{0.205945in}{1.599615in}}%
\pgfpathlineto{\pgfqpoint{0.196930in}{1.594558in}}%
\pgfpathlineto{\pgfqpoint{0.188045in}{1.589176in}}%
\pgfpathlineto{\pgfqpoint{0.179307in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{0.170718in}{1.577464in}}%
\pgfpathlineto{\pgfqpoint{0.162281in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{0.154002in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{0.145888in}{1.557555in}}%
\pgfpathlineto{\pgfqpoint{0.137958in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{0.130211in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{0.122654in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{0.115298in}{1.526879in}}%
\pgfpathlineto{\pgfqpoint{0.108139in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{0.101192in}{1.509848in}}%
\pgfpathlineto{\pgfqpoint{0.094461in}{1.500931in}}%
\pgfpathlineto{\pgfqpoint{0.087960in}{1.491762in}}%
\pgfpathlineto{\pgfqpoint{0.081698in}{1.482354in}}%
\pgfpathlineto{\pgfqpoint{0.075683in}{1.472713in}}%
\pgfpathlineto{\pgfqpoint{0.069920in}{1.462846in}}%
\pgfpathlineto{\pgfqpoint{0.064415in}{1.452760in}}%
\pgfpathlineto{\pgfqpoint{0.059178in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{0.054216in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{0.049537in}{1.421321in}}%
\pgfpathlineto{\pgfqpoint{0.045147in}{1.410483in}}%
\pgfpathlineto{\pgfqpoint{0.041054in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{0.037263in}{1.388338in}}%
\pgfpathlineto{\pgfqpoint{0.036364in}{1.385529in}}%
\pgfpathlineto{\pgfqpoint{0.036364in}{1.385529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.091918in}}{\pgfqpoint{0.800000in}{1.616163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621810in}{1.148059in}}%
\pgfpathlineto{\pgfqpoint{0.620457in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{0.616412in}{1.201855in}}%
\pgfpathlineto{\pgfqpoint{0.609716in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{0.600434in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{0.588661in}{1.277879in}}%
\pgfpathlineto{\pgfqpoint{0.574514in}{1.300954in}}%
\pgfpathlineto{\pgfqpoint{0.558133in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{0.539683in}{1.342306in}}%
\pgfpathlineto{\pgfqpoint{0.519348in}{1.360170in}}%
\pgfpathlineto{\pgfqpoint{0.497332in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{0.473853in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{0.449147in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{0.423461in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{0.397051in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{0.370182in}{1.418163in}}%
\pgfpathlineto{\pgfqpoint{0.343120in}{1.418726in}}%
\pgfpathlineto{\pgfqpoint{0.316138in}{1.416584in}}%
\pgfpathlineto{\pgfqpoint{0.289505in}{1.411760in}}%
\pgfpathlineto{\pgfqpoint{0.263486in}{1.404300in}}%
\pgfpathlineto{\pgfqpoint{0.238342in}{1.394281in}}%
\pgfpathlineto{\pgfqpoint{0.214324in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{0.191671in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{0.170611in}{1.349983in}}%
\pgfpathlineto{\pgfqpoint{0.151354in}{1.330962in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{0.118997in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{0.106220in}{1.263786in}}%
\pgfpathlineto{\pgfqpoint{0.095890in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{0.088109in}{1.212843in}}%
\pgfpathlineto{\pgfqpoint{0.082954in}{1.186272in}}%
\pgfpathlineto{\pgfqpoint{0.080479in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{0.080706in}{1.132252in}}%
\pgfpathlineto{\pgfqpoint{0.083635in}{1.105344in}}%
\pgfpathlineto{\pgfqpoint{0.089235in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{0.097451in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{0.108201in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{0.121376in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{0.136847in}{0.982378in}}%
\pgfpathlineto{\pgfqpoint{0.154457in}{0.961824in}}%
\pgfpathlineto{\pgfqpoint{0.174032in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{0.195375in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{0.218273in}{0.912051in}}%
\pgfpathlineto{\pgfqpoint{0.242498in}{0.899977in}}%
\pgfpathlineto{\pgfqpoint{0.267807in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{0.293947in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{0.320658in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{0.347672in}{0.877297in}}%
\pgfpathlineto{\pgfqpoint{0.374720in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{0.401531in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{0.427838in}{0.888399in}}%
\pgfpathlineto{\pgfqpoint{0.453377in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{0.477893in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{0.501142in}{0.922695in}}%
\pgfpathlineto{\pgfqpoint{0.522891in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{0.542923in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{0.561037in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.577053in}{0.998943in}}%
\pgfpathlineto{\pgfqpoint{0.590810in}{1.022253in}}%
\pgfpathlineto{\pgfqpoint{0.602172in}{1.046819in}}%
\pgfpathlineto{\pgfqpoint{0.611025in}{1.072398in}}%
\pgfpathlineto{\pgfqpoint{0.617279in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{0.620873in}{1.125560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.091918in}}{\pgfqpoint{0.800000in}{1.616163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621810in}{0.471102in}}%
\pgfpathlineto{\pgfqpoint{0.620457in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{0.616412in}{0.524898in}}%
\pgfpathlineto{\pgfqpoint{0.609716in}{0.551124in}}%
\pgfpathlineto{\pgfqpoint{0.600434in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{0.588661in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{0.574514in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{0.558133in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{0.539683in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{0.519348in}{0.683214in}}%
\pgfpathlineto{\pgfqpoint{0.497332in}{0.698958in}}%
\pgfpathlineto{\pgfqpoint{0.473853in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{0.449147in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{0.423461in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{0.397051in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{0.370182in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{0.343120in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{0.316138in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{0.289505in}{0.734803in}}%
\pgfpathlineto{\pgfqpoint{0.263486in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{0.238342in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{0.214324in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{0.191671in}{0.690029in}}%
\pgfpathlineto{\pgfqpoint{0.170611in}{0.673026in}}%
\pgfpathlineto{\pgfqpoint{0.151354in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{0.118997in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{0.106220in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{0.095890in}{0.561811in}}%
\pgfpathlineto{\pgfqpoint{0.088109in}{0.535887in}}%
\pgfpathlineto{\pgfqpoint{0.082954in}{0.509315in}}%
\pgfpathlineto{\pgfqpoint{0.080479in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{0.080706in}{0.455296in}}%
\pgfpathlineto{\pgfqpoint{0.083635in}{0.428387in}}%
\pgfpathlineto{\pgfqpoint{0.089235in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{0.097451in}{0.376116in}}%
\pgfpathlineto{\pgfqpoint{0.108201in}{0.351275in}}%
\pgfpathlineto{\pgfqpoint{0.121376in}{0.327632in}}%
\pgfpathlineto{\pgfqpoint{0.136847in}{0.305422in}}%
\pgfpathlineto{\pgfqpoint{0.154457in}{0.284867in}}%
\pgfpathlineto{\pgfqpoint{0.174032in}{0.266173in}}%
\pgfpathlineto{\pgfqpoint{0.195375in}{0.249527in}}%
\pgfpathlineto{\pgfqpoint{0.218273in}{0.235095in}}%
\pgfpathlineto{\pgfqpoint{0.242498in}{0.223020in}}%
\pgfpathlineto{\pgfqpoint{0.267807in}{0.213425in}}%
\pgfpathlineto{\pgfqpoint{0.293947in}{0.206404in}}%
\pgfpathlineto{\pgfqpoint{0.320658in}{0.202028in}}%
\pgfpathlineto{\pgfqpoint{0.347672in}{0.200340in}}%
\pgfpathlineto{\pgfqpoint{0.374720in}{0.201358in}}%
\pgfpathlineto{\pgfqpoint{0.401531in}{0.205071in}}%
\pgfpathlineto{\pgfqpoint{0.427838in}{0.211442in}}%
\pgfpathlineto{\pgfqpoint{0.453377in}{0.220408in}}%
\pgfpathlineto{\pgfqpoint{0.477893in}{0.231878in}}%
\pgfpathlineto{\pgfqpoint{0.501142in}{0.245739in}}%
\pgfpathlineto{\pgfqpoint{0.522891in}{0.261851in}}%
\pgfpathlineto{\pgfqpoint{0.542923in}{0.280054in}}%
\pgfpathlineto{\pgfqpoint{0.561037in}{0.300166in}}%
\pgfpathlineto{\pgfqpoint{0.577053in}{0.321986in}}%
\pgfpathlineto{\pgfqpoint{0.590810in}{0.345296in}}%
\pgfpathlineto{\pgfqpoint{0.602172in}{0.369863in}}%
\pgfpathlineto{\pgfqpoint{0.611025in}{0.395441in}}%
\pgfpathlineto{\pgfqpoint{0.617279in}{0.421776in}}%
\pgfpathlineto{\pgfqpoint{0.620873in}{0.448603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267694in}{0.836026in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=0.083333in]{figures/2_circle_cmp2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504628in}{1.052376in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.186667in,height=0.156667in]{figures/2_circle_cmp2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.189549in}{1.248948in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.125000in,height=0.183333in]{figures/2_circle_cmp2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200821in}{0.891152in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.175000in,height=0.100000in]{figures/2_circle_cmp2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655502in}{0.473809in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.145000in,height=0.180000in]{figures/2_circle_cmp2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420412in}{0.072659in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.146667in,height=0.186667in]{figures/2_circle_cmp2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.554388in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.183333in,height=0.131667in]{figures/2_circle_cmp2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406784in}{0.962082in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.111667in,height=0.178333in]{figures/2_circle_cmp2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400153in}{1.508326in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.185000in,height=0.163333in]{figures/2_circle_cmp2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{1.301532in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.126667in,height=0.175000in]{figures/2_circle_cmp2-img9.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/3_circle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417118in}{1.066061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417118in}{0.422256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009419in}{0.744158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417118in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{0.421604in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{0.431555in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{0.813534in}}%
\pgfpathlineto{\pgfqpoint{0.451521in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{0.461659in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{0.472892in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{0.481965in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{0.491526in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{0.501508in}{0.834323in}}%
\pgfpathlineto{\pgfqpoint{0.511838in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{0.522434in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{0.540455in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{0.547713in}{0.861701in}}%
\pgfpathlineto{\pgfqpoint{0.554958in}{0.867103in}}%
\pgfpathlineto{\pgfqpoint{0.562165in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{0.569307in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.576358in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{0.583292in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{0.590085in}{0.898873in}}%
\pgfpathlineto{\pgfqpoint{0.596713in}{0.906136in}}%
\pgfpathlineto{\pgfqpoint{0.603154in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{0.609387in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{0.621146in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{0.626636in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{0.631845in}{0.955117in}}%
\pgfpathlineto{\pgfqpoint{0.636757in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{0.641360in}{0.973125in}}%
\pgfpathlineto{\pgfqpoint{0.645641in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.649590in}{0.991731in}}%
\pgfpathlineto{\pgfqpoint{0.653197in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{0.656456in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{0.659360in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{0.664089in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{0.665920in}{1.049421in}}%
\pgfpathlineto{\pgfqpoint{0.667389in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{0.668494in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{0.669234in}{1.078275in}}%
\pgfpathlineto{\pgfqpoint{0.669608in}{1.087859in}}%
\pgfpathlineto{\pgfqpoint{0.669615in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.669255in}{1.106937in}}%
\pgfpathlineto{\pgfqpoint{0.668530in}{1.116410in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{0.665992in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{0.664182in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{0.662010in}{1.153551in}}%
\pgfpathlineto{\pgfqpoint{0.659480in}{1.162617in}}%
\pgfpathlineto{\pgfqpoint{0.656597in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{0.653365in}{1.180398in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{1.189092in}}%
\pgfpathlineto{\pgfqpoint{0.645867in}{1.197640in}}%
\pgfpathlineto{\pgfqpoint{0.641611in}{1.206032in}}%
\pgfpathlineto{\pgfqpoint{0.637024in}{1.214254in}}%
\pgfpathlineto{\pgfqpoint{0.632114in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{0.626885in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{0.621346in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{0.615503in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.609364in}{1.252428in}}%
\pgfpathlineto{\pgfqpoint{0.602936in}{1.259403in}}%
\pgfpathlineto{\pgfqpoint{0.596229in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{0.589254in}{1.272607in}}%
\pgfpathlineto{\pgfqpoint{0.582023in}{1.278812in}}%
\pgfpathlineto{\pgfqpoint{0.574544in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{0.566828in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{0.558886in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{0.550729in}{1.300778in}}%
\pgfpathlineto{\pgfqpoint{0.542367in}{1.305515in}}%
\pgfpathlineto{\pgfqpoint{0.533810in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{0.525070in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{0.516158in}{1.317808in}}%
\pgfpathlineto{\pgfqpoint{0.507087in}{1.321244in}}%
\pgfpathlineto{\pgfqpoint{0.497870in}{1.324341in}}%
\pgfpathlineto{\pgfqpoint{0.488518in}{1.327092in}}%
\pgfpathlineto{\pgfqpoint{0.479043in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{0.469459in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{0.459782in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{0.450024in}{1.334564in}}%
\pgfpathlineto{\pgfqpoint{0.440198in}{1.335530in}}%
\pgfpathlineto{\pgfqpoint{0.430317in}{1.336131in}}%
\pgfpathlineto{\pgfqpoint{0.420398in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.410455in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{0.400504in}{1.335723in}}%
\pgfpathlineto{\pgfqpoint{0.390557in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{0.380628in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{0.370732in}{1.331994in}}%
\pgfpathlineto{\pgfqpoint{0.360888in}{1.330017in}}%
\pgfpathlineto{\pgfqpoint{0.351108in}{1.327677in}}%
\pgfpathlineto{\pgfqpoint{0.341406in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{0.331794in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{0.322289in}{1.318508in}}%
\pgfpathlineto{\pgfqpoint{0.312907in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{0.303661in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{0.294562in}{1.306209in}}%
\pgfpathlineto{\pgfqpoint{0.285625in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{0.276862in}{1.296344in}}%
\pgfpathlineto{\pgfqpoint{0.268288in}{1.290933in}}%
\pgfpathlineto{\pgfqpoint{0.259914in}{1.285214in}}%
\pgfpathlineto{\pgfqpoint{0.251753in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{0.243814in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{0.236110in}{1.266283in}}%
\pgfpathlineto{\pgfqpoint{0.228652in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{0.221450in}{1.252278in}}%
\pgfpathlineto{\pgfqpoint{0.214514in}{1.244889in}}%
\pgfpathlineto{\pgfqpoint{0.207853in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{0.201476in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{0.195391in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.189607in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{0.184127in}{1.204494in}}%
\pgfpathlineto{\pgfqpoint{0.178945in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{0.174082in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{0.169545in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{0.165346in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{0.161496in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{0.158011in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{0.154888in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.152110in}{1.131490in}}%
\pgfpathlineto{\pgfqpoint{0.148508in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{0.145518in}{1.105283in}}%
\pgfpathlineto{\pgfqpoint{0.143123in}{1.093051in}}%
\pgfpathlineto{\pgfqpoint{0.141329in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{0.140506in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{0.140036in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{0.139926in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{0.140173in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{0.140773in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{0.141726in}{1.036501in}}%
\pgfpathlineto{\pgfqpoint{0.143029in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{0.144679in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{0.146671in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{0.149001in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{0.151661in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{0.154650in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{0.157961in}{0.983326in}}%
\pgfpathlineto{\pgfqpoint{0.161582in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{0.165510in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{0.169734in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{0.174256in}{0.953771in}}%
\pgfpathlineto{\pgfqpoint{0.179082in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{0.184201in}{0.939194in}}%
\pgfpathlineto{\pgfqpoint{0.189588in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{0.198101in}{0.921337in}}%
\pgfpathlineto{\pgfqpoint{0.207057in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{0.216404in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{0.226135in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{0.236189in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{0.246537in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{0.257185in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{0.268153in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{0.279485in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.295141in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{0.315800in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.410399in}{0.758271in}}%
\pgfpathlineto{\pgfqpoint{0.436386in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{0.457071in}{0.725500in}}%
\pgfpathlineto{\pgfqpoint{0.472562in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{0.487930in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.503027in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{0.517753in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{0.532020in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{0.545730in}{0.651638in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{0.567161in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{0.575282in}{0.620862in}}%
\pgfpathlineto{\pgfqpoint{0.583186in}{0.611777in}}%
\pgfpathlineto{\pgfqpoint{0.590878in}{0.602515in}}%
\pgfpathlineto{\pgfqpoint{0.598370in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{0.605656in}{0.583396in}}%
\pgfpathlineto{\pgfqpoint{0.612728in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{0.619589in}{0.563467in}}%
\pgfpathlineto{\pgfqpoint{0.626221in}{0.553201in}}%
\pgfpathlineto{\pgfqpoint{0.632619in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{0.638780in}{0.532062in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{0.650343in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{0.655712in}{0.498924in}}%
\pgfpathlineto{\pgfqpoint{0.660775in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{0.665508in}{0.476194in}}%
\pgfpathlineto{\pgfqpoint{0.669894in}{0.464809in}}%
\pgfpathlineto{\pgfqpoint{0.673929in}{0.453468in}}%
\pgfpathlineto{\pgfqpoint{0.677612in}{0.442162in}}%
\pgfpathlineto{\pgfqpoint{0.680943in}{0.430892in}}%
\pgfpathlineto{\pgfqpoint{0.683921in}{0.419652in}}%
\pgfpathlineto{\pgfqpoint{0.686547in}{0.408429in}}%
\pgfpathlineto{\pgfqpoint{0.688820in}{0.397221in}}%
\pgfpathlineto{\pgfqpoint{0.690740in}{0.386028in}}%
\pgfpathlineto{\pgfqpoint{0.692319in}{0.374797in}}%
\pgfpathlineto{\pgfqpoint{0.693560in}{0.363551in}}%
\pgfpathlineto{\pgfqpoint{0.694462in}{0.352344in}}%
\pgfpathlineto{\pgfqpoint{0.695026in}{0.341203in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{0.330148in}}%
\pgfpathlineto{\pgfqpoint{0.695136in}{0.319210in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.308409in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{0.297761in}}%
\pgfpathlineto{\pgfqpoint{0.692790in}{0.287278in}}%
\pgfpathlineto{\pgfqpoint{0.691359in}{0.276970in}}%
\pgfpathlineto{\pgfqpoint{0.689612in}{0.266847in}}%
\pgfpathlineto{\pgfqpoint{0.687557in}{0.256920in}}%
\pgfpathlineto{\pgfqpoint{0.685198in}{0.247197in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{0.237687in}}%
\pgfpathlineto{\pgfqpoint{0.679600in}{0.228400in}}%
\pgfpathlineto{\pgfqpoint{0.676374in}{0.219344in}}%
\pgfpathlineto{\pgfqpoint{0.672873in}{0.210526in}}%
\pgfpathlineto{\pgfqpoint{0.669104in}{0.201956in}}%
\pgfpathlineto{\pgfqpoint{0.665074in}{0.193639in}}%
\pgfpathlineto{\pgfqpoint{0.660786in}{0.185576in}}%
\pgfpathlineto{\pgfqpoint{0.656230in}{0.177755in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{0.170194in}}%
\pgfpathlineto{\pgfqpoint{0.646377in}{0.162905in}}%
\pgfpathlineto{\pgfqpoint{0.641094in}{0.155889in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{0.149133in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{0.142600in}}%
\pgfpathlineto{\pgfqpoint{0.623659in}{0.136283in}}%
\pgfpathlineto{\pgfqpoint{0.617269in}{0.130179in}}%
\pgfpathlineto{\pgfqpoint{0.610584in}{0.124287in}}%
\pgfpathlineto{\pgfqpoint{0.603605in}{0.118609in}}%
\pgfpathlineto{\pgfqpoint{0.596331in}{0.113143in}}%
\pgfpathlineto{\pgfqpoint{0.588765in}{0.107895in}}%
\pgfpathlineto{\pgfqpoint{0.580918in}{0.102879in}}%
\pgfpathlineto{\pgfqpoint{0.572799in}{0.098107in}}%
\pgfpathlineto{\pgfqpoint{0.564424in}{0.093593in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{0.089361in}}%
\pgfpathlineto{\pgfqpoint{0.546992in}{0.085422in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.081785in}}%
\pgfpathlineto{\pgfqpoint{0.528735in}{0.078455in}}%
\pgfpathlineto{\pgfqpoint{0.519326in}{0.075440in}}%
\pgfpathlineto{\pgfqpoint{0.509758in}{0.072754in}}%
\pgfpathlineto{\pgfqpoint{0.500050in}{0.070405in}}%
\pgfpathlineto{\pgfqpoint{0.490212in}{0.068397in}}%
\pgfpathlineto{\pgfqpoint{0.480256in}{0.066735in}}%
\pgfpathlineto{\pgfqpoint{0.470196in}{0.065422in}}%
\pgfpathlineto{\pgfqpoint{0.460057in}{0.064466in}}%
\pgfpathlineto{\pgfqpoint{0.449857in}{0.063870in}}%
\pgfpathlineto{\pgfqpoint{0.439606in}{0.063636in}}%
\pgfpathlineto{\pgfqpoint{0.429317in}{0.063766in}}%
\pgfpathlineto{\pgfqpoint{0.419004in}{0.064260in}}%
\pgfpathlineto{\pgfqpoint{0.408690in}{0.065120in}}%
\pgfpathlineto{\pgfqpoint{0.398389in}{0.066345in}}%
\pgfpathlineto{\pgfqpoint{0.388115in}{0.067935in}}%
\pgfpathlineto{\pgfqpoint{0.377877in}{0.069889in}}%
\pgfpathlineto{\pgfqpoint{0.367690in}{0.072205in}}%
\pgfpathlineto{\pgfqpoint{0.357573in}{0.074881in}}%
\pgfpathlineto{\pgfqpoint{0.347540in}{0.077913in}}%
\pgfpathlineto{\pgfqpoint{0.337602in}{0.081298in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{0.085033in}}%
\pgfpathlineto{\pgfqpoint{0.318057in}{0.089116in}}%
\pgfpathlineto{\pgfqpoint{0.308480in}{0.093538in}}%
\pgfpathlineto{\pgfqpoint{0.299049in}{0.098296in}}%
\pgfpathlineto{\pgfqpoint{0.289778in}{0.103384in}}%
\pgfpathlineto{\pgfqpoint{0.280675in}{0.108797in}}%
\pgfpathlineto{\pgfqpoint{0.271752in}{0.114529in}}%
\pgfpathlineto{\pgfqpoint{0.263023in}{0.120573in}}%
\pgfpathlineto{\pgfqpoint{0.254500in}{0.126920in}}%
\pgfpathlineto{\pgfqpoint{0.246191in}{0.133564in}}%
\pgfpathlineto{\pgfqpoint{0.238108in}{0.140497in}}%
\pgfpathlineto{\pgfqpoint{0.230258in}{0.147713in}}%
\pgfpathlineto{\pgfqpoint{0.222656in}{0.155200in}}%
\pgfpathlineto{\pgfqpoint{0.215309in}{0.162949in}}%
\pgfpathlineto{\pgfqpoint{0.208227in}{0.170953in}}%
\pgfpathlineto{\pgfqpoint{0.201417in}{0.179201in}}%
\pgfpathlineto{\pgfqpoint{0.194890in}{0.187685in}}%
\pgfpathlineto{\pgfqpoint{0.188653in}{0.196392in}}%
\pgfpathlineto{\pgfqpoint{0.182715in}{0.205311in}}%
\pgfpathlineto{\pgfqpoint{0.177083in}{0.214434in}}%
\pgfpathlineto{\pgfqpoint{0.171763in}{0.223748in}}%
\pgfpathlineto{\pgfqpoint{0.166763in}{0.233243in}}%
\pgfpathlineto{\pgfqpoint{0.162089in}{0.242905in}}%
\pgfpathlineto{\pgfqpoint{0.157748in}{0.252724in}}%
\pgfpathlineto{\pgfqpoint{0.153744in}{0.262686in}}%
\pgfpathlineto{\pgfqpoint{0.150082in}{0.272781in}}%
\pgfpathlineto{\pgfqpoint{0.146767in}{0.282996in}}%
\pgfpathlineto{\pgfqpoint{0.143803in}{0.293316in}}%
\pgfpathlineto{\pgfqpoint{0.141194in}{0.303731in}}%
\pgfpathlineto{\pgfqpoint{0.138943in}{0.314226in}}%
\pgfpathlineto{\pgfqpoint{0.137053in}{0.324789in}}%
\pgfpathlineto{\pgfqpoint{0.135526in}{0.335406in}}%
\pgfpathlineto{\pgfqpoint{0.134363in}{0.346065in}}%
\pgfpathlineto{\pgfqpoint{0.133566in}{0.356751in}}%
\pgfpathlineto{\pgfqpoint{0.133136in}{0.367452in}}%
\pgfpathlineto{\pgfqpoint{0.133073in}{0.378154in}}%
\pgfpathlineto{\pgfqpoint{0.133377in}{0.388843in}}%
\pgfpathlineto{\pgfqpoint{0.134047in}{0.399507in}}%
\pgfpathlineto{\pgfqpoint{0.135082in}{0.410132in}}%
\pgfpathlineto{\pgfqpoint{0.136480in}{0.420705in}}%
\pgfpathlineto{\pgfqpoint{0.138239in}{0.431211in}}%
\pgfpathlineto{\pgfqpoint{0.140357in}{0.441638in}}%
\pgfpathlineto{\pgfqpoint{0.142829in}{0.451974in}}%
\pgfpathlineto{\pgfqpoint{0.145654in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{0.148826in}{0.472320in}}%
\pgfpathlineto{\pgfqpoint{0.152341in}{0.482304in}}%
\pgfpathlineto{\pgfqpoint{0.156194in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{0.160380in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{0.164893in}{0.511350in}}%
\pgfpathlineto{\pgfqpoint{0.169727in}{0.520692in}}%
\pgfpathlineto{\pgfqpoint{0.174874in}{0.529843in}}%
\pgfpathlineto{\pgfqpoint{0.180327in}{0.538792in}}%
\pgfpathlineto{\pgfqpoint{0.186080in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{0.192126in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{0.198457in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{0.205071in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{0.211947in}{0.580229in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{0.587775in}}%
\pgfpathlineto{\pgfqpoint{0.226409in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{0.233908in}{0.601951in}}%
\pgfpathlineto{\pgfqpoint{0.241478in}{0.608516in}}%
\pgfpathlineto{\pgfqpoint{0.252738in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{0.263736in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{0.274431in}{0.633601in}}%
\pgfpathlineto{\pgfqpoint{0.284815in}{0.640378in}}%
\pgfpathlineto{\pgfqpoint{0.294886in}{0.646362in}}%
\pgfpathlineto{\pgfqpoint{0.301446in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{0.307979in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{0.314629in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{0.321463in}{0.658460in}}%
\pgfpathlineto{\pgfqpoint{0.328493in}{0.660702in}}%
\pgfpathlineto{\pgfqpoint{0.335717in}{0.662654in}}%
\pgfpathlineto{\pgfqpoint{0.343133in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{0.350732in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{0.358503in}{0.666783in}}%
\pgfpathlineto{\pgfqpoint{0.366432in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{0.374479in}{0.668090in}}%
\pgfpathlineto{\pgfqpoint{0.382572in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.390668in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{0.398758in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.406877in}{0.667227in}}%
\pgfpathlineto{\pgfqpoint{0.419203in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{0.431636in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{0.444187in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{0.456708in}{0.658410in}}%
\pgfpathlineto{\pgfqpoint{0.469017in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{0.480937in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{0.517027in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{0.530271in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{0.591638in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{0.630812in}{0.582623in}}%
\pgfpathlineto{\pgfqpoint{0.659827in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{0.558640in}}%
\pgfpathlineto{\pgfqpoint{0.696172in}{0.551493in}}%
\pgfpathlineto{\pgfqpoint{0.711878in}{0.544731in}}%
\pgfpathlineto{\pgfqpoint{0.727861in}{0.538247in}}%
\pgfpathlineto{\pgfqpoint{0.744112in}{0.532086in}}%
\pgfpathlineto{\pgfqpoint{0.760579in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.777268in}{0.520980in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{0.516120in}}%
\pgfpathlineto{\pgfqpoint{0.811229in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{0.822781in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{0.834433in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.846160in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{0.857950in}{0.502744in}}%
\pgfpathlineto{\pgfqpoint{0.869804in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{0.499868in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{0.498864in}}%
\pgfpathlineto{\pgfqpoint{0.905686in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{0.929864in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{0.941968in}{0.497884in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.966080in}{0.499301in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.989964in}{0.502021in}}%
\pgfpathlineto{\pgfqpoint{1.001758in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.506027in}}%
\pgfpathlineto{\pgfqpoint{1.024895in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{1.036172in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{1.047240in}{0.514281in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{0.517606in}}%
\pgfpathlineto{\pgfqpoint{1.068719in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{0.525074in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{1.099052in}{0.533536in}}%
\pgfpathlineto{\pgfqpoint{1.108647in}{0.538149in}}%
\pgfpathlineto{\pgfqpoint{1.118002in}{0.543029in}}%
\pgfpathlineto{\pgfqpoint{1.127090in}{0.548154in}}%
\pgfpathlineto{\pgfqpoint{1.135903in}{0.553515in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{0.559097in}}%
\pgfpathlineto{\pgfqpoint{1.152640in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{1.160544in}{0.570869in}}%
\pgfpathlineto{\pgfqpoint{1.168144in}{0.577057in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{0.583487in}}%
\pgfpathlineto{\pgfqpoint{1.182505in}{0.590146in}}%
\pgfpathlineto{\pgfqpoint{1.189242in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{1.195667in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{1.201780in}{0.611344in}}%
\pgfpathlineto{\pgfqpoint{1.207599in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{1.218338in}{0.634442in}}%
\pgfpathlineto{\pgfqpoint{1.223245in}{0.642552in}}%
\pgfpathlineto{\pgfqpoint{1.227836in}{0.650853in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{1.239698in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{1.242996in}{0.685877in}}%
\pgfpathlineto{\pgfqpoint{1.245954in}{0.695030in}}%
\pgfpathlineto{\pgfqpoint{1.248568in}{0.704313in}}%
\pgfpathlineto{\pgfqpoint{1.250832in}{0.713711in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{0.723211in}}%
\pgfpathlineto{\pgfqpoint{1.254293in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{1.256309in}{0.752166in}}%
\pgfpathlineto{\pgfqpoint{1.256767in}{0.761909in}}%
\pgfpathlineto{\pgfqpoint{1.256858in}{0.771672in}}%
\pgfpathlineto{\pgfqpoint{1.256581in}{0.781439in}}%
\pgfpathlineto{\pgfqpoint{1.255936in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{1.253547in}{0.810599in}}%
\pgfpathlineto{\pgfqpoint{1.251807in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{1.249706in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{1.233937in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.229764in}{0.884652in}}%
\pgfpathlineto{\pgfqpoint{1.225264in}{0.893283in}}%
\pgfpathlineto{\pgfqpoint{1.220443in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{1.215308in}{0.909994in}}%
\pgfpathlineto{\pgfqpoint{1.209867in}{0.918051in}}%
\pgfpathlineto{\pgfqpoint{1.204125in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{1.198092in}{0.933516in}}%
\pgfpathlineto{\pgfqpoint{1.191774in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{1.185180in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{1.178320in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{1.171201in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{1.163833in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{1.156225in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{1.148389in}{0.979815in}}%
\pgfpathlineto{\pgfqpoint{1.140334in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{1.123611in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{1.114966in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{1.004217in}}%
\pgfpathlineto{\pgfqpoint{1.097167in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.088037in}{1.011715in}}%
\pgfpathlineto{\pgfqpoint{1.078771in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{1.059883in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{1.040603in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{1.030850in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{1.021042in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{1.028123in}}%
\pgfpathlineto{\pgfqpoint{0.991407in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{0.971617in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{0.961754in}{1.025973in}}%
\pgfpathlineto{\pgfqpoint{0.951928in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{0.942154in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{0.932446in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{0.922818in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{0.913283in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{0.894540in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{0.885359in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.876322in}{1.000073in}}%
\pgfpathlineto{\pgfqpoint{0.867442in}{0.995472in}}%
\pgfpathlineto{\pgfqpoint{0.858729in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{0.850196in}{0.985298in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{0.833718in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.825796in}{0.967713in}}%
\pgfpathlineto{\pgfqpoint{0.818098in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{0.810635in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{0.803419in}{0.947523in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{0.789764in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{0.783343in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{0.777205in}{0.916972in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{0.765812in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{0.760573in}{0.891690in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{0.751042in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.746765in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{0.735954in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{0.733039in}{0.826651in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.816847in}}%
\pgfpathlineto{\pgfqpoint{0.728269in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{0.726421in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{0.724933in}{0.786954in}}%
\pgfpathlineto{\pgfqpoint{0.723808in}{0.776871in}}%
\pgfpathlineto{\pgfqpoint{0.723048in}{0.766751in}}%
\pgfpathlineto{\pgfqpoint{0.722653in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{0.722625in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{0.722963in}{0.736308in}}%
\pgfpathlineto{\pgfqpoint{0.723667in}{0.726176in}}%
\pgfpathlineto{\pgfqpoint{0.724736in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{0.726169in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{0.727964in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{0.730118in}{0.686084in}}%
\pgfpathlineto{\pgfqpoint{0.732629in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{0.735493in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{0.738707in}{0.656842in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{0.647321in}}%
\pgfpathlineto{\pgfqpoint{0.746166in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{0.750402in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{0.754967in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{0.759857in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{0.765064in}{0.601973in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{0.593439in}}%
\pgfpathlineto{\pgfqpoint{0.776402in}{0.585108in}}%
\pgfpathlineto{\pgfqpoint{0.782519in}{0.576994in}}%
\pgfpathlineto{\pgfqpoint{0.788923in}{0.569107in}}%
\pgfpathlineto{\pgfqpoint{0.795606in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{0.795606in}{0.561455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189607in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{0.186830in}{1.208774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186830in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{0.184127in}{1.204494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184127in}{1.204494in}}%
\pgfpathlineto{\pgfqpoint{0.181496in}{1.200162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181496in}{1.200162in}}%
\pgfpathlineto{\pgfqpoint{0.178945in}{1.195784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178945in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{0.176473in}{1.191362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176473in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{0.174082in}{1.186897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174082in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{0.171772in}{1.182388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171772in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{0.169545in}{1.177841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169545in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{0.167402in}{1.173257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167402in}{1.173257in}}%
\pgfpathlineto{\pgfqpoint{0.165346in}{1.168642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165346in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{0.163376in}{1.163999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163376in}{1.163999in}}%
\pgfpathlineto{\pgfqpoint{0.161496in}{1.159335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161496in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{0.159708in}{1.154661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159708in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{0.158011in}{1.149986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158011in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{0.156405in}{1.145321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156405in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{0.154888in}{1.140677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154888in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.153458in}{1.136063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153458in}{1.136063in}}%
\pgfpathlineto{\pgfqpoint{0.152110in}{1.131490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152110in}{1.131490in}}%
\pgfpathlineto{\pgfqpoint{0.150839in}{1.126969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150839in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{0.149639in}{1.122506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149639in}{1.122506in}}%
\pgfpathlineto{\pgfqpoint{0.148508in}{1.118105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148508in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{0.147445in}{1.113766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147445in}{1.113766in}}%
\pgfpathlineto{\pgfqpoint{0.146449in}{1.109492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146449in}{1.109492in}}%
\pgfpathlineto{\pgfqpoint{0.145518in}{1.105283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145518in}{1.105283in}}%
\pgfpathlineto{\pgfqpoint{0.144654in}{1.101140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144654in}{1.101140in}}%
\pgfpathlineto{\pgfqpoint{0.143856in}{1.097063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143856in}{1.097063in}}%
\pgfpathlineto{\pgfqpoint{0.143123in}{1.093051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143123in}{1.093051in}}%
\pgfpathlineto{\pgfqpoint{0.142457in}{1.089106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142457in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{0.141858in}{1.085225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141858in}{1.085225in}}%
\pgfpathlineto{\pgfqpoint{0.141329in}{1.081408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141329in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{0.140875in}{1.077647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140875in}{1.077647in}}%
\pgfpathlineto{\pgfqpoint{0.140506in}{1.073924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140506in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{0.140225in}{1.070221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140225in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.140036in}{1.066519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140036in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{0.139936in}{1.062809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139936in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{0.139926in}{1.059089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139926in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{0.140005in}{1.055359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140005in}{1.055359in}}%
\pgfpathlineto{\pgfqpoint{0.140173in}{1.051615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140173in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{0.140429in}{1.047856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140429in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{0.140773in}{1.044083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140773in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{0.141206in}{1.040298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141206in}{1.040298in}}%
\pgfpathlineto{\pgfqpoint{0.141726in}{1.036501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141726in}{1.036501in}}%
\pgfpathlineto{\pgfqpoint{0.142334in}{1.032696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142334in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{0.143029in}{1.028883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143029in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{0.143811in}{1.025064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143811in}{1.025064in}}%
\pgfpathlineto{\pgfqpoint{0.144679in}{1.021241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144679in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{0.145633in}{1.017422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145633in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{0.146671in}{1.013610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146671in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{0.147794in}{1.009798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147794in}{1.009798in}}%
\pgfpathlineto{\pgfqpoint{0.149001in}{1.005993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149001in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{0.150290in}{1.002198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150290in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{0.151661in}{0.998413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151661in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{0.153115in}{0.994630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153115in}{0.994630in}}%
\pgfpathlineto{\pgfqpoint{0.154650in}{0.990851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154650in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{0.156266in}{0.987082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156266in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.157961in}{0.983326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157961in}{0.983326in}}%
\pgfpathlineto{\pgfqpoint{0.159733in}{0.979584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159733in}{0.979584in}}%
\pgfpathlineto{\pgfqpoint{0.161582in}{0.975856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161582in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{0.163508in}{0.972142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163508in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{0.165510in}{0.968441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165510in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{0.167585in}{0.964755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167585in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{0.169734in}{0.961084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169734in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{0.171957in}{0.957424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171957in}{0.957424in}}%
\pgfpathlineto{\pgfqpoint{0.174256in}{0.953771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174256in}{0.953771in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{0.950120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{0.950120in}}%
\pgfpathlineto{\pgfqpoint{0.179082in}{0.946472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179082in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{0.181606in}{0.942829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181606in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{0.184201in}{0.939194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184201in}{0.939194in}}%
\pgfpathlineto{\pgfqpoint{0.186864in}{0.935574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186864in}{0.935574in}}%
\pgfpathlineto{\pgfqpoint{0.189588in}{0.931974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189588in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{0.192372in}{0.928399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192372in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{0.924854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195209in}{0.924854in}}%
\pgfpathlineto{\pgfqpoint{0.198101in}{0.921337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198101in}{0.921337in}}%
\pgfpathlineto{\pgfqpoint{0.201042in}{0.917851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201042in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.204027in}{0.914401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204027in}{0.914401in}}%
\pgfpathlineto{\pgfqpoint{0.207057in}{0.910990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207057in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{0.210129in}{0.907614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210129in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{0.213246in}{0.904272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213246in}{0.904272in}}%
\pgfpathlineto{\pgfqpoint{0.216404in}{0.900968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216404in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{0.219607in}{0.897695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219607in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{0.222851in}{0.894458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222851in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{0.226135in}{0.891254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226135in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{0.229454in}{0.888086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229454in}{0.888086in}}%
\pgfpathlineto{\pgfqpoint{0.232806in}{0.884955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232806in}{0.884955in}}%
\pgfpathlineto{\pgfqpoint{0.236189in}{0.881862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236189in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{0.239601in}{0.878808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239601in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{0.243051in}{0.875784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243051in}{0.875784in}}%
\pgfpathlineto{\pgfqpoint{0.246537in}{0.872786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246537in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{0.250056in}{0.869819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250056in}{0.869819in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{0.866882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253604in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{0.257185in}{0.863973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257185in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{0.260802in}{0.861085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260802in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{0.264458in}{0.858215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264458in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{0.268153in}{0.855357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268153in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{0.271888in}{0.852513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271888in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{0.275666in}{0.849677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275666in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{0.279485in}{0.846849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279485in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.283340in}{0.844030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283340in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{0.287230in}{0.841220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287230in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{0.291161in}{0.838417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291161in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{0.295141in}{0.835610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295141in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{0.299174in}{0.832792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299174in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{0.303257in}{0.829959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303257in}{0.829959in}}%
\pgfpathlineto{\pgfqpoint{0.307387in}{0.827111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307387in}{0.827111in}}%
\pgfpathlineto{\pgfqpoint{0.311566in}{0.824251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311566in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{0.315800in}{0.821374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315800in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{0.320086in}{0.818476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320086in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{0.324423in}{0.815556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324423in}{0.815556in}}%
\pgfpathlineto{\pgfqpoint{0.328808in}{0.812615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328808in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{0.333240in}{0.809654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333240in}{0.809654in}}%
\pgfpathlineto{\pgfqpoint{0.337720in}{0.806671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337720in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{0.803664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342247in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.346819in}{0.800632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346819in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{0.351438in}{0.797575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351438in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{0.356106in}{0.794490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356106in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{0.360820in}{0.791374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360820in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{0.365580in}{0.788225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365580in}{0.788225in}}%
\pgfpathlineto{\pgfqpoint{0.370383in}{0.785043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370383in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{0.375232in}{0.781829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375232in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{0.380130in}{0.778581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380130in}{0.778581in}}%
\pgfpathlineto{\pgfqpoint{0.385073in}{0.775293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385073in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{0.390059in}{0.771967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390059in}{0.771967in}}%
\pgfpathlineto{\pgfqpoint{0.395086in}{0.768602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395086in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{0.400153in}{0.765199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400153in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{0.405261in}{0.761756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405261in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{0.410399in}{0.758271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410399in}{0.758271in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{0.754744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415565in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{0.420760in}{0.751180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420760in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{0.425983in}{0.747579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425983in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{0.431198in}{0.743957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431198in}{0.743957in}}%
\pgfpathlineto{\pgfqpoint{0.436386in}{0.740323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436386in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{0.441556in}{0.736668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441556in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{0.446727in}{0.732981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446727in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{0.451900in}{0.729260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451900in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{0.457071in}{0.725500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457071in}{0.725500in}}%
\pgfpathlineto{\pgfqpoint{0.462238in}{0.721699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462238in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{0.467401in}{0.717852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467401in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{0.472562in}{0.713962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472562in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{0.477710in}{0.710033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477710in}{0.710033in}}%
\pgfpathlineto{\pgfqpoint{0.482834in}{0.706069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482834in}{0.706069in}}%
\pgfpathlineto{\pgfqpoint{0.487930in}{0.702067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487930in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.698030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492999in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{0.498035in}{0.693960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498035in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{0.503027in}{0.689860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503027in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{0.507979in}{0.685726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507979in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{0.512889in}{0.681558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512889in}{0.681558in}}%
\pgfpathlineto{\pgfqpoint{0.517753in}{0.677357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517753in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{0.522567in}{0.673126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522567in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{0.527324in}{0.668872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527324in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{0.532020in}{0.664595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532020in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{0.536654in}{0.660296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536654in}{0.660296in}}%
\pgfpathlineto{\pgfqpoint{0.541227in}{0.655974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541227in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{0.545730in}{0.651638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545730in}{0.651638in}}%
\pgfpathlineto{\pgfqpoint{0.550157in}{0.647300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550157in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{0.554509in}{0.642952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554509in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{0.638586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558792in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{0.563010in}{0.634196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563010in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{0.567161in}{0.629784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567161in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{0.571249in}{0.625342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571249in}{0.625342in}}%
\pgfpathlineto{\pgfqpoint{0.575282in}{0.620862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575282in}{0.620862in}}%
\pgfpathlineto{\pgfqpoint{0.579262in}{0.616339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579262in}{0.616339in}}%
\pgfpathlineto{\pgfqpoint{0.583186in}{0.611777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583186in}{0.611777in}}%
\pgfpathlineto{\pgfqpoint{0.587057in}{0.607170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587057in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{0.590878in}{0.602515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590878in}{0.602515in}}%
\pgfpathlineto{\pgfqpoint{0.594648in}{0.597811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594648in}{0.597811in}}%
\pgfpathlineto{\pgfqpoint{0.598370in}{0.593054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598370in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{0.602040in}{0.588249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602040in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{0.605656in}{0.583396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605656in}{0.583396in}}%
\pgfpathlineto{\pgfqpoint{0.609218in}{0.578493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609218in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{0.612728in}{0.573537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612728in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{0.616186in}{0.568528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616186in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{0.619589in}{0.563467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619589in}{0.563467in}}%
\pgfpathlineto{\pgfqpoint{0.622934in}{0.558359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622934in}{0.558359in}}%
\pgfpathlineto{\pgfqpoint{0.626221in}{0.553201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626221in}{0.553201in}}%
\pgfpathlineto{\pgfqpoint{0.629449in}{0.547993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629449in}{0.547993in}}%
\pgfpathlineto{\pgfqpoint{0.632619in}{0.542734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632619in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.537423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635730in}{0.537423in}}%
\pgfpathlineto{\pgfqpoint{0.638780in}{0.532062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638780in}{0.532062in}}%
\pgfpathlineto{\pgfqpoint{0.641768in}{0.526652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641768in}{0.526652in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.521193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644693in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{0.647552in}{0.515689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647552in}{0.515689in}}%
\pgfpathlineto{\pgfqpoint{0.650343in}{0.510140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650343in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{0.653064in}{0.504551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653064in}{0.504551in}}%
\pgfpathlineto{\pgfqpoint{0.655712in}{0.498924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655712in}{0.498924in}}%
\pgfpathlineto{\pgfqpoint{0.658284in}{0.493266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658284in}{0.493266in}}%
\pgfpathlineto{\pgfqpoint{0.660775in}{0.487589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660775in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{0.481896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{0.481896in}}%
\pgfpathlineto{\pgfqpoint{0.665508in}{0.476194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665508in}{0.476194in}}%
\pgfpathlineto{\pgfqpoint{0.667745in}{0.470496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667745in}{0.470496in}}%
\pgfpathlineto{\pgfqpoint{0.669894in}{0.464809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669894in}{0.464809in}}%
\pgfpathlineto{\pgfqpoint{0.671955in}{0.459132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671955in}{0.459132in}}%
\pgfpathlineto{\pgfqpoint{0.673929in}{0.453468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673929in}{0.453468in}}%
\pgfpathlineto{\pgfqpoint{0.675814in}{0.447811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675814in}{0.447811in}}%
\pgfpathlineto{\pgfqpoint{0.677612in}{0.442162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677612in}{0.442162in}}%
\pgfpathlineto{\pgfqpoint{0.679321in}{0.436522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679321in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{0.680943in}{0.430892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680943in}{0.430892in}}%
\pgfpathlineto{\pgfqpoint{0.682476in}{0.425269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682476in}{0.425269in}}%
\pgfpathlineto{\pgfqpoint{0.683921in}{0.419652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683921in}{0.419652in}}%
\pgfpathlineto{\pgfqpoint{0.685278in}{0.414038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685278in}{0.414038in}}%
\pgfpathlineto{\pgfqpoint{0.686547in}{0.408429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686547in}{0.408429in}}%
\pgfpathlineto{\pgfqpoint{0.687728in}{0.402823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687728in}{0.402823in}}%
\pgfpathlineto{\pgfqpoint{0.688820in}{0.397221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192126in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{0.195255in}{0.560217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195255in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{0.198457in}{0.564338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198457in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{0.201731in}{0.568406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201731in}{0.568406in}}%
\pgfpathlineto{\pgfqpoint{0.205071in}{0.572412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205071in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{0.208477in}{0.576353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208477in}{0.576353in}}%
\pgfpathlineto{\pgfqpoint{0.211947in}{0.580229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211947in}{0.580229in}}%
\pgfpathlineto{\pgfqpoint{0.215479in}{0.584037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215479in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{0.587775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219069in}{0.587775in}}%
\pgfpathlineto{\pgfqpoint{0.222715in}{0.591440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222715in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{0.226409in}{0.595027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226409in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{0.230143in}{0.598533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230143in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{0.233908in}{0.601951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233908in}{0.601951in}}%
\pgfpathlineto{\pgfqpoint{0.237691in}{0.605280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237691in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{0.241478in}{0.608516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241478in}{0.608516in}}%
\pgfpathlineto{\pgfqpoint{0.245255in}{0.611659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245255in}{0.611659in}}%
\pgfpathlineto{\pgfqpoint{0.249010in}{0.614712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249010in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.252738in}{0.617674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252738in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{0.256436in}{0.620549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256436in}{0.620549in}}%
\pgfpathlineto{\pgfqpoint{0.260103in}{0.623335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260103in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{0.263736in}{0.626033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263736in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{0.267335in}{0.628643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267335in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.270900in}{0.631166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270900in}{0.631166in}}%
\pgfpathlineto{\pgfqpoint{0.274431in}{0.633601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274431in}{0.633601in}}%
\pgfpathlineto{\pgfqpoint{0.277927in}{0.635948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277927in}{0.635948in}}%
\pgfpathlineto{\pgfqpoint{0.281388in}{0.638207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281388in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{0.284815in}{0.640378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284815in}{0.640378in}}%
\pgfpathlineto{\pgfqpoint{0.288207in}{0.642461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288207in}{0.642461in}}%
\pgfpathlineto{\pgfqpoint{0.291564in}{0.644455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291564in}{0.644455in}}%
\pgfpathlineto{\pgfqpoint{0.294886in}{0.646362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294886in}{0.646362in}}%
\pgfpathlineto{\pgfqpoint{0.298177in}{0.648179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298177in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{0.301446in}{0.649904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301446in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{0.304705in}{0.651537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304705in}{0.651537in}}%
\pgfpathlineto{\pgfqpoint{0.307979in}{0.653081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307979in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{0.311283in}{0.654541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311283in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{0.314629in}{0.655922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314629in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{0.318022in}{0.657228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318022in}{0.657228in}}%
\pgfpathlineto{\pgfqpoint{0.321463in}{0.658460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321463in}{0.658460in}}%
\pgfpathlineto{\pgfqpoint{0.324954in}{0.659618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324954in}{0.659618in}}%
\pgfpathlineto{\pgfqpoint{0.328493in}{0.660702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328493in}{0.660702in}}%
\pgfpathlineto{\pgfqpoint{0.332080in}{0.661714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332080in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{0.335717in}{0.662654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335717in}{0.662654in}}%
\pgfpathlineto{\pgfqpoint{0.339401in}{0.663522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339401in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{0.343133in}{0.664318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343133in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{0.346910in}{0.665042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346910in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{0.350732in}{0.665694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350732in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{0.354597in}{0.666275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354597in}{0.666275in}}%
\pgfpathlineto{\pgfqpoint{0.358503in}{0.666783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358503in}{0.666783in}}%
\pgfpathlineto{\pgfqpoint{0.362449in}{0.667219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362449in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{0.366432in}{0.667583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366432in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{0.370444in}{0.667874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370444in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{0.374479in}{0.668090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374479in}{0.668090in}}%
\pgfpathlineto{\pgfqpoint{0.378523in}{0.668231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378523in}{0.668231in}}%
\pgfpathlineto{\pgfqpoint{0.382572in}{0.668299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382572in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.386620in}{0.668294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386620in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{0.390668in}{0.668219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390668in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{0.394715in}{0.668073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394715in}{0.668073in}}%
\pgfpathlineto{\pgfqpoint{0.398758in}{0.667859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398758in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.402805in}{0.667576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402805in}{0.667576in}}%
\pgfpathlineto{\pgfqpoint{0.406877in}{0.667227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406877in}{0.667227in}}%
\pgfpathlineto{\pgfqpoint{0.410973in}{0.666815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410973in}{0.666815in}}%
\pgfpathlineto{\pgfqpoint{0.415084in}{0.666340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415084in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{0.419203in}{0.665803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419203in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{0.423329in}{0.665205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423329in}{0.665205in}}%
\pgfpathlineto{\pgfqpoint{0.427473in}{0.664546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427473in}{0.664546in}}%
\pgfpathlineto{\pgfqpoint{0.431636in}{0.663829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431636in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{0.435813in}{0.663055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435813in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{0.439999in}{0.662226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439999in}{0.662226in}}%
\pgfpathlineto{\pgfqpoint{0.444187in}{0.661345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444187in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{0.448373in}{0.660414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448373in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{0.452549in}{0.659435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452549in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{0.456708in}{0.658410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456708in}{0.658410in}}%
\pgfpathlineto{\pgfqpoint{0.460841in}{0.657345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460841in}{0.657345in}}%
\pgfpathlineto{\pgfqpoint{0.464946in}{0.656242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464946in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{0.469017in}{0.655104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469017in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{0.473043in}{0.653937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473043in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{0.477018in}{0.652743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477018in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{0.480937in}{0.651527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480937in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{0.484798in}{0.650291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484798in}{0.650291in}}%
\pgfpathlineto{\pgfqpoint{0.488612in}{0.649029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488612in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.647746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492379in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{0.496089in}{0.646447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496089in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.499738in}{0.645134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499738in}{0.645134in}}%
\pgfpathlineto{\pgfqpoint{0.503323in}{0.643811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503323in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{0.506842in}{0.642480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506842in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{0.510295in}{0.641142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510295in}{0.641142in}}%
\pgfpathlineto{\pgfqpoint{0.513686in}{0.639795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513686in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{0.517027in}{0.638434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517027in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{0.520347in}{0.637048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520347in}{0.637048in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.635633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523658in}{0.635633in}}%
\pgfpathlineto{\pgfqpoint{0.526965in}{0.634188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526965in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{0.530271in}{0.632714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530271in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.631213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533573in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{0.536880in}{0.629682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536880in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{0.540209in}{0.628118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540209in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.626517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543571in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.624881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546969in}{0.624881in}}%
\pgfpathlineto{\pgfqpoint{0.550408in}{0.623209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550408in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{0.553890in}{0.621500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553890in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{0.557419in}{0.619755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557419in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{0.617973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560999in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{0.564630in}{0.616153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564630in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{0.568315in}{0.614298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568315in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{0.572056in}{0.612406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572056in}{0.612406in}}%
\pgfpathlineto{\pgfqpoint{0.575854in}{0.610479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575854in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{0.608517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579710in}{0.608517in}}%
\pgfpathlineto{\pgfqpoint{0.583625in}{0.606520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583625in}{0.606520in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{0.604491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587601in}{0.604491in}}%
\pgfpathlineto{\pgfqpoint{0.591638in}{0.602429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591638in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{0.595738in}{0.600336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595738in}{0.600336in}}%
\pgfpathlineto{\pgfqpoint{0.599900in}{0.598215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599900in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.604125in}{0.596067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604125in}{0.596067in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{0.593891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608413in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{0.612764in}{0.591689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612764in}{0.591689in}}%
\pgfpathlineto{\pgfqpoint{0.617179in}{0.589461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617179in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{0.621659in}{0.587206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621659in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{0.626203in}{0.584927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626203in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{0.630812in}{0.582623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630812in}{0.582623in}}%
\pgfpathlineto{\pgfqpoint{0.635486in}{0.580298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635486in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{0.640225in}{0.577950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640225in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.575583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645030in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{0.649899in}{0.573197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649899in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{0.654831in}{0.570796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654831in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{0.659827in}{0.568381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659827in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{0.664886in}{0.565955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664886in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{0.670004in}{0.563521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670004in}{0.563521in}}%
\pgfpathlineto{\pgfqpoint{0.675182in}{0.561081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675182in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{0.558640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680414in}{0.558640in}}%
\pgfpathlineto{\pgfqpoint{0.685672in}{0.556219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685672in}{0.556219in}}%
\pgfpathlineto{\pgfqpoint{0.690930in}{0.553834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690930in}{0.553834in}}%
\pgfpathlineto{\pgfqpoint{0.696172in}{0.551493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696172in}{0.551493in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{0.549202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701393in}{0.549202in}}%
\pgfpathlineto{\pgfqpoint{0.706621in}{0.546951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706621in}{0.546951in}}%
\pgfpathlineto{\pgfqpoint{0.711878in}{0.544731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711878in}{0.544731in}}%
\pgfpathlineto{\pgfqpoint{0.717170in}{0.542539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717170in}{0.542539in}}%
\pgfpathlineto{\pgfqpoint{0.722498in}{0.540377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722498in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{0.727861in}{0.538247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727861in}{0.538247in}}%
\pgfpathlineto{\pgfqpoint{0.733253in}{0.536153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733253in}{0.536153in}}%
\pgfpathlineto{\pgfqpoint{0.738671in}{0.534098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738671in}{0.534098in}}%
\pgfpathlineto{\pgfqpoint{0.744112in}{0.532086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744112in}{0.532086in}}%
\pgfpathlineto{\pgfqpoint{0.749576in}{0.530118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749576in}{0.530118in}}%
\pgfpathlineto{\pgfqpoint{0.755065in}{0.528196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755065in}{0.528196in}}%
\pgfpathlineto{\pgfqpoint{0.760579in}{0.526321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760579in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.766121in}{0.524492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766121in}{0.524492in}}%
\pgfpathlineto{\pgfqpoint{0.771688in}{0.522710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771688in}{0.522710in}}%
\pgfpathlineto{\pgfqpoint{0.777268in}{0.520980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777268in}{0.520980in}}%
\pgfpathlineto{\pgfqpoint{0.782862in}{0.519307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782862in}{0.519307in}}%
\pgfpathlineto{\pgfqpoint{0.788480in}{0.517687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788480in}{0.517687in}}%
\pgfpathlineto{\pgfqpoint{0.794124in}{0.516120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794124in}{0.516120in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{0.514608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799797in}{0.514608in}}%
\pgfpathlineto{\pgfqpoint{0.805499in}{0.513151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805499in}{0.513151in}}%
\pgfpathlineto{\pgfqpoint{0.811229in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811229in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.510405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816991in}{0.510405in}}%
\pgfpathlineto{\pgfqpoint{0.822781in}{0.509119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822781in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{0.828596in}{0.507893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828596in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{0.834433in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834433in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.840288in}{0.505634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840288in}{0.505634in}}%
\pgfpathlineto{\pgfqpoint{0.846160in}{0.504603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846160in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{0.852047in}{0.503639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852047in}{0.503639in}}%
\pgfpathlineto{\pgfqpoint{0.857950in}{0.502744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857950in}{0.502744in}}%
\pgfpathlineto{\pgfqpoint{0.863870in}{0.501919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863870in}{0.501919in}}%
\pgfpathlineto{\pgfqpoint{0.869804in}{0.501163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869804in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{0.875750in}{0.500479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875750in}{0.500479in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{0.499868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881709in}{0.499868in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.499329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887680in}{0.499329in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{0.498864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893667in}{0.498864in}}%
\pgfpathlineto{\pgfqpoint{0.899669in}{0.498473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899669in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{0.905686in}{0.498156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905686in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.911717in}{0.497916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.497916in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{0.497752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917759in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{0.497667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923809in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{0.929864in}{0.497659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929864in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{0.935920in}{0.497732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935920in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{0.941968in}{0.497884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941968in}{0.497884in}}%
\pgfpathlineto{\pgfqpoint{0.948009in}{0.498116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948009in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{0.498430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954042in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.960066in}{0.498825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960066in}{0.498825in}}%
\pgfpathlineto{\pgfqpoint{0.966080in}{0.499301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966080in}{0.499301in}}%
\pgfpathlineto{\pgfqpoint{0.972080in}{0.499859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972080in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{0.500498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978064in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.984026in}{0.501219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984026in}{0.501219in}}%
\pgfpathlineto{\pgfqpoint{0.989964in}{0.502021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989964in}{0.502021in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{0.502903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995875in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{1.001758in}{0.503866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001758in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{0.504908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007607in}{0.504908in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.506027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013417in}{0.506027in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{0.507221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019180in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{1.024895in}{0.508488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024895in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{1.030559in}{0.509829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030559in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{1.036172in}{0.511241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036172in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{1.041733in}{0.512726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041733in}{0.512726in}}%
\pgfpathlineto{\pgfqpoint{1.047240in}{0.514281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047240in}{0.514281in}}%
\pgfpathlineto{\pgfqpoint{1.052694in}{0.515908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052694in}{0.515908in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{0.517606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058093in}{0.517606in}}%
\pgfpathlineto{\pgfqpoint{1.063435in}{0.519372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063435in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{1.068719in}{0.521208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068719in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.073942in}{0.523109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073942in}{0.523109in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{0.525074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079101in}{0.525074in}}%
\pgfpathlineto{\pgfqpoint{1.084194in}{0.527102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084194in}{0.527102in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{0.529189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674640in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.117223in}}%
\pgfpathlineto{\pgfqpoint{0.663138in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{0.654311in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{0.629660in}{1.211469in}}%
\pgfpathlineto{\pgfqpoint{0.614082in}{1.231961in}}%
\pgfpathlineto{\pgfqpoint{0.596535in}{1.250796in}}%
\pgfpathlineto{\pgfqpoint{0.577196in}{1.267785in}}%
\pgfpathlineto{\pgfqpoint{0.556258in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{0.533929in}{1.295566in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{1.306082in}}%
\pgfpathlineto{\pgfqpoint{0.486005in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{0.460888in}{1.319836in}}%
\pgfpathlineto{\pgfqpoint{0.435334in}{1.322938in}}%
\pgfpathlineto{\pgfqpoint{0.409598in}{1.323473in}}%
\pgfpathlineto{\pgfqpoint{0.383938in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{0.358608in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{0.333864in}{1.309754in}}%
\pgfpathlineto{\pgfqpoint{0.309951in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{0.287109in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{0.265566in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{0.245537in}{1.258096in}}%
\pgfpathlineto{\pgfqpoint{0.227223in}{1.240008in}}%
\pgfpathlineto{\pgfqpoint{0.210806in}{1.220181in}}%
\pgfpathlineto{\pgfqpoint{0.196450in}{1.198814in}}%
\pgfpathlineto{\pgfqpoint{0.184299in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{0.174475in}{1.152328in}}%
\pgfpathlineto{\pgfqpoint{0.167075in}{1.127673in}}%
\pgfpathlineto{\pgfqpoint{0.162173in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{0.159818in}{1.076769in}}%
\pgfpathlineto{\pgfqpoint{0.160035in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{0.162820in}{1.025438in}}%
\pgfpathlineto{\pgfqpoint{0.168146in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{0.175960in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{0.186183in}{0.952102in}}%
\pgfpathlineto{\pgfqpoint{0.198713in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{0.213426in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{0.230174in}{0.888946in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{0.269088in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{0.290865in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{0.313903in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{0.337973in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{0.362833in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{0.388236in}{0.810163in}}%
\pgfpathlineto{\pgfqpoint{0.413927in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{0.439651in}{0.809526in}}%
\pgfpathlineto{\pgfqpoint{0.465149in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{0.490167in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{0.514455in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{0.537771in}{0.838552in}}%
\pgfpathlineto{\pgfqpoint{0.559882in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{0.580565in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{0.599616in}{0.884369in}}%
\pgfpathlineto{\pgfqpoint{0.616843in}{0.903496in}}%
\pgfpathlineto{\pgfqpoint{0.632075in}{0.924247in}}%
\pgfpathlineto{\pgfqpoint{0.645159in}{0.946416in}}%
\pgfpathlineto{\pgfqpoint{0.655964in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{0.664383in}{0.994105in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{1.019150in}}%
\pgfpathlineto{\pgfqpoint{0.673749in}{1.044664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674640in}{0.422256in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{0.447965in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{0.473417in}}%
\pgfpathlineto{\pgfqpoint{0.663138in}{0.498359in}}%
\pgfpathlineto{\pgfqpoint{0.654311in}{0.522539in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{0.629660in}{0.567663in}}%
\pgfpathlineto{\pgfqpoint{0.614082in}{0.588156in}}%
\pgfpathlineto{\pgfqpoint{0.596535in}{0.606991in}}%
\pgfpathlineto{\pgfqpoint{0.577196in}{0.623980in}}%
\pgfpathlineto{\pgfqpoint{0.556258in}{0.638953in}}%
\pgfpathlineto{\pgfqpoint{0.533929in}{0.651761in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{0.486005in}{0.670393in}}%
\pgfpathlineto{\pgfqpoint{0.460888in}{0.676031in}}%
\pgfpathlineto{\pgfqpoint{0.435334in}{0.679133in}}%
\pgfpathlineto{\pgfqpoint{0.409598in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{0.383938in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{0.358608in}{0.673043in}}%
\pgfpathlineto{\pgfqpoint{0.333864in}{0.665949in}}%
\pgfpathlineto{\pgfqpoint{0.309951in}{0.656420in}}%
\pgfpathlineto{\pgfqpoint{0.287109in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{0.265566in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{0.245537in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{0.227223in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{0.210806in}{0.576375in}}%
\pgfpathlineto{\pgfqpoint{0.196450in}{0.555009in}}%
\pgfpathlineto{\pgfqpoint{0.184299in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{0.174475in}{0.508522in}}%
\pgfpathlineto{\pgfqpoint{0.167075in}{0.483868in}}%
\pgfpathlineto{\pgfqpoint{0.162173in}{0.458597in}}%
\pgfpathlineto{\pgfqpoint{0.159818in}{0.432963in}}%
\pgfpathlineto{\pgfqpoint{0.160035in}{0.407223in}}%
\pgfpathlineto{\pgfqpoint{0.162820in}{0.381633in}}%
\pgfpathlineto{\pgfqpoint{0.168146in}{0.356448in}}%
\pgfpathlineto{\pgfqpoint{0.175960in}{0.331921in}}%
\pgfpathlineto{\pgfqpoint{0.186183in}{0.308297in}}%
\pgfpathlineto{\pgfqpoint{0.198713in}{0.285811in}}%
\pgfpathlineto{\pgfqpoint{0.213426in}{0.264689in}}%
\pgfpathlineto{\pgfqpoint{0.230174in}{0.245140in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.227362in}}%
\pgfpathlineto{\pgfqpoint{0.269088in}{0.211531in}}%
\pgfpathlineto{\pgfqpoint{0.290865in}{0.197805in}}%
\pgfpathlineto{\pgfqpoint{0.313903in}{0.186322in}}%
\pgfpathlineto{\pgfqpoint{0.337973in}{0.177197in}}%
\pgfpathlineto{\pgfqpoint{0.362833in}{0.170520in}}%
\pgfpathlineto{\pgfqpoint{0.388236in}{0.166358in}}%
\pgfpathlineto{\pgfqpoint{0.413927in}{0.164753in}}%
\pgfpathlineto{\pgfqpoint{0.439651in}{0.165721in}}%
\pgfpathlineto{\pgfqpoint{0.465149in}{0.169252in}}%
\pgfpathlineto{\pgfqpoint{0.490167in}{0.175311in}}%
\pgfpathlineto{\pgfqpoint{0.514455in}{0.183838in}}%
\pgfpathlineto{\pgfqpoint{0.537771in}{0.194746in}}%
\pgfpathlineto{\pgfqpoint{0.559882in}{0.207928in}}%
\pgfpathlineto{\pgfqpoint{0.580565in}{0.223252in}}%
\pgfpathlineto{\pgfqpoint{0.599616in}{0.240563in}}%
\pgfpathlineto{\pgfqpoint{0.616843in}{0.259690in}}%
\pgfpathlineto{\pgfqpoint{0.632075in}{0.280442in}}%
\pgfpathlineto{\pgfqpoint{0.645159in}{0.302610in}}%
\pgfpathlineto{\pgfqpoint{0.655964in}{0.325974in}}%
\pgfpathlineto{\pgfqpoint{0.664383in}{0.350300in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{0.375345in}}%
\pgfpathlineto{\pgfqpoint{0.673749in}{0.400858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.076365in}{0.000000in}}{\pgfqpoint{1.247270in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.266941in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{1.265654in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{1.261808in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{0.820261in}}%
\pgfpathlineto{\pgfqpoint{1.246612in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{1.235416in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.221961in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{1.206383in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{1.188836in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{1.169497in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{1.148559in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{1.126230in}{0.973664in}}%
\pgfpathlineto{\pgfqpoint{1.102734in}{0.984179in}}%
\pgfpathlineto{\pgfqpoint{1.078306in}{0.992296in}}%
\pgfpathlineto{\pgfqpoint{1.053189in}{0.997933in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.001899in}{1.001571in}}%
\pgfpathlineto{\pgfqpoint{0.976238in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{0.926165in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{0.902252in}{0.978322in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{0.857867in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{0.837838in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{0.819524in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{0.803107in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{0.788751in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.854218in}}%
\pgfpathlineto{\pgfqpoint{0.766776in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.759376in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{0.754866in}}%
\pgfpathlineto{\pgfqpoint{0.752336in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{0.755121in}{0.703535in}}%
\pgfpathlineto{\pgfqpoint{0.760447in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{0.768260in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{0.778484in}{0.630199in}}%
\pgfpathlineto{\pgfqpoint{0.791014in}{0.607714in}}%
\pgfpathlineto{\pgfqpoint{0.805727in}{0.586591in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.549265in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.533434in}}%
\pgfpathlineto{\pgfqpoint{0.883166in}{0.519708in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{0.930274in}{0.499100in}}%
\pgfpathlineto{\pgfqpoint{0.955134in}{0.492423in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{1.006228in}{0.486656in}}%
\pgfpathlineto{\pgfqpoint{1.031952in}{0.487624in}}%
\pgfpathlineto{\pgfqpoint{1.057450in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{1.082468in}{0.497214in}}%
\pgfpathlineto{\pgfqpoint{1.106756in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.516649in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{0.545154in}}%
\pgfpathlineto{\pgfqpoint{1.191917in}{0.562466in}}%
\pgfpathlineto{\pgfqpoint{1.209144in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.237460in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{1.248265in}{0.647877in}}%
\pgfpathlineto{\pgfqpoint{1.256684in}{0.672203in}}%
\pgfpathlineto{\pgfqpoint{1.262632in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{1.266050in}{0.722761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333785in}{0.767289in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=0.083333in]{figures/3_circle-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539261in}{1.167771in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.181667in,height=0.118333in]{figures/3_circle-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048923in}{0.968559in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.183333in,height=0.166667in]{figures/3_circle-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601163in}{0.429994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.093333in,height=0.171667in]{figures/3_circle-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267085in}{0.001477in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.176667in]{figures/3_circle-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.235576in}{0.585841in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.186667in,height=0.150000in]{figures/3_circle-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909764in}{0.413320in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.173333in,height=0.180000in]{figures/3_circle-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006195in}{0.924244in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.183333in,height=0.168333in]{figures/3_circle-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691924in}{0.530329in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.175000in,height=0.101667in]{figures/3_circle-img8.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/5_circle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321285in}{1.026606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514633in}{0.422392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707982in}{1.026606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901330in}{0.422392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094678in}{1.026606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321285in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{0.325495in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{0.334835in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{0.345177in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{0.355849in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{0.365630in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{0.376413in}{0.799016in}}%
\pgfpathlineto{\pgfqpoint{0.385087in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{0.394199in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{0.403684in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.413471in}{0.815722in}}%
\pgfpathlineto{\pgfqpoint{0.423481in}{0.821418in}}%
\pgfpathlineto{\pgfqpoint{0.433635in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{0.443848in}{0.834813in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{0.457412in}{0.845256in}}%
\pgfpathlineto{\pgfqpoint{0.464115in}{0.850929in}}%
\pgfpathlineto{\pgfqpoint{0.470732in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{0.477240in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{0.483615in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{0.489836in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{0.495881in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{0.501730in}{0.890925in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{0.898494in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{0.517919in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.522807in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{0.527417in}{0.930856in}}%
\pgfpathlineto{\pgfqpoint{0.531737in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{0.535755in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{0.539461in}{0.956847in}}%
\pgfpathlineto{\pgfqpoint{0.542846in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{0.545905in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{0.548630in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{0.551017in}{0.992842in}}%
\pgfpathlineto{\pgfqpoint{0.553068in}{1.001939in}}%
\pgfpathlineto{\pgfqpoint{0.554786in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{0.556165in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{0.557202in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{0.557896in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{0.558247in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{1.056032in}}%
\pgfpathlineto{\pgfqpoint{0.557917in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{0.557236in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{0.556215in}{1.082687in}}%
\pgfpathlineto{\pgfqpoint{0.554855in}{1.091439in}}%
\pgfpathlineto{\pgfqpoint{0.553155in}{1.100117in}}%
\pgfpathlineto{\pgfqpoint{0.551117in}{1.108716in}}%
\pgfpathlineto{\pgfqpoint{0.548743in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{0.546037in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{0.543004in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{0.539646in}{1.142070in}}%
\pgfpathlineto{\pgfqpoint{0.535967in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.531972in}{1.157969in}}%
\pgfpathlineto{\pgfqpoint{0.527668in}{1.165685in}}%
\pgfpathlineto{\pgfqpoint{0.523059in}{1.173231in}}%
\pgfpathlineto{\pgfqpoint{0.518152in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{0.512954in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{0.507470in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.501709in}{1.201512in}}%
\pgfpathlineto{\pgfqpoint{0.495676in}{1.208058in}}%
\pgfpathlineto{\pgfqpoint{0.489382in}{1.214375in}}%
\pgfpathlineto{\pgfqpoint{0.482836in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{0.476049in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{0.469030in}{1.231837in}}%
\pgfpathlineto{\pgfqpoint{0.461789in}{1.237133in}}%
\pgfpathlineto{\pgfqpoint{0.454335in}{1.242152in}}%
\pgfpathlineto{\pgfqpoint{0.446680in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{0.430801in}{1.255484in}}%
\pgfpathlineto{\pgfqpoint{0.422598in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{0.414234in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.405722in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{0.397071in}{1.269002in}}%
\pgfpathlineto{\pgfqpoint{0.388294in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{0.379402in}{1.273839in}}%
\pgfpathlineto{\pgfqpoint{0.370407in}{1.275762in}}%
\pgfpathlineto{\pgfqpoint{0.361325in}{1.277349in}}%
\pgfpathlineto{\pgfqpoint{0.352167in}{1.278597in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{0.324363in}{1.280286in}}%
\pgfpathlineto{\pgfqpoint{0.315032in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{0.305693in}{1.279684in}}%
\pgfpathlineto{\pgfqpoint{0.296358in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{0.287039in}{1.277697in}}%
\pgfpathlineto{\pgfqpoint{0.277752in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{0.268513in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{0.259334in}{1.272134in}}%
\pgfpathlineto{\pgfqpoint{0.250229in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{0.241208in}{1.266729in}}%
\pgfpathlineto{\pgfqpoint{0.232288in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{0.223483in}{1.260001in}}%
\pgfpathlineto{\pgfqpoint{0.214805in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{0.206266in}{1.251986in}}%
\pgfpathlineto{\pgfqpoint{0.197878in}{1.247509in}}%
\pgfpathlineto{\pgfqpoint{0.189654in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{0.181607in}{1.237649in}}%
\pgfpathlineto{\pgfqpoint{0.173749in}{1.232281in}}%
\pgfpathlineto{\pgfqpoint{0.166089in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{0.158638in}{1.220706in}}%
\pgfpathlineto{\pgfqpoint{0.151408in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{0.144409in}{1.208067in}}%
\pgfpathlineto{\pgfqpoint{0.137650in}{1.201371in}}%
\pgfpathlineto{\pgfqpoint{0.131140in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{0.124889in}{1.187273in}}%
\pgfpathlineto{\pgfqpoint{0.118904in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{0.113194in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{0.107765in}{1.164509in}}%
\pgfpathlineto{\pgfqpoint{0.102626in}{1.156531in}}%
\pgfpathlineto{\pgfqpoint{0.097783in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{0.093242in}{1.140055in}}%
\pgfpathlineto{\pgfqpoint{0.089008in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{0.085088in}{1.122957in}}%
\pgfpathlineto{\pgfqpoint{0.081485in}{1.114204in}}%
\pgfpathlineto{\pgfqpoint{0.078206in}{1.105329in}}%
\pgfpathlineto{\pgfqpoint{0.075252in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{0.072629in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{0.070339in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{0.068377in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{0.066749in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{0.065460in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{0.064513in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{0.063909in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{0.063645in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{0.063704in}{1.012677in}}%
\pgfpathlineto{\pgfqpoint{0.064053in}{1.003606in}}%
\pgfpathlineto{\pgfqpoint{0.064999in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{0.066327in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{0.067993in}{0.966289in}}%
\pgfpathlineto{\pgfqpoint{0.069999in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{0.071589in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{0.073471in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{0.075680in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{0.078221in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{0.081090in}{0.921369in}}%
\pgfpathlineto{\pgfqpoint{0.084286in}{0.914821in}}%
\pgfpathlineto{\pgfqpoint{0.087804in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{0.091642in}{0.901945in}}%
\pgfpathlineto{\pgfqpoint{0.095793in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{0.100246in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{0.104979in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{0.109982in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{0.115256in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{0.120782in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{0.126553in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{0.132570in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{0.138841in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{0.145349in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{0.152080in}{0.840026in}}%
\pgfpathlineto{\pgfqpoint{0.162574in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{0.173475in}{0.826228in}}%
\pgfpathlineto{\pgfqpoint{0.184665in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{0.196085in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.207619in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{0.219331in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{0.231280in}{0.798939in}}%
\pgfpathlineto{\pgfqpoint{0.243448in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{0.255833in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{0.272791in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{0.290365in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{0.313392in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{0.342656in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{0.423547in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{0.452516in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{0.475607in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{0.492787in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{0.509785in}{0.725555in}}%
\pgfpathlineto{\pgfqpoint{0.526539in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{0.542958in}{0.713899in}}%
\pgfpathlineto{\pgfqpoint{0.558976in}{0.707559in}}%
\pgfpathlineto{\pgfqpoint{0.574600in}{0.700850in}}%
\pgfpathlineto{\pgfqpoint{0.589829in}{0.693751in}}%
\pgfpathlineto{\pgfqpoint{0.604748in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{0.614526in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{0.624166in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{0.633685in}{0.669629in}}%
\pgfpathlineto{\pgfqpoint{0.643104in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.652423in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{0.661629in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.644104in}}%
\pgfpathlineto{\pgfqpoint{0.679664in}{0.637082in}}%
\pgfpathlineto{\pgfqpoint{0.688466in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{0.697114in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{0.705594in}{0.614507in}}%
\pgfpathlineto{\pgfqpoint{0.713883in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{0.721943in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{0.729738in}{0.589887in}}%
\pgfpathlineto{\pgfqpoint{0.737232in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{0.572800in}}%
\pgfpathlineto{\pgfqpoint{0.751250in}{0.564140in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{0.555402in}}%
\pgfpathlineto{\pgfqpoint{0.763978in}{0.546573in}}%
\pgfpathlineto{\pgfqpoint{0.769867in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.528610in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{0.519471in}}%
\pgfpathlineto{\pgfqpoint{0.785676in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{0.790358in}{0.500774in}}%
\pgfpathlineto{\pgfqpoint{0.794730in}{0.491286in}}%
\pgfpathlineto{\pgfqpoint{0.798782in}{0.481743in}}%
\pgfpathlineto{\pgfqpoint{0.802510in}{0.472162in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{0.462568in}}%
\pgfpathlineto{\pgfqpoint{0.808953in}{0.452985in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.443426in}}%
\pgfpathlineto{\pgfqpoint{0.814031in}{0.433905in}}%
\pgfpathlineto{\pgfqpoint{0.816059in}{0.424433in}}%
\pgfpathlineto{\pgfqpoint{0.817750in}{0.415021in}}%
\pgfpathlineto{\pgfqpoint{0.819105in}{0.405680in}}%
\pgfpathlineto{\pgfqpoint{0.820127in}{0.396420in}}%
\pgfpathlineto{\pgfqpoint{0.820818in}{0.387252in}}%
\pgfpathlineto{\pgfqpoint{0.821181in}{0.378177in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{0.369188in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{0.360307in}}%
\pgfpathlineto{\pgfqpoint{0.820319in}{0.351550in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{0.342931in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{0.334433in}}%
\pgfpathlineto{\pgfqpoint{0.816597in}{0.325997in}}%
\pgfpathlineto{\pgfqpoint{0.814698in}{0.317615in}}%
\pgfpathlineto{\pgfqpoint{0.812463in}{0.309282in}}%
\pgfpathlineto{\pgfqpoint{0.809892in}{0.301001in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{0.292767in}}%
\pgfpathlineto{\pgfqpoint{0.803737in}{0.284565in}}%
\pgfpathlineto{\pgfqpoint{0.800150in}{0.276397in}}%
\pgfpathlineto{\pgfqpoint{0.796225in}{0.268279in}}%
\pgfpathlineto{\pgfqpoint{0.791964in}{0.260226in}}%
\pgfpathlineto{\pgfqpoint{0.787371in}{0.252258in}}%
\pgfpathlineto{\pgfqpoint{0.782457in}{0.244403in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{0.236681in}}%
\pgfpathlineto{\pgfqpoint{0.771685in}{0.229101in}}%
\pgfpathlineto{\pgfqpoint{0.765838in}{0.221674in}}%
\pgfpathlineto{\pgfqpoint{0.759692in}{0.214414in}}%
\pgfpathlineto{\pgfqpoint{0.753263in}{0.207344in}}%
\pgfpathlineto{\pgfqpoint{0.746559in}{0.200480in}}%
\pgfpathlineto{\pgfqpoint{0.739589in}{0.193830in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.187403in}}%
\pgfpathlineto{\pgfqpoint{0.724880in}{0.181212in}}%
\pgfpathlineto{\pgfqpoint{0.717170in}{0.175272in}}%
\pgfpathlineto{\pgfqpoint{0.709239in}{0.169595in}}%
\pgfpathlineto{\pgfqpoint{0.701098in}{0.164188in}}%
\pgfpathlineto{\pgfqpoint{0.692756in}{0.159059in}}%
\pgfpathlineto{\pgfqpoint{0.684223in}{0.154214in}}%
\pgfpathlineto{\pgfqpoint{0.675517in}{0.149666in}}%
\pgfpathlineto{\pgfqpoint{0.666649in}{0.145420in}}%
\pgfpathlineto{\pgfqpoint{0.657630in}{0.141482in}}%
\pgfpathlineto{\pgfqpoint{0.648470in}{0.137857in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{0.134550in}}%
\pgfpathlineto{\pgfqpoint{0.629778in}{0.131566in}}%
\pgfpathlineto{\pgfqpoint{0.620272in}{0.128911in}}%
\pgfpathlineto{\pgfqpoint{0.610674in}{0.126586in}}%
\pgfpathlineto{\pgfqpoint{0.600995in}{0.124595in}}%
\pgfpathlineto{\pgfqpoint{0.591248in}{0.122941in}}%
\pgfpathlineto{\pgfqpoint{0.581445in}{0.121626in}}%
\pgfpathlineto{\pgfqpoint{0.571597in}{0.120651in}}%
\pgfpathlineto{\pgfqpoint{0.561717in}{0.120019in}}%
\pgfpathlineto{\pgfqpoint{0.551816in}{0.119730in}}%
\pgfpathlineto{\pgfqpoint{0.541906in}{0.119784in}}%
\pgfpathlineto{\pgfqpoint{0.531999in}{0.120183in}}%
\pgfpathlineto{\pgfqpoint{0.522108in}{0.120924in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{0.122009in}}%
\pgfpathlineto{\pgfqpoint{0.502418in}{0.123436in}}%
\pgfpathlineto{\pgfqpoint{0.492643in}{0.125202in}}%
\pgfpathlineto{\pgfqpoint{0.482932in}{0.127307in}}%
\pgfpathlineto{\pgfqpoint{0.473296in}{0.129747in}}%
\pgfpathlineto{\pgfqpoint{0.463747in}{0.132521in}}%
\pgfpathlineto{\pgfqpoint{0.454296in}{0.135624in}}%
\pgfpathlineto{\pgfqpoint{0.444955in}{0.139053in}}%
\pgfpathlineto{\pgfqpoint{0.435737in}{0.142804in}}%
\pgfpathlineto{\pgfqpoint{0.426653in}{0.146871in}}%
\pgfpathlineto{\pgfqpoint{0.417713in}{0.151251in}}%
\pgfpathlineto{\pgfqpoint{0.408930in}{0.155938in}}%
\pgfpathlineto{\pgfqpoint{0.400313in}{0.160926in}}%
\pgfpathlineto{\pgfqpoint{0.391874in}{0.166208in}}%
\pgfpathlineto{\pgfqpoint{0.383624in}{0.171779in}}%
\pgfpathlineto{\pgfqpoint{0.375573in}{0.177631in}}%
\pgfpathlineto{\pgfqpoint{0.367730in}{0.183756in}}%
\pgfpathlineto{\pgfqpoint{0.360106in}{0.190147in}}%
\pgfpathlineto{\pgfqpoint{0.352710in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.345551in}{0.203696in}}%
\pgfpathlineto{\pgfqpoint{0.338638in}{0.210835in}}%
\pgfpathlineto{\pgfqpoint{0.331980in}{0.218206in}}%
\pgfpathlineto{\pgfqpoint{0.325585in}{0.225800in}}%
\pgfpathlineto{\pgfqpoint{0.319461in}{0.233606in}}%
\pgfpathlineto{\pgfqpoint{0.313615in}{0.241615in}}%
\pgfpathlineto{\pgfqpoint{0.308054in}{0.249817in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.258201in}}%
\pgfpathlineto{\pgfqpoint{0.297817in}{0.266755in}}%
\pgfpathlineto{\pgfqpoint{0.293152in}{0.275471in}}%
\pgfpathlineto{\pgfqpoint{0.288797in}{0.284337in}}%
\pgfpathlineto{\pgfqpoint{0.284757in}{0.293340in}}%
\pgfpathlineto{\pgfqpoint{0.281038in}{0.302470in}}%
\pgfpathlineto{\pgfqpoint{0.277643in}{0.311715in}}%
\pgfpathlineto{\pgfqpoint{0.274577in}{0.321063in}}%
\pgfpathlineto{\pgfqpoint{0.271842in}{0.330504in}}%
\pgfpathlineto{\pgfqpoint{0.269443in}{0.340024in}}%
\pgfpathlineto{\pgfqpoint{0.267381in}{0.349610in}}%
\pgfpathlineto{\pgfqpoint{0.265659in}{0.359251in}}%
\pgfpathlineto{\pgfqpoint{0.264279in}{0.368936in}}%
\pgfpathlineto{\pgfqpoint{0.263230in}{0.378674in}}%
\pgfpathlineto{\pgfqpoint{0.262521in}{0.388428in}}%
\pgfpathlineto{\pgfqpoint{0.262157in}{0.398172in}}%
\pgfpathlineto{\pgfqpoint{0.262134in}{0.407879in}}%
\pgfpathlineto{\pgfqpoint{0.262443in}{0.417499in}}%
\pgfpathlineto{\pgfqpoint{0.263057in}{0.426959in}}%
\pgfpathlineto{\pgfqpoint{0.264416in}{0.440670in}}%
\pgfpathlineto{\pgfqpoint{0.266155in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.268222in}{0.465975in}}%
\pgfpathlineto{\pgfqpoint{0.270607in}{0.477532in}}%
\pgfpathlineto{\pgfqpoint{0.273312in}{0.488352in}}%
\pgfpathlineto{\pgfqpoint{0.276345in}{0.498441in}}%
\pgfpathlineto{\pgfqpoint{0.278600in}{0.504795in}}%
\pgfpathlineto{\pgfqpoint{0.281132in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{0.283980in}{0.517022in}}%
\pgfpathlineto{\pgfqpoint{0.287153in}{0.523010in}}%
\pgfpathlineto{\pgfqpoint{0.290647in}{0.528930in}}%
\pgfpathlineto{\pgfqpoint{0.294461in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{0.298588in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{0.303022in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{0.307755in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{0.312767in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{0.318018in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{0.323477in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{0.329125in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{0.337985in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.347303in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{0.357052in}{0.593713in}}%
\pgfpathlineto{\pgfqpoint{0.367167in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{0.377488in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{0.387838in}{0.611609in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{0.616721in}}%
\pgfpathlineto{\pgfqpoint{0.407975in}{0.621380in}}%
\pgfpathlineto{\pgfqpoint{0.420753in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{0.433112in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{0.445703in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.641607in}}%
\pgfpathlineto{\pgfqpoint{0.484114in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{0.548553in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{0.593435in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{0.608822in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.623973in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{0.639127in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{0.654214in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{0.669191in}{0.712904in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{0.698679in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{0.736954in}{0.751316in}}%
\pgfpathlineto{\pgfqpoint{0.746246in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{0.764328in}}%
\pgfpathlineto{\pgfqpoint{0.764409in}{0.771178in}}%
\pgfpathlineto{\pgfqpoint{0.773262in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{0.781963in}{0.785583in}}%
\pgfpathlineto{\pgfqpoint{0.790504in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{0.798866in}{0.800943in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{0.808956in}}%
\pgfpathlineto{\pgfqpoint{0.814951in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{0.822644in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{0.830089in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.837266in}{0.842941in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.851857in}}%
\pgfpathlineto{\pgfqpoint{0.850763in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{0.863004in}{0.879231in}}%
\pgfpathlineto{\pgfqpoint{0.868633in}{0.888488in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{0.878894in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{0.925878in}}%
\pgfpathlineto{\pgfqpoint{0.891745in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{0.895352in}{0.944578in}}%
\pgfpathlineto{\pgfqpoint{0.898624in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{0.901555in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{0.904146in}{0.972724in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{0.982118in}}%
\pgfpathlineto{\pgfqpoint{0.908302in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{0.909867in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{0.911095in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{0.911983in}{1.019319in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{0.912726in}{1.037700in}}%
\pgfpathlineto{\pgfqpoint{0.912582in}{1.046853in}}%
\pgfpathlineto{\pgfqpoint{0.912096in}{1.055958in}}%
\pgfpathlineto{\pgfqpoint{0.911269in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{0.910099in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.908586in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{0.906734in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{0.904545in}{1.100643in}}%
\pgfpathlineto{\pgfqpoint{0.902023in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{0.899169in}{1.117956in}}%
\pgfpathlineto{\pgfqpoint{0.895988in}{1.126451in}}%
\pgfpathlineto{\pgfqpoint{0.892484in}{1.134821in}}%
\pgfpathlineto{\pgfqpoint{0.888663in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{0.884531in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{0.880094in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{1.166791in}}%
\pgfpathlineto{\pgfqpoint{0.870336in}{1.174343in}}%
\pgfpathlineto{\pgfqpoint{0.865030in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{0.859451in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{1.195751in}}%
\pgfpathlineto{\pgfqpoint{0.847511in}{1.202434in}}%
\pgfpathlineto{\pgfqpoint{0.841169in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{0.834593in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{0.827792in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{0.820775in}{1.226632in}}%
\pgfpathlineto{\pgfqpoint{0.813555in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{0.806140in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{0.798542in}{1.241891in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{1.246387in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{1.250579in}}%
\pgfpathlineto{\pgfqpoint{0.774757in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{0.766532in}{1.258028in}}%
\pgfpathlineto{\pgfqpoint{0.758179in}{1.261274in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{1.266790in}}%
\pgfpathlineto{\pgfqpoint{0.732458in}{1.269053in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{1.270981in}}%
\pgfpathlineto{\pgfqpoint{0.714873in}{1.272572in}}%
\pgfpathlineto{\pgfqpoint{0.705985in}{1.273823in}}%
\pgfpathlineto{\pgfqpoint{0.697049in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{0.688079in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{0.679085in}{1.275521in}}%
\pgfpathlineto{\pgfqpoint{0.670080in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{0.661078in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{0.652091in}{1.274121in}}%
\pgfpathlineto{\pgfqpoint{0.643133in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{0.634215in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{0.625349in}{1.269631in}}%
\pgfpathlineto{\pgfqpoint{0.616549in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{0.607829in}{1.264943in}}%
\pgfpathlineto{\pgfqpoint{0.599201in}{1.262099in}}%
\pgfpathlineto{\pgfqpoint{0.590676in}{1.258927in}}%
\pgfpathlineto{\pgfqpoint{0.582267in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{0.573985in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{0.565844in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{0.557856in}{1.243040in}}%
\pgfpathlineto{\pgfqpoint{0.550031in}{1.238296in}}%
\pgfpathlineto{\pgfqpoint{0.542381in}{1.233255in}}%
\pgfpathlineto{\pgfqpoint{0.534916in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{0.527648in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{0.520587in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{0.513745in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{0.507129in}{1.203848in}}%
\pgfpathlineto{\pgfqpoint{0.500748in}{1.197182in}}%
\pgfpathlineto{\pgfqpoint{0.494615in}{1.190275in}}%
\pgfpathlineto{\pgfqpoint{0.488737in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{0.483122in}{1.175777in}}%
\pgfpathlineto{\pgfqpoint{0.477778in}{1.168204in}}%
\pgfpathlineto{\pgfqpoint{0.472712in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{0.467934in}{1.152463in}}%
\pgfpathlineto{\pgfqpoint{0.463449in}{1.144317in}}%
\pgfpathlineto{\pgfqpoint{0.459265in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{0.455386in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{0.451818in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{0.448567in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{0.445639in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{0.443036in}{1.092291in}}%
\pgfpathlineto{\pgfqpoint{0.440763in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{0.438821in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{0.437208in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{0.435936in}{1.055494in}}%
\pgfpathlineto{\pgfqpoint{0.435008in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{0.434422in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{0.434168in}{1.027793in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{1.018800in}}%
\pgfpathlineto{\pgfqpoint{0.434715in}{1.005800in}}%
\pgfpathlineto{\pgfqpoint{0.435620in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{0.436895in}{0.981844in}}%
\pgfpathlineto{\pgfqpoint{0.438538in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{0.440546in}{0.960703in}}%
\pgfpathlineto{\pgfqpoint{0.442098in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{0.443884in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{0.445979in}{0.942076in}}%
\pgfpathlineto{\pgfqpoint{0.448404in}{0.936108in}}%
\pgfpathlineto{\pgfqpoint{0.451161in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{0.454248in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{0.457660in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{0.461390in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{0.465433in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{0.469776in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{0.474408in}{0.896202in}}%
\pgfpathlineto{\pgfqpoint{0.479313in}{0.890914in}}%
\pgfpathlineto{\pgfqpoint{0.484482in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{0.495524in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{0.501391in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{0.507491in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{0.513808in}{0.862452in}}%
\pgfpathlineto{\pgfqpoint{0.523688in}{0.856195in}}%
\pgfpathlineto{\pgfqpoint{0.533989in}{0.850291in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{0.555297in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{0.566179in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{0.577157in}{0.831018in}}%
\pgfpathlineto{\pgfqpoint{0.588173in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{0.610582in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{0.637764in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.707691in}{0.803045in}}%
\pgfpathlineto{\pgfqpoint{0.774022in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{0.801466in}{0.788464in}}%
\pgfpathlineto{\pgfqpoint{0.823434in}{0.784404in}}%
\pgfpathlineto{\pgfqpoint{0.839575in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.871901in}{0.773388in}}%
\pgfpathlineto{\pgfqpoint{0.887925in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{0.903760in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{0.919446in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{0.934976in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{0.965522in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{0.975569in}{0.735441in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.730412in}}%
\pgfpathlineto{\pgfqpoint{0.995465in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.005299in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{1.015039in}{0.713803in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.034226in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{1.043657in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.673511in}}%
\pgfpathlineto{\pgfqpoint{1.079954in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{1.088546in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{1.096877in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{1.104920in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.127171in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{1.133967in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{0.599646in}}%
\pgfpathlineto{\pgfqpoint{1.146651in}{0.590812in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{0.581831in}}%
\pgfpathlineto{\pgfqpoint{1.158184in}{0.572679in}}%
\pgfpathlineto{\pgfqpoint{1.163524in}{0.563409in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{1.173266in}{0.544637in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{1.181683in}{0.525707in}}%
\pgfpathlineto{\pgfqpoint{1.185379in}{0.516233in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{1.191745in}{0.497330in}}%
\pgfpathlineto{\pgfqpoint{1.194416in}{0.487922in}}%
\pgfpathlineto{\pgfqpoint{1.196748in}{0.478559in}}%
\pgfpathlineto{\pgfqpoint{1.198741in}{0.469248in}}%
\pgfpathlineto{\pgfqpoint{1.200398in}{0.459974in}}%
\pgfpathlineto{\pgfqpoint{1.201719in}{0.450743in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{0.441584in}}%
\pgfpathlineto{\pgfqpoint{1.203365in}{0.432512in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{1.203696in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.203361in}{0.405652in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{0.396706in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{0.387756in}}%
\pgfpathlineto{\pgfqpoint{1.200327in}{0.378803in}}%
\pgfpathlineto{\pgfqpoint{1.198638in}{0.369830in}}%
\pgfpathlineto{\pgfqpoint{1.196609in}{0.360826in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{0.351800in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{0.342770in}}%
\pgfpathlineto{\pgfqpoint{1.188481in}{0.333754in}}%
\pgfpathlineto{\pgfqpoint{1.185092in}{0.324779in}}%
\pgfpathlineto{\pgfqpoint{1.181369in}{0.315871in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{0.307045in}}%
\pgfpathlineto{\pgfqpoint{1.172931in}{0.298312in}}%
\pgfpathlineto{\pgfqpoint{1.168224in}{0.289685in}}%
\pgfpathlineto{\pgfqpoint{1.163202in}{0.281190in}}%
\pgfpathlineto{\pgfqpoint{1.157877in}{0.272852in}}%
\pgfpathlineto{\pgfqpoint{1.152257in}{0.264684in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{0.256697in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{0.248904in}}%
\pgfpathlineto{\pgfqpoint{1.133695in}{0.241321in}}%
\pgfpathlineto{\pgfqpoint{1.126980in}{0.233966in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{0.226851in}}%
\pgfpathlineto{\pgfqpoint{1.112825in}{0.219983in}}%
\pgfpathlineto{\pgfqpoint{1.105404in}{0.213373in}}%
\pgfpathlineto{\pgfqpoint{1.097768in}{0.207030in}}%
\pgfpathlineto{\pgfqpoint{1.089931in}{0.200963in}}%
\pgfpathlineto{\pgfqpoint{1.081901in}{0.195181in}}%
\pgfpathlineto{\pgfqpoint{1.073690in}{0.189689in}}%
\pgfpathlineto{\pgfqpoint{1.065309in}{0.184495in}}%
\pgfpathlineto{\pgfqpoint{1.056765in}{0.179602in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{0.175016in}}%
\pgfpathlineto{\pgfqpoint{1.039224in}{0.170741in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{0.166782in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{0.163144in}}%
\pgfpathlineto{\pgfqpoint{1.011940in}{0.159830in}}%
\pgfpathlineto{\pgfqpoint{1.002620in}{0.156841in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.154181in}}%
\pgfpathlineto{\pgfqpoint{0.983701in}{0.151854in}}%
\pgfpathlineto{\pgfqpoint{0.974126in}{0.149862in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{0.148208in}}%
\pgfpathlineto{\pgfqpoint{0.954792in}{0.146892in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{0.145917in}}%
\pgfpathlineto{\pgfqpoint{0.935287in}{0.145285in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{0.144995in}}%
\pgfpathlineto{\pgfqpoint{0.915711in}{0.145049in}}%
\pgfpathlineto{\pgfqpoint{0.905926in}{0.145446in}}%
\pgfpathlineto{\pgfqpoint{0.896160in}{0.146187in}}%
\pgfpathlineto{\pgfqpoint{0.886426in}{0.147270in}}%
\pgfpathlineto{\pgfqpoint{0.876736in}{0.148693in}}%
\pgfpathlineto{\pgfqpoint{0.867104in}{0.150455in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{0.152554in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{0.154987in}}%
\pgfpathlineto{\pgfqpoint{0.838677in}{0.157750in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{0.160839in}}%
\pgfpathlineto{\pgfqpoint{0.820243in}{0.164251in}}%
\pgfpathlineto{\pgfqpoint{0.811216in}{0.167981in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.172024in}}%
\pgfpathlineto{\pgfqpoint{0.793604in}{0.176374in}}%
\pgfpathlineto{\pgfqpoint{0.785041in}{0.181025in}}%
\pgfpathlineto{\pgfqpoint{0.776654in}{0.185971in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.191207in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{0.196725in}}%
\pgfpathlineto{\pgfqpoint{0.752653in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{0.745073in}{0.208576in}}%
\pgfpathlineto{\pgfqpoint{0.737719in}{0.214895in}}%
\pgfpathlineto{\pgfqpoint{0.730599in}{0.221466in}}%
\pgfpathlineto{\pgfqpoint{0.723722in}{0.228280in}}%
\pgfpathlineto{\pgfqpoint{0.717097in}{0.235328in}}%
\pgfpathlineto{\pgfqpoint{0.710733in}{0.242601in}}%
\pgfpathlineto{\pgfqpoint{0.704637in}{0.250090in}}%
\pgfpathlineto{\pgfqpoint{0.698814in}{0.257786in}}%
\pgfpathlineto{\pgfqpoint{0.693274in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{0.688023in}{0.273760in}}%
\pgfpathlineto{\pgfqpoint{0.683068in}{0.282015in}}%
\pgfpathlineto{\pgfqpoint{0.678414in}{0.290436in}}%
\pgfpathlineto{\pgfqpoint{0.674067in}{0.299013in}}%
\pgfpathlineto{\pgfqpoint{0.670032in}{0.307734in}}%
\pgfpathlineto{\pgfqpoint{0.666315in}{0.316587in}}%
\pgfpathlineto{\pgfqpoint{0.662920in}{0.325561in}}%
\pgfpathlineto{\pgfqpoint{0.659851in}{0.334644in}}%
\pgfpathlineto{\pgfqpoint{0.657111in}{0.343826in}}%
\pgfpathlineto{\pgfqpoint{0.654705in}{0.353094in}}%
\pgfpathlineto{\pgfqpoint{0.652634in}{0.362435in}}%
\pgfpathlineto{\pgfqpoint{0.650903in}{0.371837in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.381295in}}%
\pgfpathlineto{\pgfqpoint{0.648441in}{0.390805in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.400315in}}%
\pgfpathlineto{\pgfqpoint{0.647341in}{0.409802in}}%
\pgfpathlineto{\pgfqpoint{0.647299in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{0.647573in}{0.428510in}}%
\pgfpathlineto{\pgfqpoint{0.648468in}{0.442015in}}%
\pgfpathlineto{\pgfqpoint{0.649779in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{0.651444in}{0.466981in}}%
\pgfpathlineto{\pgfqpoint{0.653449in}{0.478391in}}%
\pgfpathlineto{\pgfqpoint{0.655793in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{0.658496in}{0.499051in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.662978in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{0.665698in}{0.517707in}}%
\pgfpathlineto{\pgfqpoint{0.668744in}{0.523765in}}%
\pgfpathlineto{\pgfqpoint{0.672111in}{0.529754in}}%
\pgfpathlineto{\pgfqpoint{0.675797in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{0.679796in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{0.684102in}{0.547282in}}%
\pgfpathlineto{\pgfqpoint{0.688703in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{0.693579in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{0.704079in}{0.569143in}}%
\pgfpathlineto{\pgfqpoint{0.709666in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.715418in}{0.579106in}}%
\pgfpathlineto{\pgfqpoint{0.724317in}{0.586046in}}%
\pgfpathlineto{\pgfqpoint{0.733599in}{0.592601in}}%
\pgfpathlineto{\pgfqpoint{0.743305in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{0.763462in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{0.773594in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{0.783768in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{0.793839in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{0.803694in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{0.816451in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{0.829232in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{0.842486in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{0.860077in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{0.895311in}{0.653835in}}%
\pgfpathlineto{\pgfqpoint{0.930708in}{0.662854in}}%
\pgfpathlineto{\pgfqpoint{0.954597in}{0.669296in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{0.994305in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{0.685991in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.052972in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{1.096256in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{1.110372in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.119670in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{1.128868in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{0.750227in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.756627in}}%
\pgfpathlineto{\pgfqpoint{1.155658in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{1.197092in}{0.799982in}}%
\pgfpathlineto{\pgfqpoint{1.204795in}{0.808009in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{0.816226in}}%
\pgfpathlineto{\pgfqpoint{1.219454in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{1.226376in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.232995in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{0.850615in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{1.261318in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{1.265986in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{1.270314in}{0.904598in}}%
\pgfpathlineto{\pgfqpoint{1.274300in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.277942in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{0.931751in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{0.940846in}}%
\pgfpathlineto{\pgfqpoint{1.286859in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{1.289164in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{1.291137in}{0.968470in}}%
\pgfpathlineto{\pgfqpoint{1.292773in}{0.977819in}}%
\pgfpathlineto{\pgfqpoint{1.294067in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{1.295018in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{1.295628in}{1.006098in}}%
\pgfpathlineto{\pgfqpoint{1.295894in}{1.015608in}}%
\pgfpathlineto{\pgfqpoint{1.295815in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.294619in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{1.293503in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.292043in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{1.290243in}{1.072521in}}%
\pgfpathlineto{\pgfqpoint{1.288105in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{1.285635in}{1.091025in}}%
\pgfpathlineto{\pgfqpoint{1.282838in}{1.100113in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.109070in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{1.272545in}{1.126531in}}%
\pgfpathlineto{\pgfqpoint{1.268504in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.264171in}{1.143295in}}%
\pgfpathlineto{\pgfqpoint{1.259558in}{1.151376in}}%
\pgfpathlineto{\pgfqpoint{1.254675in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{1.249535in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{1.244147in}{1.174245in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.181381in}}%
\pgfpathlineto{\pgfqpoint{1.232644in}{1.188262in}}%
\pgfpathlineto{\pgfqpoint{1.226549in}{1.194879in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.201223in}}%
\pgfpathlineto{\pgfqpoint{1.213721in}{1.207289in}}%
\pgfpathlineto{\pgfqpoint{1.206995in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{1.192945in}{1.223807in}}%
\pgfpathlineto{\pgfqpoint{1.185642in}{1.228733in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{1.170512in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{1.162695in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{1.154723in}{1.245424in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{1.248823in}}%
\pgfpathlineto{\pgfqpoint{1.138357in}{1.251903in}}%
\pgfpathlineto{\pgfqpoint{1.129983in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{1.121494in}{1.257092in}}%
\pgfpathlineto{\pgfqpoint{1.112904in}{1.259193in}}%
\pgfpathlineto{\pgfqpoint{1.104225in}{1.260959in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.264226in}}%
\pgfpathlineto{\pgfqpoint{1.068881in}{1.264630in}}%
\pgfpathlineto{\pgfqpoint{1.059955in}{1.264689in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{1.042090in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{1.033180in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.024304in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{1.259813in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.257810in}}%
\pgfpathlineto{\pgfqpoint{0.998004in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.249794in}}%
\pgfpathlineto{\pgfqpoint{0.972483in}{1.246463in}}%
\pgfpathlineto{\pgfqpoint{0.964208in}{1.242810in}}%
\pgfpathlineto{\pgfqpoint{0.956070in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.234561in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{0.932597in}{1.225092in}}%
\pgfpathlineto{\pgfqpoint{0.925123in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{0.917844in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.208714in}}%
\pgfpathlineto{\pgfqpoint{0.903910in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{0.897275in}{1.196435in}}%
\pgfpathlineto{\pgfqpoint{0.890874in}{1.189911in}}%
\pgfpathlineto{\pgfqpoint{0.884717in}{1.183143in}}%
\pgfpathlineto{\pgfqpoint{0.878813in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{0.873170in}{1.168916in}}%
\pgfpathlineto{\pgfqpoint{0.867796in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{0.862699in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{0.857886in}{1.145985in}}%
\pgfpathlineto{\pgfqpoint{0.853366in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{0.849144in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{0.845226in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{0.841618in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{0.838326in}{1.104250in}}%
\pgfpathlineto{\pgfqpoint{0.835354in}{1.095478in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{0.830391in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{0.826756in}{1.059369in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{0.824475in}{1.040880in}}%
\pgfpathlineto{\pgfqpoint{0.823847in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{0.823562in}{1.022233in}}%
\pgfpathlineto{\pgfqpoint{0.823621in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{0.824024in}{1.003534in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{0.994197in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{0.984885in}}%
\pgfpathlineto{\pgfqpoint{0.827295in}{0.975610in}}%
\pgfpathlineto{\pgfqpoint{0.829068in}{0.966386in}}%
\pgfpathlineto{\pgfqpoint{0.831180in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{0.833627in}{0.948141in}}%
\pgfpathlineto{\pgfqpoint{0.836407in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{0.839516in}{0.930248in}}%
\pgfpathlineto{\pgfqpoint{0.842951in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{0.846705in}{0.912806in}}%
\pgfpathlineto{\pgfqpoint{0.850776in}{0.904283in}}%
\pgfpathlineto{\pgfqpoint{0.855158in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{0.859845in}{0.887693in}}%
\pgfpathlineto{\pgfqpoint{0.864830in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{0.870107in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{0.864113in}}%
\pgfpathlineto{\pgfqpoint{0.881511in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{0.887623in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{0.893996in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{0.900624in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{0.907497in}{0.828990in}}%
\pgfpathlineto{\pgfqpoint{0.914606in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{0.921942in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{0.929496in}{0.810839in}}%
\pgfpathlineto{\pgfqpoint{0.937256in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{0.945213in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{0.795155in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.970162in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.782128in}}%
\pgfpathlineto{\pgfqpoint{0.987580in}{0.778404in}}%
\pgfpathlineto{\pgfqpoint{0.996491in}{0.774997in}}%
\pgfpathlineto{\pgfqpoint{1.005521in}{0.771913in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{0.769156in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{1.033205in}{0.764635in}}%
\pgfpathlineto{\pgfqpoint{1.042591in}{0.762877in}}%
\pgfpathlineto{\pgfqpoint{1.052035in}{0.761458in}}%
\pgfpathlineto{\pgfqpoint{1.061525in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{1.071049in}{0.759643in}}%
\pgfpathlineto{\pgfqpoint{1.080593in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{1.090145in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.099694in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{0.760128in}}%
\pgfpathlineto{\pgfqpoint{1.118729in}{0.761106in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.762425in}}%
\pgfpathlineto{\pgfqpoint{1.132901in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{1.132901in}{0.763211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071442in}{1.082689in}}%
\pgfpathlineto{\pgfqpoint{0.070339in}{1.078094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070339in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{0.069318in}{1.073476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069318in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{0.068377in}{1.068833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068377in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{0.067521in}{1.064175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067521in}{1.064175in}}%
\pgfpathlineto{\pgfqpoint{0.066749in}{1.059504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066749in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{0.066062in}{1.054821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066062in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{0.065460in}{1.050125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065460in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{0.064943in}{1.045420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064943in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{0.064513in}{1.040710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064513in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{0.064168in}{1.036001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064168in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{0.063909in}{1.031297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063909in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{0.063736in}{1.026603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063736in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{0.063645in}{1.021929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063645in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{0.063636in}{1.017284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063636in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{0.063704in}{1.012677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063704in}{1.012677in}}%
\pgfpathlineto{\pgfqpoint{0.063845in}{1.008114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063845in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{0.064053in}{1.003606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064053in}{1.003606in}}%
\pgfpathlineto{\pgfqpoint{0.064320in}{0.999160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064320in}{0.999160in}}%
\pgfpathlineto{\pgfqpoint{0.064637in}{0.994784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064637in}{0.994784in}}%
\pgfpathlineto{\pgfqpoint{0.064999in}{0.990482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064999in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{0.065403in}{0.986256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065403in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{0.065846in}{0.982106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065846in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{0.066327in}{0.978034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066327in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{0.066845in}{0.974041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066845in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{0.067401in}{0.970126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067401in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{0.067993in}{0.966289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067993in}{0.966289in}}%
\pgfpathlineto{\pgfqpoint{0.068622in}{0.962532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068622in}{0.962532in}}%
\pgfpathlineto{\pgfqpoint{0.069289in}{0.958854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069289in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{0.069999in}{0.955252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069999in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{0.070762in}{0.951721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070762in}{0.951721in}}%
\pgfpathlineto{\pgfqpoint{0.071589in}{0.948247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071589in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{0.072490in}{0.944816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072490in}{0.944816in}}%
\pgfpathlineto{\pgfqpoint{0.073471in}{0.941414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073471in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{0.074534in}{0.938032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074534in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{0.075680in}{0.934668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075680in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{0.076909in}{0.931318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076909in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{0.078221in}{0.927985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078221in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{0.079614in}{0.924670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079614in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{0.081090in}{0.921369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081090in}{0.921369in}}%
\pgfpathlineto{\pgfqpoint{0.082648in}{0.918086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082648in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{0.084286in}{0.914821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084286in}{0.914821in}}%
\pgfpathlineto{\pgfqpoint{0.086005in}{0.911575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086005in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{0.087804in}{0.908346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087804in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{0.089684in}{0.905135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.089684in}{0.905135in}}%
\pgfpathlineto{\pgfqpoint{0.091642in}{0.901945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091642in}{0.901945in}}%
\pgfpathlineto{\pgfqpoint{0.093679in}{0.898776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093679in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{0.095793in}{0.895629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095793in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{0.097983in}{0.892508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097983in}{0.892508in}}%
\pgfpathlineto{\pgfqpoint{0.100246in}{0.889418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100246in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{0.102578in}{0.886362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102578in}{0.886362in}}%
\pgfpathlineto{\pgfqpoint{0.104979in}{0.883344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104979in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{0.107445in}{0.880364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107445in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{0.109982in}{0.877416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109982in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{0.112586in}{0.874502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112586in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.115256in}{0.871625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115256in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{0.117988in}{0.868788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117988in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{0.120782in}{0.865992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120782in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{0.123637in}{0.863233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123637in}{0.863233in}}%
\pgfpathlineto{\pgfqpoint{0.126553in}{0.860514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126553in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{0.129530in}{0.857832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129530in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{0.132570in}{0.855185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132570in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{0.135675in}{0.852569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135675in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{0.138841in}{0.849988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138841in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{0.142066in}{0.847442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142066in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{0.145349in}{0.844932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145349in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{0.148687in}{0.842461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148687in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{0.152080in}{0.840026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152080in}{0.840026in}}%
\pgfpathlineto{\pgfqpoint{0.155528in}{0.837626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155528in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{0.159027in}{0.835266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159027in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{0.162574in}{0.832945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162574in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{0.166166in}{0.830665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166166in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{0.169802in}{0.828424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169802in}{0.828424in}}%
\pgfpathlineto{\pgfqpoint{0.173475in}{0.826228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173475in}{0.826228in}}%
\pgfpathlineto{\pgfqpoint{0.177171in}{0.824084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177171in}{0.824084in}}%
\pgfpathlineto{\pgfqpoint{0.180900in}{0.821986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180900in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{0.184665in}{0.819930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184665in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{0.188456in}{0.817921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188456in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{0.192266in}{0.815961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192266in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{0.196085in}{0.814053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196085in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.199915in}{0.812197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199915in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{0.203758in}{0.810392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203758in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{0.207619in}{0.808632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207619in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{0.211500in}{0.806918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211500in}{0.806918in}}%
\pgfpathlineto{\pgfqpoint{0.215403in}{0.805245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215403in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{0.219331in}{0.803613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219331in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{0.223287in}{0.802019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223287in}{0.802019in}}%
\pgfpathlineto{\pgfqpoint{0.227272in}{0.800460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227272in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.231280in}{0.798939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231280in}{0.798939in}}%
\pgfpathlineto{\pgfqpoint{0.235309in}{0.797455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235309in}{0.797455in}}%
\pgfpathlineto{\pgfqpoint{0.239366in}{0.796004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239366in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{0.243448in}{0.794585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243448in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{0.247552in}{0.793198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247552in}{0.793198in}}%
\pgfpathlineto{\pgfqpoint{0.251680in}{0.791841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251680in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{0.255833in}{0.790514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255833in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{0.260020in}{0.789212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260020in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{0.264242in}{0.787932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264242in}{0.787932in}}%
\pgfpathlineto{\pgfqpoint{0.268500in}{0.786672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268500in}{0.786672in}}%
\pgfpathlineto{\pgfqpoint{0.272791in}{0.785435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272791in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{0.277119in}{0.784219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277119in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{0.281491in}{0.783017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281491in}{0.783017in}}%
\pgfpathlineto{\pgfqpoint{0.285906in}{0.781828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285906in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{0.290365in}{0.780651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290365in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{0.294871in}{0.779484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294871in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{0.299427in}{0.778323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299427in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{0.304033in}{0.777166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304033in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{0.308688in}{0.776013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308688in}{0.776013in}}%
\pgfpathlineto{\pgfqpoint{0.313392in}{0.774862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313392in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{0.318144in}{0.773715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318144in}{0.773715in}}%
\pgfpathlineto{\pgfqpoint{0.322948in}{0.772570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322948in}{0.772570in}}%
\pgfpathlineto{\pgfqpoint{0.327803in}{0.771422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327803in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{0.332706in}{0.770272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332706in}{0.770272in}}%
\pgfpathlineto{\pgfqpoint{0.337656in}{0.769121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337656in}{0.769121in}}%
\pgfpathlineto{\pgfqpoint{0.342656in}{0.767969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342656in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{0.347707in}{0.766810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347707in}{0.766810in}}%
\pgfpathlineto{\pgfqpoint{0.352806in}{0.765643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352806in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{0.357954in}{0.764468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357954in}{0.764468in}}%
\pgfpathlineto{\pgfqpoint{0.363150in}{0.763285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363150in}{0.763285in}}%
\pgfpathlineto{\pgfqpoint{0.368398in}{0.762092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368398in}{0.762092in}}%
\pgfpathlineto{\pgfqpoint{0.373697in}{0.760884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373697in}{0.760884in}}%
\pgfpathlineto{\pgfqpoint{0.379045in}{0.759663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379045in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{0.384444in}{0.758429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384444in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{0.389893in}{0.757179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389893in}{0.757179in}}%
\pgfpathlineto{\pgfqpoint{0.395392in}{0.755912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395392in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{0.400937in}{0.754625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400937in}{0.754625in}}%
\pgfpathlineto{\pgfqpoint{0.406526in}{0.753319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406526in}{0.753319in}}%
\pgfpathlineto{\pgfqpoint{0.412158in}{0.751993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412158in}{0.751993in}}%
\pgfpathlineto{\pgfqpoint{0.417833in}{0.750648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417833in}{0.750648in}}%
\pgfpathlineto{\pgfqpoint{0.423547in}{0.749279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423547in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{0.429295in}{0.747884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429295in}{0.747884in}}%
\pgfpathlineto{\pgfqpoint{0.435073in}{0.746464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435073in}{0.746464in}}%
\pgfpathlineto{\pgfqpoint{0.440878in}{0.745021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440878in}{0.745021in}}%
\pgfpathlineto{\pgfqpoint{0.446704in}{0.743554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446704in}{0.743554in}}%
\pgfpathlineto{\pgfqpoint{0.452516in}{0.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452516in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.740548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{0.464083in}{0.739008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464083in}{0.739008in}}%
\pgfpathlineto{\pgfqpoint{0.469852in}{0.737444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469852in}{0.737444in}}%
\pgfpathlineto{\pgfqpoint{0.475607in}{0.735849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475607in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{0.481347in}{0.734222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481347in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{0.487074in}{0.732560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487074in}{0.732560in}}%
\pgfpathlineto{\pgfqpoint{0.492787in}{0.730864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492787in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{0.498478in}{0.729132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498478in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{0.504144in}{0.727363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504144in}{0.727363in}}%
\pgfpathlineto{\pgfqpoint{0.509785in}{0.725555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509785in}{0.725555in}}%
\pgfpathlineto{\pgfqpoint{0.515399in}{0.723709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515399in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{0.520986in}{0.721823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520986in}{0.721823in}}%
\pgfpathlineto{\pgfqpoint{0.526539in}{0.719899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526539in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{0.532054in}{0.717937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532054in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{0.537526in}{0.715937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537526in}{0.715937in}}%
\pgfpathlineto{\pgfqpoint{0.542958in}{0.713899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542958in}{0.713899in}}%
\pgfpathlineto{\pgfqpoint{0.548344in}{0.711825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548344in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{0.709712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553681in}{0.709712in}}%
\pgfpathlineto{\pgfqpoint{0.558976in}{0.707559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558976in}{0.707559in}}%
\pgfpathlineto{\pgfqpoint{0.564230in}{0.705364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564230in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{0.569440in}{0.703126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569440in}{0.703126in}}%
\pgfpathlineto{\pgfqpoint{0.574600in}{0.700850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574600in}{0.700850in}}%
\pgfpathlineto{\pgfqpoint{0.579715in}{0.698531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579715in}{0.698531in}}%
\pgfpathlineto{\pgfqpoint{0.584789in}{0.696166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584789in}{0.696166in}}%
\pgfpathlineto{\pgfqpoint{0.589829in}{0.693751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589829in}{0.693751in}}%
\pgfpathlineto{\pgfqpoint{0.594836in}{0.691286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594836in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{0.599808in}{0.688768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599808in}{0.688768in}}%
\pgfpathlineto{\pgfqpoint{0.604748in}{0.686198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604748in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{0.609653in}{0.683575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609653in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{0.614526in}{0.680897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614526in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{0.619365in}{0.678165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619365in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{0.624166in}{0.675379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624166in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{0.628938in}{0.672535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628938in}{0.672535in}}%
\pgfpathlineto{\pgfqpoint{0.633685in}{0.669629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633685in}{0.669629in}}%
\pgfpathlineto{\pgfqpoint{0.638408in}{0.666661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638408in}{0.666661in}}%
\pgfpathlineto{\pgfqpoint{0.643104in}{0.663631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643104in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.647776in}{0.660536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647776in}{0.660536in}}%
\pgfpathlineto{\pgfqpoint{0.652423in}{0.657377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652423in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{0.657041in}{0.654154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657041in}{0.654154in}}%
\pgfpathlineto{\pgfqpoint{0.661629in}{0.650868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661629in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{0.666186in}{0.647518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666186in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.644104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670712in}{0.644104in}}%
\pgfpathlineto{\pgfqpoint{0.675205in}{0.640625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675205in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{0.679664in}{0.637082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679664in}{0.637082in}}%
\pgfpathlineto{\pgfqpoint{0.684084in}{0.633477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684084in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{0.688466in}{0.629810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688466in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{0.692809in}{0.626078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692809in}{0.626078in}}%
\pgfpathlineto{\pgfqpoint{0.697114in}{0.622283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697114in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{0.701376in}{0.618425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701376in}{0.618425in}}%
\pgfpathlineto{\pgfqpoint{0.705594in}{0.614507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705594in}{0.614507in}}%
\pgfpathlineto{\pgfqpoint{0.709764in}{0.610529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709764in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.713883in}{0.606494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713883in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{0.717944in}{0.602407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717944in}{0.602407in}}%
\pgfpathlineto{\pgfqpoint{0.721943in}{0.598274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721943in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{0.725877in}{0.594098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725877in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{0.729738in}{0.589887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729738in}{0.589887in}}%
\pgfpathlineto{\pgfqpoint{0.733524in}{0.585645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733524in}{0.585645in}}%
\pgfpathlineto{\pgfqpoint{0.737232in}{0.581381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737232in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{0.740858in}{0.577100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740858in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{0.572800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744402in}{0.572800in}}%
\pgfpathlineto{\pgfqpoint{0.747866in}{0.568481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747866in}{0.568481in}}%
\pgfpathlineto{\pgfqpoint{0.751250in}{0.564140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751250in}{0.564140in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{0.559781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754552in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{0.555402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757774in}{0.555402in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{0.551000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760915in}{0.551000in}}%
\pgfpathlineto{\pgfqpoint{0.763978in}{0.546573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763978in}{0.546573in}}%
\pgfpathlineto{\pgfqpoint{0.766962in}{0.542121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766962in}{0.542121in}}%
\pgfpathlineto{\pgfqpoint{0.769867in}{0.537644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769867in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.772694in}{0.533140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772694in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.528610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264926in}{0.364089in}}%
\pgfpathlineto{\pgfqpoint{0.264279in}{0.368936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264279in}{0.368936in}}%
\pgfpathlineto{\pgfqpoint{0.263713in}{0.373799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263713in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{0.263230in}{0.378674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263230in}{0.378674in}}%
\pgfpathlineto{\pgfqpoint{0.262833in}{0.383551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262833in}{0.383551in}}%
\pgfpathlineto{\pgfqpoint{0.262521in}{0.388428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262521in}{0.388428in}}%
\pgfpathlineto{\pgfqpoint{0.262296in}{0.393302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262296in}{0.393302in}}%
\pgfpathlineto{\pgfqpoint{0.262157in}{0.398172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262157in}{0.398172in}}%
\pgfpathlineto{\pgfqpoint{0.262103in}{0.403033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262103in}{0.403033in}}%
\pgfpathlineto{\pgfqpoint{0.262134in}{0.407879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262134in}{0.407879in}}%
\pgfpathlineto{\pgfqpoint{0.262249in}{0.412704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262249in}{0.412704in}}%
\pgfpathlineto{\pgfqpoint{0.262443in}{0.417499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262443in}{0.417499in}}%
\pgfpathlineto{\pgfqpoint{0.262715in}{0.422254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262715in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.263057in}{0.426959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263057in}{0.426959in}}%
\pgfpathlineto{\pgfqpoint{0.263460in}{0.431601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263460in}{0.431601in}}%
\pgfpathlineto{\pgfqpoint{0.263915in}{0.436173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263915in}{0.436173in}}%
\pgfpathlineto{\pgfqpoint{0.264416in}{0.440670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264416in}{0.440670in}}%
\pgfpathlineto{\pgfqpoint{0.264958in}{0.445088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264958in}{0.445088in}}%
\pgfpathlineto{\pgfqpoint{0.265538in}{0.449427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265538in}{0.449427in}}%
\pgfpathlineto{\pgfqpoint{0.266155in}{0.453686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266155in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.266808in}{0.457863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266808in}{0.457863in}}%
\pgfpathlineto{\pgfqpoint{0.267497in}{0.461960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267497in}{0.461960in}}%
\pgfpathlineto{\pgfqpoint{0.268222in}{0.465975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268222in}{0.465975in}}%
\pgfpathlineto{\pgfqpoint{0.268981in}{0.469909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268981in}{0.469909in}}%
\pgfpathlineto{\pgfqpoint{0.269777in}{0.473761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269777in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{0.270607in}{0.477532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270607in}{0.477532in}}%
\pgfpathlineto{\pgfqpoint{0.271473in}{0.481221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271473in}{0.481221in}}%
\pgfpathlineto{\pgfqpoint{0.272375in}{0.484828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272375in}{0.484828in}}%
\pgfpathlineto{\pgfqpoint{0.273312in}{0.488352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273312in}{0.488352in}}%
\pgfpathlineto{\pgfqpoint{0.274284in}{0.491795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274284in}{0.491795in}}%
\pgfpathlineto{\pgfqpoint{0.275293in}{0.495157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275293in}{0.495157in}}%
\pgfpathlineto{\pgfqpoint{0.276345in}{0.498441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276345in}{0.498441in}}%
\pgfpathlineto{\pgfqpoint{0.277443in}{0.501649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277443in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{0.278600in}{0.504795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278600in}{0.504795in}}%
\pgfpathlineto{\pgfqpoint{0.279828in}{0.507894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279828in}{0.507894in}}%
\pgfpathlineto{\pgfqpoint{0.281132in}{0.510960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281132in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{0.282516in}{0.514001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282516in}{0.514001in}}%
\pgfpathlineto{\pgfqpoint{0.283980in}{0.517022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283980in}{0.517022in}}%
\pgfpathlineto{\pgfqpoint{0.285526in}{0.520025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285526in}{0.520025in}}%
\pgfpathlineto{\pgfqpoint{0.287153in}{0.523010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287153in}{0.523010in}}%
\pgfpathlineto{\pgfqpoint{0.288860in}{0.525978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288860in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{0.290647in}{0.528930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290647in}{0.528930in}}%
\pgfpathlineto{\pgfqpoint{0.292514in}{0.531865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292514in}{0.531865in}}%
\pgfpathlineto{\pgfqpoint{0.294461in}{0.534784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294461in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{0.296485in}{0.537686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296485in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{0.298588in}{0.540569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298588in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{0.300767in}{0.543433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300767in}{0.543433in}}%
\pgfpathlineto{\pgfqpoint{0.303022in}{0.546276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303022in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{0.305352in}{0.549100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305352in}{0.549100in}}%
\pgfpathlineto{\pgfqpoint{0.307755in}{0.551900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307755in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{0.310228in}{0.554674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310228in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{0.312767in}{0.557414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312767in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{0.315365in}{0.560114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315365in}{0.560114in}}%
\pgfpathlineto{\pgfqpoint{0.318018in}{0.562771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318018in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{0.320723in}{0.565384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320723in}{0.565384in}}%
\pgfpathlineto{\pgfqpoint{0.323477in}{0.567953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323477in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{0.326279in}{0.570475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326279in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{0.329125in}{0.572951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329125in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{0.332020in}{0.575384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332020in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{0.334973in}{0.577789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334973in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{0.337985in}{0.580166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337985in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.341047in}{0.582509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341047in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{0.344153in}{0.584815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344153in}{0.584815in}}%
\pgfpathlineto{\pgfqpoint{0.347303in}{0.587084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347303in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{0.350504in}{0.589322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350504in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{0.353755in}{0.591532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353755in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{0.357052in}{0.593713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357052in}{0.593713in}}%
\pgfpathlineto{\pgfqpoint{0.360390in}{0.595862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360390in}{0.595862in}}%
\pgfpathlineto{\pgfqpoint{0.363764in}{0.597976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363764in}{0.597976in}}%
\pgfpathlineto{\pgfqpoint{0.367167in}{0.600054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367167in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{0.370594in}{0.602092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370594in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{0.374037in}{0.604087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374037in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{0.377488in}{0.606037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377488in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{0.380944in}{0.607942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380944in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{0.384397in}{0.609801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384397in}{0.609801in}}%
\pgfpathlineto{\pgfqpoint{0.387838in}{0.611609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387838in}{0.611609in}}%
\pgfpathlineto{\pgfqpoint{0.391259in}{0.613366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391259in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.394654in}{0.615070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394654in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{0.616721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398019in}{0.616721in}}%
\pgfpathlineto{\pgfqpoint{0.401364in}{0.618322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401364in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{0.404686in}{0.619876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404686in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{0.407975in}{0.621380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407975in}{0.621380in}}%
\pgfpathlineto{\pgfqpoint{0.411229in}{0.622835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411229in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{0.414444in}{0.624239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414444in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{0.417618in}{0.625596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417618in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{0.420753in}{0.626904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420753in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{0.423854in}{0.628166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423854in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{0.426932in}{0.629388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426932in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{0.430014in}{0.630578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.630578in}}%
\pgfpathlineto{\pgfqpoint{0.433112in}{0.631744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433112in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{0.436229in}{0.632889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436229in}{0.632889in}}%
\pgfpathlineto{\pgfqpoint{0.439366in}{0.634014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439366in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{0.442522in}{0.635119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442522in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{0.445703in}{0.636208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445703in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{0.448923in}{0.637288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448923in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{0.452190in}{0.638366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452190in}{0.638366in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{0.639444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455507in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{0.458876in}{0.640524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458876in}{0.640524in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.641607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462301in}{0.641607in}}%
\pgfpathlineto{\pgfqpoint{0.465783in}{0.642696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465783in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{0.469325in}{0.643793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469325in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{0.472928in}{0.644898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472928in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{0.476593in}{0.646014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476593in}{0.646014in}}%
\pgfpathlineto{\pgfqpoint{0.480322in}{0.647141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480322in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{0.484114in}{0.648281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484114in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{0.487970in}{0.649436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487970in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{0.491890in}{0.650605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491890in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{0.495875in}{0.651792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495875in}{0.651792in}}%
\pgfpathlineto{\pgfqpoint{0.499924in}{0.652996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499924in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{0.504036in}{0.654220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504036in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{0.508212in}{0.655465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508212in}{0.655465in}}%
\pgfpathlineto{\pgfqpoint{0.512449in}{0.656732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512449in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{0.516747in}{0.658021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516747in}{0.658021in}}%
\pgfpathlineto{\pgfqpoint{0.521107in}{0.659333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521107in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{0.525529in}{0.660668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525529in}{0.660668in}}%
\pgfpathlineto{\pgfqpoint{0.530013in}{0.662027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530013in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{0.534558in}{0.663412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534558in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{0.539164in}{0.664823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539164in}{0.664823in}}%
\pgfpathlineto{\pgfqpoint{0.543829in}{0.666260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543829in}{0.666260in}}%
\pgfpathlineto{\pgfqpoint{0.548553in}{0.667724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548553in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{0.553335in}{0.669217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553335in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{0.558174in}{0.670740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558174in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{0.563066in}{0.672294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{0.672294in}}%
\pgfpathlineto{\pgfqpoint{0.568012in}{0.673879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568012in}{0.673879in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{0.675497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573008in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{0.578051in}{0.677149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578051in}{0.677149in}}%
\pgfpathlineto{\pgfqpoint{0.583140in}{0.678836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583140in}{0.678836in}}%
\pgfpathlineto{\pgfqpoint{0.588271in}{0.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588271in}{0.680558in}}%
\pgfpathlineto{\pgfqpoint{0.593435in}{0.682317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593435in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{0.598601in}{0.684107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598601in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.603736in}{0.685919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603736in}{0.685919in}}%
\pgfpathlineto{\pgfqpoint{0.608822in}{0.687750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608822in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.613877in}{0.689610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613877in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{0.618925in}{0.691508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618925in}{0.691508in}}%
\pgfpathlineto{\pgfqpoint{0.623973in}{0.693448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623973in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{0.629025in}{0.695430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629025in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{0.634078in}{0.697457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634078in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{0.639127in}{0.699527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639127in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{0.644168in}{0.701641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644168in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{0.649197in}{0.703799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649197in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{0.654214in}{0.706004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654214in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{0.659218in}{0.708255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659218in}{0.708255in}}%
\pgfpathlineto{\pgfqpoint{0.664210in}{0.710554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664210in}{0.710554in}}%
\pgfpathlineto{\pgfqpoint{0.669191in}{0.712904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669191in}{0.712904in}}%
\pgfpathlineto{\pgfqpoint{0.674159in}{0.715302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674159in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{0.679104in}{0.717745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679104in}{0.717745in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{0.720236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684023in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{0.688923in}{0.722780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688923in}{0.722780in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{0.725377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693809in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{0.698679in}{0.728030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698679in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{0.703533in}{0.730739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703533in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{0.733505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708370in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{0.736329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713192in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{0.717995in}{0.739212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717995in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{0.742153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722777in}{0.742153in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{0.745152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727533in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.748206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732259in}{0.748206in}}%
\pgfpathlineto{\pgfqpoint{0.736954in}{0.751316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736954in}{0.751316in}}%
\pgfpathlineto{\pgfqpoint{0.741617in}{0.754483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741617in}{0.754483in}}%
\pgfpathlineto{\pgfqpoint{0.746246in}{0.757707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746246in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{0.750842in}{0.760989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750842in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{0.764328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755402in}{0.764328in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{0.767724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759925in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{0.764409in}{0.771178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764409in}{0.771178in}}%
\pgfpathlineto{\pgfqpoint{0.768854in}{0.774689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768854in}{0.774689in}}%
\pgfpathlineto{\pgfqpoint{0.773262in}{0.778260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773262in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{0.777632in}{0.781891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777632in}{0.781891in}}%
\pgfpathlineto{\pgfqpoint{0.781963in}{0.785583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781963in}{0.785583in}}%
\pgfpathlineto{\pgfqpoint{0.786255in}{0.789335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786255in}{0.789335in}}%
\pgfpathlineto{\pgfqpoint{0.790504in}{0.793146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790504in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{0.794709in}{0.797017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794709in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{0.798866in}{0.800943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798866in}{0.800943in}}%
\pgfpathlineto{\pgfqpoint{0.802973in}{0.804924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802973in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{0.808956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807023in}{0.808956in}}%
\pgfpathlineto{\pgfqpoint{0.811016in}{0.813037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811016in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{0.814951in}{0.817169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814951in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{0.818828in}{0.821350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818828in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{0.822644in}{0.825579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822644in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{0.826399in}{0.829856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826399in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{0.830089in}{0.834177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830089in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.833712in}{0.838539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833712in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{0.837266in}{0.842941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837266in}{0.842941in}}%
\pgfpathlineto{\pgfqpoint{0.840750in}{0.847381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840750in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.851857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844163in}{0.851857in}}%
\pgfpathlineto{\pgfqpoint{0.847501in}{0.856365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847501in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.850763in}{0.860900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850763in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{0.853945in}{0.865457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853945in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{0.870032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857046in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{0.874624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860066in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{0.863004in}{0.879231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863004in}{0.879231in}}%
\pgfpathlineto{\pgfqpoint{0.865860in}{0.883853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865860in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{0.868633in}{0.888488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868633in}{0.888488in}}%
\pgfpathlineto{\pgfqpoint{0.871323in}{0.893137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871323in}{0.893137in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.897797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873931in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{0.876454in}{0.902468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876454in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{0.878894in}{0.907146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878894in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{0.881249in}{0.911830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881249in}{0.911830in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{0.916515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883519in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{0.885704in}{0.921199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885704in}{0.921199in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{0.925878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440763in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{0.439751in}{1.078629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439751in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{0.438821in}{1.074027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438821in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{0.437972in}{1.069405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437972in}{1.069405in}}%
\pgfpathlineto{\pgfqpoint{0.437208in}{1.064773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437208in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{0.436529in}{1.060136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436529in}{1.060136in}}%
\pgfpathlineto{\pgfqpoint{0.435936in}{1.055494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435936in}{1.055494in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{1.050850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435429in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.435008in}{1.046208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435008in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{0.434672in}{1.041575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434672in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{0.434422in}{1.036957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434422in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{0.434255in}{1.032359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434255in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{0.434168in}{1.027793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434168in}{1.027793in}}%
\pgfpathlineto{\pgfqpoint{0.434157in}{1.023270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434157in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{1.018800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434215in}{1.018800in}}%
\pgfpathlineto{\pgfqpoint{0.434331in}{1.014395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434331in}{1.014395in}}%
\pgfpathlineto{\pgfqpoint{0.434500in}{1.010060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434500in}{1.010060in}}%
\pgfpathlineto{\pgfqpoint{0.434715in}{1.005800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434715in}{1.005800in}}%
\pgfpathlineto{\pgfqpoint{0.434974in}{1.001614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434974in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{0.435276in}{0.997505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435276in}{0.997505in}}%
\pgfpathlineto{\pgfqpoint{0.435620in}{0.993473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435620in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{0.436004in}{0.989519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436004in}{0.989519in}}%
\pgfpathlineto{\pgfqpoint{0.436429in}{0.985643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436429in}{0.985643in}}%
\pgfpathlineto{\pgfqpoint{0.436895in}{0.981844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436895in}{0.981844in}}%
\pgfpathlineto{\pgfqpoint{0.437402in}{0.978124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437402in}{0.978124in}}%
\pgfpathlineto{\pgfqpoint{0.437950in}{0.974483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437950in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{0.438538in}{0.970920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438538in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{0.439167in}{0.967435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439167in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{0.439836in}{0.964030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439836in}{0.964030in}}%
\pgfpathlineto{\pgfqpoint{0.440546in}{0.960703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440546in}{0.960703in}}%
\pgfpathlineto{\pgfqpoint{0.441298in}{0.957455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441298in}{0.957455in}}%
\pgfpathlineto{\pgfqpoint{0.442098in}{0.954281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442098in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{0.442955in}{0.951174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442955in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{0.443884in}{0.948114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443884in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{0.444891in}{0.945084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444891in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{0.445979in}{0.942076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445979in}{0.942076in}}%
\pgfpathlineto{\pgfqpoint{0.447150in}{0.939085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447150in}{0.939085in}}%
\pgfpathlineto{\pgfqpoint{0.448404in}{0.936108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448404in}{0.936108in}}%
\pgfpathlineto{\pgfqpoint{0.449741in}{0.933142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449741in}{0.933142in}}%
\pgfpathlineto{\pgfqpoint{0.451161in}{0.930190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451161in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.927251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452663in}{0.927251in}}%
\pgfpathlineto{\pgfqpoint{0.454248in}{0.924326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454248in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{0.455914in}{0.921417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455914in}{0.921417in}}%
\pgfpathlineto{\pgfqpoint{0.457660in}{0.918526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457660in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{0.459485in}{0.915655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459485in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{0.461390in}{0.912802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461390in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{0.463373in}{0.909970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463373in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{0.465433in}{0.907162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465433in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{0.467567in}{0.904379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467567in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{0.469776in}{0.901623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469776in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{0.472057in}{0.898896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472057in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{0.474408in}{0.896202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474408in}{0.896202in}}%
\pgfpathlineto{\pgfqpoint{0.476827in}{0.893541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476827in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{0.479313in}{0.890914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479313in}{0.890914in}}%
\pgfpathlineto{\pgfqpoint{0.481866in}{0.888321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481866in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.484482in}{0.885767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484482in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{0.487160in}{0.883252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487160in}{0.883252in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{0.880782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489893in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{0.492681in}{0.878356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492681in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{0.495524in}{0.875973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495524in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{0.498427in}{0.873628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498427in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{0.501391in}{0.871318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501391in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{0.504413in}{0.869044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504413in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{0.507491in}{0.866809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{0.510622in}{0.864612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510622in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{0.513808in}{0.862452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513808in}{0.862452in}}%
\pgfpathlineto{\pgfqpoint{0.517047in}{0.860331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517047in}{0.860331in}}%
\pgfpathlineto{\pgfqpoint{0.520341in}{0.858245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520341in}{0.858245in}}%
\pgfpathlineto{\pgfqpoint{0.523688in}{0.856195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523688in}{0.856195in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.854182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527084in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{0.530519in}{0.852214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530519in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{0.533989in}{0.850291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533989in}{0.850291in}}%
\pgfpathlineto{\pgfqpoint{0.537489in}{0.848415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537489in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{0.541012in}{0.846590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541012in}{0.846590in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{0.844811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544560in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{0.548128in}{0.843082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548128in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{0.551709in}{0.841405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551709in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{0.555297in}{0.839781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555297in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{0.558902in}{0.838205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558902in}{0.838205in}}%
\pgfpathlineto{\pgfqpoint{0.562531in}{0.836673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562531in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{0.566179in}{0.835187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566179in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{0.569833in}{0.833748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569833in}{0.833748in}}%
\pgfpathlineto{\pgfqpoint{0.573492in}{0.832359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573492in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{0.577157in}{0.831018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577157in}{0.831018in}}%
\pgfpathlineto{\pgfqpoint{0.580823in}{0.829725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580823in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{0.584494in}{0.828477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584494in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{0.588173in}{0.827273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588173in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{0.591869in}{0.826109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591869in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{0.595581in}{0.824983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595581in}{0.824983in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{0.823893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599310in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{0.603052in}{0.822839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603052in}{0.822839in}}%
\pgfpathlineto{\pgfqpoint{0.606806in}{0.821822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606806in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{0.610582in}{0.820837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610582in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{0.614384in}{0.819880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614384in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{0.618210in}{0.818950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618210in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.818049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622060in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{0.625939in}{0.817173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625939in}{0.817173in}}%
\pgfpathlineto{\pgfqpoint{0.629851in}{0.816318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629851in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{0.633793in}{0.815486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633793in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{0.637764in}{0.814675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637764in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{0.641769in}{0.813885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641769in}{0.813885in}}%
\pgfpathlineto{\pgfqpoint{0.645816in}{0.813112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645816in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{0.649909in}{0.812352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649909in}{0.812352in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.811605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654050in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{0.658240in}{0.810867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658240in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{0.662481in}{0.810136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662481in}{0.810136in}}%
\pgfpathlineto{\pgfqpoint{0.666771in}{0.809412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666771in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{0.671112in}{0.808694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671112in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{0.807983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675503in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.679949in}{0.807275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679949in}{0.807275in}}%
\pgfpathlineto{\pgfqpoint{0.684448in}{0.806569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684448in}{0.806569in}}%
\pgfpathlineto{\pgfqpoint{0.688999in}{0.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688999in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{0.805158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693598in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{0.804455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698244in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{0.803752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702942in}{0.803752in}}%
\pgfpathlineto{\pgfqpoint{0.707691in}{0.803045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707691in}{0.803045in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{0.802333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712491in}{0.802333in}}%
\pgfpathlineto{\pgfqpoint{0.717341in}{0.801617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717341in}{0.801617in}}%
\pgfpathlineto{\pgfqpoint{0.722242in}{0.800895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722242in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{0.727195in}{0.800165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727195in}{0.800165in}}%
\pgfpathlineto{\pgfqpoint{0.732199in}{0.799425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732199in}{0.799425in}}%
\pgfpathlineto{\pgfqpoint{0.737254in}{0.798675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737254in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{0.797916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742361in}{0.797916in}}%
\pgfpathlineto{\pgfqpoint{0.747522in}{0.797146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747522in}{0.797146in}}%
\pgfpathlineto{\pgfqpoint{0.752734in}{0.796361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752734in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{0.757990in}{0.795558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757990in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{0.763290in}{0.794740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763290in}{0.794740in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{0.793907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768634in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{0.774022in}{0.793054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774022in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{0.779448in}{0.792181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779448in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{0.784908in}{0.791285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784908in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{0.790399in}{0.790368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790399in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{0.789429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795920in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{0.801466in}{0.788464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801466in}{0.788464in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{0.787473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807023in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{0.812553in}{0.786465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812553in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{0.818024in}{0.785443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818024in}{0.785443in}}%
\pgfpathlineto{\pgfqpoint{0.823434in}{0.784404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823434in}{0.784404in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.783334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828814in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{0.834189in}{0.782228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834189in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{0.839575in}{0.781084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839575in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{0.844968in}{0.779904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844968in}{0.779904in}}%
\pgfpathlineto{\pgfqpoint{0.850362in}{0.778683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850362in}{0.778683in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.777421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855755in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.861147in}{0.776118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861147in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{0.774774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866531in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{0.871901in}{0.773388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871901in}{0.773388in}}%
\pgfpathlineto{\pgfqpoint{0.877257in}{0.771958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877257in}{0.771958in}}%
\pgfpathlineto{\pgfqpoint{0.882601in}{0.770484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882601in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{0.887925in}{0.768966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887925in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{0.893224in}{0.767405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893224in}{0.767405in}}%
\pgfpathlineto{\pgfqpoint{0.898500in}{0.765798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898500in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{0.903760in}{0.764143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903760in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{0.909005in}{0.762439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909005in}{0.762439in}}%
\pgfpathlineto{\pgfqpoint{0.914233in}{0.760685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914233in}{0.760685in}}%
\pgfpathlineto{\pgfqpoint{0.919446in}{0.758880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919446in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{0.924642in}{0.757023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924642in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{0.929820in}{0.755114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929820in}{0.755114in}}%
\pgfpathlineto{\pgfqpoint{0.934976in}{0.753153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934976in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{0.940115in}{0.751138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940115in}{0.751138in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{0.749068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945234in}{0.749068in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{0.746942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950334in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{0.955415in}{0.744760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955415in}{0.744760in}}%
\pgfpathlineto{\pgfqpoint{0.960478in}{0.742520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960478in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{0.965522in}{0.740222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965522in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{0.970551in}{0.737863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970551in}{0.737863in}}%
\pgfpathlineto{\pgfqpoint{0.975569in}{0.735441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975569in}{0.735441in}}%
\pgfpathlineto{\pgfqpoint{0.980572in}{0.732958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980572in}{0.732958in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{0.730412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985556in}{0.730412in}}%
\pgfpathlineto{\pgfqpoint{0.990519in}{0.727805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990519in}{0.727805in}}%
\pgfpathlineto{\pgfqpoint{0.995465in}{0.725133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995465in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.000393in}{0.722396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000393in}{0.722396in}}%
\pgfpathlineto{\pgfqpoint{1.005299in}{0.719596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005299in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{1.010180in}{0.716733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010180in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.015039in}{0.713803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015039in}{0.713803in}}%
\pgfpathlineto{\pgfqpoint{1.019876in}{0.710808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019876in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{0.707748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024686in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.029470in}{0.704622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029470in}{0.704622in}}%
\pgfpathlineto{\pgfqpoint{1.034226in}{0.701430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034226in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{0.698170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038955in}{0.698170in}}%
\pgfpathlineto{\pgfqpoint{1.043657in}{0.694844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043657in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.048329in}{0.691450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048329in}{0.691450in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.687990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052968in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{1.057571in}{0.684465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057571in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{0.680877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062136in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{1.066660in}{0.677225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066660in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.673511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071140in}{0.673511in}}%
\pgfpathlineto{\pgfqpoint{1.075572in}{0.669738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075572in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{1.079954in}{0.665908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079954in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{1.084281in}{0.662024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084281in}{0.662024in}}%
\pgfpathlineto{\pgfqpoint{1.088546in}{0.658091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088546in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{1.092747in}{0.654114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092747in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{1.096877in}{0.650098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096877in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{0.646046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100936in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{1.104920in}{0.641962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104920in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{1.108825in}{0.637852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108825in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{0.633717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112652in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.116400in}{0.629557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116400in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.625371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120069in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.123659in}{0.621160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123659in}{0.621160in}}%
\pgfpathlineto{\pgfqpoint{1.127171in}{0.616920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127171in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{1.130607in}{0.612650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130607in}{0.612650in}}%
\pgfpathlineto{\pgfqpoint{1.133967in}{0.608348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133967in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{1.137251in}{0.604013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137251in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{0.599646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140460in}{0.599646in}}%
\pgfpathlineto{\pgfqpoint{1.143594in}{0.595245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650903in}{0.371837in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{0.376557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650164in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.381295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649507in}{0.381295in}}%
\pgfpathlineto{\pgfqpoint{0.648931in}{0.386049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648931in}{0.386049in}}%
\pgfpathlineto{\pgfqpoint{0.648441in}{0.390805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648441in}{0.390805in}}%
\pgfpathlineto{\pgfqpoint{0.648038in}{0.395561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648038in}{0.395561in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.400315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647720in}{0.400315in}}%
\pgfpathlineto{\pgfqpoint{0.647488in}{0.405063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647488in}{0.405063in}}%
\pgfpathlineto{\pgfqpoint{0.647341in}{0.409802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647341in}{0.409802in}}%
\pgfpathlineto{\pgfqpoint{0.647279in}{0.414523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647279in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{0.647299in}{0.419221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647299in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{0.647399in}{0.423887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647399in}{0.423887in}}%
\pgfpathlineto{\pgfqpoint{0.647573in}{0.428510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647573in}{0.428510in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{0.433079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647816in}{0.433079in}}%
\pgfpathlineto{\pgfqpoint{0.648117in}{0.437583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648117in}{0.437583in}}%
\pgfpathlineto{\pgfqpoint{0.648468in}{0.442015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648468in}{0.442015in}}%
\pgfpathlineto{\pgfqpoint{0.648864in}{0.446372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648864in}{0.446372in}}%
\pgfpathlineto{\pgfqpoint{0.649302in}{0.450651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649302in}{0.450651in}}%
\pgfpathlineto{\pgfqpoint{0.649779in}{0.454853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649779in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{0.650296in}{0.458975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650296in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{0.650851in}{0.463018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650851in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.651444in}{0.466981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651444in}{0.466981in}}%
\pgfpathlineto{\pgfqpoint{0.652074in}{0.470865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652074in}{0.470865in}}%
\pgfpathlineto{\pgfqpoint{0.652743in}{0.474668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652743in}{0.474668in}}%
\pgfpathlineto{\pgfqpoint{0.653449in}{0.478391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653449in}{0.478391in}}%
\pgfpathlineto{\pgfqpoint{0.654193in}{0.482034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654193in}{0.482034in}}%
\pgfpathlineto{\pgfqpoint{0.654974in}{0.485596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654974in}{0.485596in}}%
\pgfpathlineto{\pgfqpoint{0.655793in}{0.489078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655793in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{0.656650in}{0.492479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656650in}{0.492479in}}%
\pgfpathlineto{\pgfqpoint{0.657549in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657549in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{0.658496in}{0.499051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658496in}{0.499051in}}%
\pgfpathlineto{\pgfqpoint{0.659504in}{0.502238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659504in}{0.502238in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{0.505380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660583in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.661740in}{0.508492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661740in}{0.508492in}}%
\pgfpathlineto{\pgfqpoint{0.662978in}{0.511581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662978in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{0.664297in}{0.514652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664297in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{0.665698in}{0.517707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665698in}{0.517707in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{0.520745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667181in}{0.520745in}}%
\pgfpathlineto{\pgfqpoint{0.668744in}{0.523765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668744in}{0.523765in}}%
\pgfpathlineto{\pgfqpoint{0.670387in}{0.526768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670387in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{0.672111in}{0.529754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672111in}{0.529754in}}%
\pgfpathlineto{\pgfqpoint{0.673914in}{0.532721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673914in}{0.532721in}}%
\pgfpathlineto{\pgfqpoint{0.675797in}{0.535671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675797in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{0.677758in}{0.538604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677758in}{0.538604in}}%
\pgfpathlineto{\pgfqpoint{0.679796in}{0.541517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679796in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{0.681912in}{0.544410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681912in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{0.684102in}{0.547282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684102in}{0.547282in}}%
\pgfpathlineto{\pgfqpoint{0.686366in}{0.550129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686366in}{0.550129in}}%
\pgfpathlineto{\pgfqpoint{0.688703in}{0.552951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688703in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{0.691108in}{0.555742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691108in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{0.693579in}{0.558496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693579in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{0.696111in}{0.561212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696111in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{0.563890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698704in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{0.701361in}{0.566535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701361in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{0.704079in}{0.569143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704079in}{0.569143in}}%
\pgfpathlineto{\pgfqpoint{0.706849in}{0.571708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706849in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{0.709666in}{0.574226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709666in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.712524in}{0.576692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712524in}{0.576692in}}%
\pgfpathlineto{\pgfqpoint{0.715418in}{0.579106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715418in}{0.579106in}}%
\pgfpathlineto{\pgfqpoint{0.718348in}{0.581468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718348in}{0.581468in}}%
\pgfpathlineto{\pgfqpoint{0.721314in}{0.583781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721314in}{0.583781in}}%
\pgfpathlineto{\pgfqpoint{0.724317in}{0.586046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724317in}{0.586046in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.588264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727359in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{0.730454in}{0.590449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730454in}{0.590449in}}%
\pgfpathlineto{\pgfqpoint{0.733599in}{0.592601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733599in}{0.592601in}}%
\pgfpathlineto{\pgfqpoint{0.736788in}{0.594716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736788in}{0.594716in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.596796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740025in}{0.596796in}}%
\pgfpathlineto{\pgfqpoint{0.743305in}{0.598844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743305in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{0.746621in}{0.600854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746621in}{0.600854in}}%
\pgfpathlineto{\pgfqpoint{0.749964in}{0.602822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749964in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{0.604746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753325in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{0.756699in}{0.606622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756699in}{0.606622in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{0.608448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760078in}{0.608448in}}%
\pgfpathlineto{\pgfqpoint{0.763462in}{0.610226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763462in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{0.611953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766842in}{0.611953in}}%
\pgfpathlineto{\pgfqpoint{0.770219in}{0.613632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770219in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{0.773594in}{0.615263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773594in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{0.776972in}{0.616850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776972in}{0.616850in}}%
\pgfpathlineto{\pgfqpoint{0.780367in}{0.618399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780367in}{0.618399in}}%
\pgfpathlineto{\pgfqpoint{0.783768in}{0.619910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783768in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.621376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787155in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{0.790513in}{0.622794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790513in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{0.793839in}{0.624162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793839in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{0.797146in}{0.625484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797146in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{0.800433in}{0.626764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800433in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{0.803694in}{0.628000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803694in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{0.806921in}{0.629191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806921in}{0.629191in}}%
\pgfpathlineto{\pgfqpoint{0.810117in}{0.630338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810117in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{0.813290in}{0.631444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813290in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{0.816451in}{0.632515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816451in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{0.819614in}{0.633554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819614in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{0.822795in}{0.634569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822795in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{0.826000in}{0.635565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826000in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{0.829232in}{0.636543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829232in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{0.832493in}{0.637506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832493in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{0.638457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835786in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{0.639397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839116in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{0.842486in}{0.640331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842486in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{0.845902in}{0.641260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845902in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.642188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{0.852882in}{0.643116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852882in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{0.856452in}{0.644047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856452in}{0.644047in}}%
\pgfpathlineto{\pgfqpoint{0.860077in}{0.644983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860077in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{0.863758in}{0.645926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863758in}{0.645926in}}%
\pgfpathlineto{\pgfqpoint{0.867495in}{0.646877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867495in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{0.647836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871289in}{0.647836in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{0.648804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875141in}{0.648804in}}%
\pgfpathlineto{\pgfqpoint{0.879052in}{0.649783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879052in}{0.649783in}}%
\pgfpathlineto{\pgfqpoint{0.883025in}{0.650774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883025in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{0.887058in}{0.651778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887058in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.891154in}{0.652798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891154in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{0.895311in}{0.653835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895311in}{0.653835in}}%
\pgfpathlineto{\pgfqpoint{0.899529in}{0.654889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899529in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{0.903807in}{0.655962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903807in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{0.908147in}{0.657054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908147in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{0.912546in}{0.658169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912546in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{0.917001in}{0.659306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917001in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{0.921514in}{0.660465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921514in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{0.661647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926083in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{0.930708in}{0.662854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930708in}{0.662854in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{0.664086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935387in}{0.664086in}}%
\pgfpathlineto{\pgfqpoint{0.940116in}{0.665347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940116in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{0.944895in}{0.666634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944895in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.667951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949723in}{0.667951in}}%
\pgfpathlineto{\pgfqpoint{0.954597in}{0.669296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954597in}{0.669296in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{0.670672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959517in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{0.964477in}{0.672079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964477in}{0.672079in}}%
\pgfpathlineto{\pgfqpoint{0.969476in}{0.673519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969476in}{0.673519in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.674992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974501in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{0.979520in}{0.676492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979520in}{0.676492in}}%
\pgfpathlineto{\pgfqpoint{0.984503in}{0.678011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984503in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.679544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989429in}{0.679544in}}%
\pgfpathlineto{\pgfqpoint{0.994305in}{0.681098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994305in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{0.999165in}{0.682687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999165in}{0.682687in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{0.684317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004033in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{0.685991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008914in}{0.685991in}}%
\pgfpathlineto{\pgfqpoint{1.013807in}{0.687709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013807in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{1.018710in}{0.689472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018710in}{0.689472in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{0.691282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023619in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{1.028529in}{0.693136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028529in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{1.033433in}{0.695037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033433in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{0.696985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038331in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{0.698982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043220in}{0.698982in}}%
\pgfpathlineto{\pgfqpoint{1.048104in}{0.701026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048104in}{0.701026in}}%
\pgfpathlineto{\pgfqpoint{1.052972in}{0.703117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052972in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.057825in}{0.705258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057825in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{1.062668in}{0.707450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062668in}{0.707450in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{0.709697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067500in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{1.072323in}{0.711998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072323in}{0.711998in}}%
\pgfpathlineto{\pgfqpoint{1.077137in}{0.714355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077137in}{0.714355in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{0.716769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081940in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{1.086728in}{0.719239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086728in}{0.719239in}}%
\pgfpathlineto{\pgfqpoint{1.091501in}{0.721767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091501in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.096256in}{0.724351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096256in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{1.100986in}{0.726991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100986in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{0.729687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105691in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{1.110372in}{0.732441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110372in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{0.735255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115032in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{1.119670in}{0.738130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119670in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{1.124283in}{0.741065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124283in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{1.128868in}{0.744060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128868in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{1.133423in}{0.747114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133423in}{0.747114in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{0.750227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137945in}{0.750227in}}%
\pgfpathlineto{\pgfqpoint{1.142432in}{0.753399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142432in}{0.753399in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.756627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146880in}{0.756627in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{0.759912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151288in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{1.155658in}{0.763256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155658in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{1.159989in}{0.766659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159989in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{0.770122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164281in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{0.773646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168534in}{0.773646in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{0.777231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172749in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{1.176922in}{0.780878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176922in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{0.784584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181053in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.185137in}{0.788349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185137in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.792170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189173in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{1.193158in}{0.796048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193158in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{1.197092in}{0.799982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197092in}{0.799982in}}%
\pgfpathlineto{\pgfqpoint{1.200972in}{0.803970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200972in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{1.204795in}{0.808009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204795in}{0.808009in}}%
\pgfpathlineto{\pgfqpoint{1.208556in}{0.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208556in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{0.816226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212253in}{0.816226in}}%
\pgfpathlineto{\pgfqpoint{1.215887in}{0.820404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215887in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{1.219454in}{0.824624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219454in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{1.222952in}{0.828883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222952in}{0.828883in}}%
\pgfpathlineto{\pgfqpoint{1.226376in}{0.833173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226376in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.229723in}{0.837493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229723in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{1.232995in}{0.841840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232995in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{1.236189in}{0.846215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236189in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{0.850615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239305in}{0.850615in}}%
\pgfpathlineto{\pgfqpoint{1.242342in}{0.855039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242342in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{0.859484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245300in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{1.248176in}{0.863948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248176in}{0.863948in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.868428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250971in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{0.872922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253683in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{0.877428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256312in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{1.258857in}{0.881943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258857in}{0.881943in}}%
\pgfpathlineto{\pgfqpoint{1.261318in}{0.886466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261318in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{1.263694in}{0.890995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263694in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{1.265986in}{0.895528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265986in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{1.268193in}{0.900063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268193in}{0.900063in}}%
\pgfpathlineto{\pgfqpoint{1.270314in}{0.904598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270314in}{0.904598in}}%
\pgfpathlineto{\pgfqpoint{1.272350in}{0.909130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272350in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{1.274300in}{0.913657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562970in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{0.561763in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{0.558153in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{0.552176in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{0.533384in}{1.142476in}}%
\pgfpathlineto{\pgfqpoint{0.520756in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{0.506136in}{1.182304in}}%
\pgfpathlineto{\pgfqpoint{0.489669in}{1.199980in}}%
\pgfpathlineto{\pgfqpoint{0.471519in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{0.451868in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{0.430912in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{0.408861in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{0.385935in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{0.362363in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{0.338381in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{0.314228in}{1.268188in}}%
\pgfpathlineto{\pgfqpoint{0.290145in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{0.266373in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{0.243150in}{1.255313in}}%
\pgfpathlineto{\pgfqpoint{0.220708in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{0.199271in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{0.179053in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{0.160256in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{0.143068in}{1.189855in}}%
\pgfpathlineto{\pgfqpoint{0.127660in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{0.114187in}{1.151195in}}%
\pgfpathlineto{\pgfqpoint{0.102784in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.093563in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{0.086618in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{0.082018in}{1.060712in}}%
\pgfpathlineto{\pgfqpoint{0.079808in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{0.080012in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{0.082625in}{0.988481in}}%
\pgfpathlineto{\pgfqpoint{0.087624in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{0.094957in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{0.104551in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{0.116311in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{0.130119in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{0.145838in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{0.163309in}{0.843698in}}%
\pgfpathlineto{\pgfqpoint{0.182358in}{0.828840in}}%
\pgfpathlineto{\pgfqpoint{0.202796in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{0.224418in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{0.247007in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{0.270339in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{0.294179in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{0.318291in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{0.342432in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{0.366362in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{0.389842in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{0.412637in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{0.434519in}{0.813088in}}%
\pgfpathlineto{\pgfqpoint{0.455269in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{0.474681in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{0.492560in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{0.508728in}{0.874038in}}%
\pgfpathlineto{\pgfqpoint{0.523023in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.535302in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{0.545443in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{0.553344in}{0.959075in}}%
\pgfpathlineto{\pgfqpoint{0.558927in}{0.982580in}}%
\pgfpathlineto{\pgfqpoint{0.562135in}{1.006524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756319in}{0.422392in}}%
\pgfpathlineto{\pgfqpoint{0.755111in}{0.446521in}}%
\pgfpathlineto{\pgfqpoint{0.751501in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{0.745524in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.516509in}}%
\pgfpathlineto{\pgfqpoint{0.726732in}{0.538262in}}%
\pgfpathlineto{\pgfqpoint{0.714105in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{0.699484in}{0.578090in}}%
\pgfpathlineto{\pgfqpoint{0.683017in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{0.664867in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{0.625764in}}%
\pgfpathlineto{\pgfqpoint{0.624261in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{0.602210in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{0.579284in}{0.655270in}}%
\pgfpathlineto{\pgfqpoint{0.555712in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{0.531729in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{0.507576in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{0.483493in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{0.459722in}{0.657757in}}%
\pgfpathlineto{\pgfqpoint{0.436499in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{0.414057in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{0.392619in}{0.631017in}}%
\pgfpathlineto{\pgfqpoint{0.372401in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{0.353604in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{0.336416in}{0.585642in}}%
\pgfpathlineto{\pgfqpoint{0.321008in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{0.307536in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{0.296132in}{0.525684in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.503354in}}%
\pgfpathlineto{\pgfqpoint{0.279967in}{0.480215in}}%
\pgfpathlineto{\pgfqpoint{0.275366in}{0.456499in}}%
\pgfpathlineto{\pgfqpoint{0.273157in}{0.432442in}}%
\pgfpathlineto{\pgfqpoint{0.273360in}{0.408284in}}%
\pgfpathlineto{\pgfqpoint{0.275974in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{0.280972in}{0.360632in}}%
\pgfpathlineto{\pgfqpoint{0.288305in}{0.337613in}}%
\pgfpathlineto{\pgfqpoint{0.297900in}{0.315441in}}%
\pgfpathlineto{\pgfqpoint{0.309660in}{0.294339in}}%
\pgfpathlineto{\pgfqpoint{0.323468in}{0.274515in}}%
\pgfpathlineto{\pgfqpoint{0.339186in}{0.256169in}}%
\pgfpathlineto{\pgfqpoint{0.356657in}{0.239484in}}%
\pgfpathlineto{\pgfqpoint{0.375707in}{0.224627in}}%
\pgfpathlineto{\pgfqpoint{0.396144in}{0.211745in}}%
\pgfpathlineto{\pgfqpoint{0.417766in}{0.200968in}}%
\pgfpathlineto{\pgfqpoint{0.440355in}{0.192404in}}%
\pgfpathlineto{\pgfqpoint{0.463687in}{0.186137in}}%
\pgfpathlineto{\pgfqpoint{0.487528in}{0.182232in}}%
\pgfpathlineto{\pgfqpoint{0.511639in}{0.180725in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{0.181634in}}%
\pgfpathlineto{\pgfqpoint{0.559711in}{0.184948in}}%
\pgfpathlineto{\pgfqpoint{0.583190in}{0.190634in}}%
\pgfpathlineto{\pgfqpoint{0.605985in}{0.198636in}}%
\pgfpathlineto{\pgfqpoint{0.627867in}{0.208874in}}%
\pgfpathlineto{\pgfqpoint{0.648617in}{0.221245in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.235626in}}%
\pgfpathlineto{\pgfqpoint{0.685908in}{0.251873in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.269824in}}%
\pgfpathlineto{\pgfqpoint{0.716371in}{0.289300in}}%
\pgfpathlineto{\pgfqpoint{0.728650in}{0.310105in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{0.332032in}}%
\pgfpathlineto{\pgfqpoint{0.746692in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.752275in}{0.378366in}}%
\pgfpathlineto{\pgfqpoint{0.755483in}{0.402311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949667in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{0.944849in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{0.938872in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{0.930589in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{0.920080in}{1.142476in}}%
\pgfpathlineto{\pgfqpoint{0.907453in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{0.892833in}{1.182304in}}%
\pgfpathlineto{\pgfqpoint{0.876365in}{1.199980in}}%
\pgfpathlineto{\pgfqpoint{0.858216in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{0.838565in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{0.817609in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{0.795558in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{0.725078in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{0.700924in}{1.268188in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{0.653070in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{0.629847in}{1.255313in}}%
\pgfpathlineto{\pgfqpoint{0.607405in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{0.585968in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{0.565749in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{0.546952in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{0.529764in}{1.189855in}}%
\pgfpathlineto{\pgfqpoint{0.514357in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{1.151195in}}%
\pgfpathlineto{\pgfqpoint{0.489480in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.480260in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{0.473315in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{0.468715in}{1.060712in}}%
\pgfpathlineto{\pgfqpoint{0.466505in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{0.466708in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{0.469322in}{0.988481in}}%
\pgfpathlineto{\pgfqpoint{0.474320in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{0.481654in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{0.491248in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{0.503008in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{0.516816in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{0.532534in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{0.550005in}{0.843698in}}%
\pgfpathlineto{\pgfqpoint{0.569055in}{0.828840in}}%
\pgfpathlineto{\pgfqpoint{0.589493in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{0.611114in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{0.633704in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{0.657035in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{0.680876in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{0.704987in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{0.753059in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{0.776539in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{0.799333in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{0.813088in}}%
\pgfpathlineto{\pgfqpoint{0.841966in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{0.861378in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{0.879257in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{0.895424in}{0.874038in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.921999in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{0.932140in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{0.940041in}{0.959075in}}%
\pgfpathlineto{\pgfqpoint{0.945623in}{0.982580in}}%
\pgfpathlineto{\pgfqpoint{0.948831in}{1.006524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.143015in}{0.422392in}}%
\pgfpathlineto{\pgfqpoint{1.141808in}{0.446521in}}%
\pgfpathlineto{\pgfqpoint{1.138198in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{0.516509in}}%
\pgfpathlineto{\pgfqpoint{1.113429in}{0.538262in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{1.086181in}{0.578090in}}%
\pgfpathlineto{\pgfqpoint{1.069714in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{1.051564in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{0.625764in}}%
\pgfpathlineto{\pgfqpoint{1.010957in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{0.988906in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{0.965980in}{0.655270in}}%
\pgfpathlineto{\pgfqpoint{0.942408in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{0.894273in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{0.870190in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{0.846418in}{0.657757in}}%
\pgfpathlineto{\pgfqpoint{0.823195in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{0.800753in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.631017in}}%
\pgfpathlineto{\pgfqpoint{0.759098in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{0.740301in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{0.723113in}{0.585642in}}%
\pgfpathlineto{\pgfqpoint{0.707705in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{0.682829in}{0.525684in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{0.503354in}}%
\pgfpathlineto{\pgfqpoint{0.666663in}{0.480215in}}%
\pgfpathlineto{\pgfqpoint{0.662063in}{0.456499in}}%
\pgfpathlineto{\pgfqpoint{0.659853in}{0.432442in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.408284in}}%
\pgfpathlineto{\pgfqpoint{0.662670in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.360632in}}%
\pgfpathlineto{\pgfqpoint{0.675002in}{0.337613in}}%
\pgfpathlineto{\pgfqpoint{0.684596in}{0.315441in}}%
\pgfpathlineto{\pgfqpoint{0.696356in}{0.294339in}}%
\pgfpathlineto{\pgfqpoint{0.710165in}{0.274515in}}%
\pgfpathlineto{\pgfqpoint{0.725883in}{0.256169in}}%
\pgfpathlineto{\pgfqpoint{0.743354in}{0.239484in}}%
\pgfpathlineto{\pgfqpoint{0.762403in}{0.224627in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.211745in}}%
\pgfpathlineto{\pgfqpoint{0.804463in}{0.200968in}}%
\pgfpathlineto{\pgfqpoint{0.827052in}{0.192404in}}%
\pgfpathlineto{\pgfqpoint{0.850384in}{0.186137in}}%
\pgfpathlineto{\pgfqpoint{0.874224in}{0.182232in}}%
\pgfpathlineto{\pgfqpoint{0.898336in}{0.180725in}}%
\pgfpathlineto{\pgfqpoint{0.922477in}{0.181634in}}%
\pgfpathlineto{\pgfqpoint{0.946407in}{0.184948in}}%
\pgfpathlineto{\pgfqpoint{0.969887in}{0.190634in}}%
\pgfpathlineto{\pgfqpoint{0.992682in}{0.198636in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{0.208874in}}%
\pgfpathlineto{\pgfqpoint{1.035314in}{0.221245in}}%
\pgfpathlineto{\pgfqpoint{1.054726in}{0.235626in}}%
\pgfpathlineto{\pgfqpoint{1.072605in}{0.251873in}}%
\pgfpathlineto{\pgfqpoint{1.088773in}{0.269824in}}%
\pgfpathlineto{\pgfqpoint{1.103068in}{0.289300in}}%
\pgfpathlineto{\pgfqpoint{1.115347in}{0.310105in}}%
\pgfpathlineto{\pgfqpoint{1.125488in}{0.332032in}}%
\pgfpathlineto{\pgfqpoint{1.133389in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{1.138972in}{0.378366in}}%
\pgfpathlineto{\pgfqpoint{1.142180in}{0.402311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.061686in}}{\pgfqpoint{1.400000in}{1.276629in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336364in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{1.335156in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{1.331546in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{1.325569in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{1.317285in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.142476in}}%
\pgfpathlineto{\pgfqpoint{1.294150in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{1.279529in}{1.182304in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.199980in}}%
\pgfpathlineto{\pgfqpoint{1.244912in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{1.204306in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.159329in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{1.111774in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{1.087621in}{1.268188in}}%
\pgfpathlineto{\pgfqpoint{1.063538in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{1.039767in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{1.016544in}{1.255313in}}%
\pgfpathlineto{\pgfqpoint{0.994102in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{0.972664in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{0.952446in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{0.916461in}{1.189855in}}%
\pgfpathlineto{\pgfqpoint{0.901053in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{0.887581in}{1.151195in}}%
\pgfpathlineto{\pgfqpoint{0.876177in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.866957in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{0.860012in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{0.855411in}{1.060712in}}%
\pgfpathlineto{\pgfqpoint{0.853202in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{0.853405in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{0.856019in}{0.988481in}}%
\pgfpathlineto{\pgfqpoint{0.861017in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{0.868350in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{0.877945in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{0.889705in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{0.903513in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{0.919231in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{0.936702in}{0.843698in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.828840in}}%
\pgfpathlineto{\pgfqpoint{0.976189in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{0.997811in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{1.043732in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{1.067573in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{1.115825in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{1.139756in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{1.163235in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{1.186030in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.813088in}}%
\pgfpathlineto{\pgfqpoint{1.228662in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{1.265953in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{1.282121in}{0.874038in}}%
\pgfpathlineto{\pgfqpoint{1.296416in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{1.318836in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{1.326737in}{0.959075in}}%
\pgfpathlineto{\pgfqpoint{1.332320in}{0.982580in}}%
\pgfpathlineto{\pgfqpoint{1.335528in}{1.006524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237952in}{0.743670in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=0.083333in]{figures/5_circle-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.247061in}{1.187349in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.146667in,height=0.186667in]{figures/5_circle-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306087in}{0.700356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=0.111667in]{figures/5_circle-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493887in}{0.029707in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=0.183333in]{figures/5_circle-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405180in}{0.591931in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.181667in,height=0.120000in]{figures/5_circle-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612845in}{1.182698in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.160000in,height=0.185000in]{figures/5_circle-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646088in}{0.752064in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.173333in,height=0.095000in]{figures/5_circle-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917293in}{0.072739in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=0.171667in]{figures/5_circle-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755346in}{0.581816in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.181667in,height=0.120000in]{figures/5_circle-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038530in}{1.167168in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.175000in,height=0.178333in]{figures/5_circle-img9.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lemniscate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.070685in}}{\pgfqpoint{3.400000in}{0.858630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934437in}{0.109714in}}%
\pgfpathlineto{\pgfqpoint{1.961275in}{0.110413in}}%
\pgfpathlineto{\pgfqpoint{1.987301in}{0.112458in}}%
\pgfpathlineto{\pgfqpoint{2.012523in}{0.115776in}}%
\pgfpathlineto{\pgfqpoint{2.036943in}{0.120300in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{0.125967in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{0.132720in}}%
\pgfpathlineto{\pgfqpoint{2.105357in}{0.140506in}}%
\pgfpathlineto{\pgfqpoint{2.126524in}{0.149272in}}%
\pgfpathlineto{\pgfqpoint{2.146858in}{0.158969in}}%
\pgfpathlineto{\pgfqpoint{2.166348in}{0.169549in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{0.180967in}}%
\pgfpathlineto{\pgfqpoint{2.202749in}{0.193176in}}%
\pgfpathlineto{\pgfqpoint{2.219637in}{0.206133in}}%
\pgfpathlineto{\pgfqpoint{2.235634in}{0.219795in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{0.234118in}}%
\pgfpathlineto{\pgfqpoint{2.264909in}{0.249059in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.264578in}}%
\pgfpathlineto{\pgfqpoint{2.290484in}{0.280633in}}%
\pgfpathlineto{\pgfqpoint{2.301858in}{0.297180in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{0.314180in}}%
\pgfpathlineto{\pgfqpoint{2.321730in}{0.331592in}}%
\pgfpathlineto{\pgfqpoint{2.330212in}{0.349372in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{0.367482in}}%
\pgfpathlineto{\pgfqpoint{2.344229in}{0.385879in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{2.354277in}{0.423372in}}%
\pgfpathlineto{\pgfqpoint{2.357801in}{0.442385in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{0.461522in}}%
\pgfpathlineto{\pgfqpoint{2.361833in}{0.480740in}}%
\pgfpathlineto{\pgfqpoint{2.362338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.361833in}{0.519260in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.357801in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{2.354277in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{2.344229in}{0.614121in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{2.330212in}{0.650628in}}%
\pgfpathlineto{\pgfqpoint{2.321730in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{0.685820in}}%
\pgfpathlineto{\pgfqpoint{2.301858in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{2.290484in}{0.719367in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.735422in}}%
\pgfpathlineto{\pgfqpoint{2.264909in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{2.235634in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{2.219637in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{2.202749in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{0.819033in}}%
\pgfpathlineto{\pgfqpoint{2.166348in}{0.830451in}}%
\pgfpathlineto{\pgfqpoint{2.146858in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{2.126524in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{2.105357in}{0.859494in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{2.036943in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{2.012523in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{1.987301in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{1.961275in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{0.890286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.070685in}}{\pgfqpoint{3.400000in}{0.858630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582446in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{0.555608in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{0.529582in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{0.504360in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{0.479940in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{0.456325in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{0.433518in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{0.411526in}{0.859494in}}%
\pgfpathlineto{\pgfqpoint{0.390359in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{0.370025in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{0.350535in}{0.830451in}}%
\pgfpathlineto{\pgfqpoint{0.331901in}{0.819033in}}%
\pgfpathlineto{\pgfqpoint{0.314134in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{0.297246in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{0.281249in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{0.266155in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{0.251974in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.238719in}{0.735422in}}%
\pgfpathlineto{\pgfqpoint{0.226399in}{0.719367in}}%
\pgfpathlineto{\pgfqpoint{0.215025in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{0.204607in}{0.685820in}}%
\pgfpathlineto{\pgfqpoint{0.195153in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.186671in}{0.650628in}}%
\pgfpathlineto{\pgfqpoint{0.179169in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{0.172654in}{0.614121in}}%
\pgfpathlineto{\pgfqpoint{0.167132in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{0.162606in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{0.159082in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{0.156562in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.155050in}{0.519260in}}%
\pgfpathlineto{\pgfqpoint{0.154545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.155050in}{0.480740in}}%
\pgfpathlineto{\pgfqpoint{0.156562in}{0.461522in}}%
\pgfpathlineto{\pgfqpoint{0.159082in}{0.442385in}}%
\pgfpathlineto{\pgfqpoint{0.162606in}{0.423372in}}%
\pgfpathlineto{\pgfqpoint{0.167132in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{0.172654in}{0.385879in}}%
\pgfpathlineto{\pgfqpoint{0.179169in}{0.367482in}}%
\pgfpathlineto{\pgfqpoint{0.186671in}{0.349372in}}%
\pgfpathlineto{\pgfqpoint{0.195153in}{0.331592in}}%
\pgfpathlineto{\pgfqpoint{0.204607in}{0.314180in}}%
\pgfpathlineto{\pgfqpoint{0.215025in}{0.297180in}}%
\pgfpathlineto{\pgfqpoint{0.226399in}{0.280633in}}%
\pgfpathlineto{\pgfqpoint{0.238719in}{0.264578in}}%
\pgfpathlineto{\pgfqpoint{0.251974in}{0.249059in}}%
\pgfpathlineto{\pgfqpoint{0.266155in}{0.234118in}}%
\pgfpathlineto{\pgfqpoint{0.281249in}{0.219795in}}%
\pgfpathlineto{\pgfqpoint{0.297246in}{0.206133in}}%
\pgfpathlineto{\pgfqpoint{0.314134in}{0.193176in}}%
\pgfpathlineto{\pgfqpoint{0.331901in}{0.180967in}}%
\pgfpathlineto{\pgfqpoint{0.350535in}{0.169549in}}%
\pgfpathlineto{\pgfqpoint{0.370025in}{0.158969in}}%
\pgfpathlineto{\pgfqpoint{0.390359in}{0.149272in}}%
\pgfpathlineto{\pgfqpoint{0.411526in}{0.140506in}}%
\pgfpathlineto{\pgfqpoint{0.433518in}{0.132720in}}%
\pgfpathlineto{\pgfqpoint{0.456325in}{0.125967in}}%
\pgfpathlineto{\pgfqpoint{0.479940in}{0.120300in}}%
\pgfpathlineto{\pgfqpoint{0.504360in}{0.115776in}}%
\pgfpathlineto{\pgfqpoint{0.529582in}{0.112458in}}%
\pgfpathlineto{\pgfqpoint{0.555608in}{0.110413in}}%
\pgfpathlineto{\pgfqpoint{0.582446in}{0.109714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.070685in}}{\pgfqpoint{3.400000in}{0.858630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934437in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{1.906775in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{1.878267in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{1.818573in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{1.787275in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.754893in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{1.686298in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{1.610826in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{1.569245in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{1.471671in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.110097in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{0.993214in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{0.947638in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{0.867267in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{0.830585in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{0.761990in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{0.698310in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{0.668001in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{0.638616in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{0.610108in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.582446in}{0.890286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.070685in}}{\pgfqpoint{3.400000in}{0.858630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582446in}{0.109714in}}%
\pgfpathlineto{\pgfqpoint{0.610108in}{0.110442in}}%
\pgfpathlineto{\pgfqpoint{0.638616in}{0.112690in}}%
\pgfpathlineto{\pgfqpoint{0.668001in}{0.116563in}}%
\pgfpathlineto{\pgfqpoint{0.698310in}{0.122186in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{0.129707in}}%
\pgfpathlineto{\pgfqpoint{0.761990in}{0.139307in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.151213in}}%
\pgfpathlineto{\pgfqpoint{0.830585in}{0.165722in}}%
\pgfpathlineto{\pgfqpoint{0.867267in}{0.183233in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{0.204314in}}%
\pgfpathlineto{\pgfqpoint{0.947638in}{0.229823in}}%
\pgfpathlineto{\pgfqpoint{0.993214in}{0.261188in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{0.301160in}}%
\pgfpathlineto{\pgfqpoint{1.110097in}{0.356745in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{0.356745in}}%
\pgfpathlineto{\pgfqpoint{1.471671in}{0.301160in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{0.261188in}}%
\pgfpathlineto{\pgfqpoint{1.569245in}{0.229823in}}%
\pgfpathlineto{\pgfqpoint{1.610826in}{0.204314in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{0.183233in}}%
\pgfpathlineto{\pgfqpoint{1.686298in}{0.165722in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.151213in}}%
\pgfpathlineto{\pgfqpoint{1.754893in}{0.139307in}}%
\pgfpathlineto{\pgfqpoint{1.787275in}{0.129707in}}%
\pgfpathlineto{\pgfqpoint{1.818573in}{0.122186in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.116563in}}%
\pgfpathlineto{\pgfqpoint{1.878267in}{0.112690in}}%
\pgfpathlineto{\pgfqpoint{1.906775in}{0.110442in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{0.109714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.070685in}}{\pgfqpoint{3.400000in}{0.858630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245455in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205853in}{0.629570in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.213333in,height=0.113333in]{figures/lemniscate-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834784in}{0.774835in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=0.226667in]{figures/lemniscate-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370977in}{0.583736in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.201667in,height=0.231667in]{figures/lemniscate-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218700in}{0.198035in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.188333in,height=0.233333in]{figures/lemniscate-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834784in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=0.226667in]{figures/lemniscate-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355873in}{0.214702in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.231667in,height=0.173333in]{figures/lemniscate-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.098183in}{0.629570in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.213333in,height=0.113333in]{figures/lemniscate-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482793in}{0.774835in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=0.226667in]{figures/lemniscate-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944517in}{0.583736in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.201667in,height=0.231667in]{figures/lemniscate-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.111030in}{0.198035in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.188333in,height=0.233333in]{figures/lemniscate-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482793in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=0.226667in]{figures/lemniscate-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929413in}{0.214702in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.231667in,height=0.173333in]{figures/lemniscate-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467547in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{3.322222in}{0.530549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344444in}{0.530549in}}{\pgfqpoint{3.344444in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{3.344444in}{0.851537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344444in}{0.873759in}}{\pgfqpoint{3.322222in}{0.873759in}}%
\pgfpathlineto{\pgfqpoint{2.467547in}{0.873759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.445325in}{0.873759in}}{\pgfqpoint{2.445325in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{2.445325in}{0.552771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.445325in}{0.530549in}}{\pgfqpoint{2.467547in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{2.467547in}{0.530549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489769in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{2.711991in}{0.790426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800880in,y=0.751537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sustained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489769in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{2.711991in}{0.635488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800880in,y=0.596599in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inertia}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lemniscate.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1.05)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.388908729652601, ymax=0.388908729652601,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.612372435695795 -0.353553390593274
0.636684258812273 -0.35291984757714
0.660261163011573 -0.351067087733031
0.68310934523874 -0.348061596186614
0.705230645791086 -0.34396396840766
0.726623534181585 -0.338830118584523
0.747283873345676 -0.332712216481966
0.76720552073996 -0.325659422411089
0.786380807462231 -0.317718469708168
0.804800924797934 -0.308934130393169
0.822456239550909 -0.299349590183044
0.839336553894371 -0.289006752349221
0.855431321487126 -0.277946485125711
0.870729828725018 -0.266208823902482
0.885221347898638 -0.253833136885127
0.898895267476818 -0.240858261000571
0.911741203575417 -0.227322613397297
0.923749095794414 -0.213264282799931
0.934909289937272 -0.198721104142428
0.945212609611222 -0.183730719257099
0.95465041830646 -0.168330625892051
0.96321467323817 -0.152558216933209
0.970897971986895 -0.136450811393897
0.977693592774715 -0.120045678486427
0.983595529055289 -0.103380055892095
0.988598518966411 -0.0864911631880791
0.992698070087459 -0.0694162112636914
0.995890479855887 -0.0521924084583693
0.998172851922604 -0.0348569640749097
0.999543108662405 -0.0174470898602547
1 0
0.999543108662405 0.0174470898602547
0.998172851922604 0.0348569640749097
0.995890479855887 0.0521924084583693
0.992698070087459 0.0694162112636914
0.988598518966411 0.0864911631880791
0.983595529055289 0.103380055892095
0.977693592774715 0.120045678486427
0.970897971986895 0.136450811393897
0.96321467323817 0.152558216933209
0.95465041830646 0.168330625892051
0.945212609611222 0.183730719257099
0.934909289937272 0.198721104142428
0.923749095794414 0.213264282799931
0.911741203575417 0.227322613397297
0.898895267476818 0.240858261000571
0.885221347898638 0.253833136885127
0.870729828725018 0.266208823902482
0.855431321487126 0.277946485125711
0.839336553894371 0.289006752349221
0.822456239550909 0.299349590183044
0.804800924797934 0.308934130393169
0.786380807462231 0.317718469708168
0.76720552073996 0.325659422411089
0.747283873345676 0.332712216481966
0.726623534181585 0.338830118584523
0.705230645791086 0.34396396840766
0.68310934523874 0.348061596186614
0.660261163011573 0.351067087733031
0.636684258812273 0.35291984757714
0.612372435695795 0.353553390593274
};
\addlegendentry{Sustained}
\addplot [semithick, blue, forget plot]
table {%
-0.612372435695795 0.353553390593274
-0.636684258812273 0.35291984757714
-0.660261163011573 0.351067087733031
-0.68310934523874 0.348061596186614
-0.705230645791086 0.34396396840766
-0.726623534181585 0.338830118584524
-0.747283873345675 0.332712216481966
-0.76720552073996 0.325659422411089
-0.786380807462231 0.317718469708169
-0.804800924797934 0.308934130393169
-0.822456239550909 0.299349590183044
-0.839336553894371 0.289006752349221
-0.855431321487126 0.277946485125711
-0.870729828725018 0.266208823902482
-0.885221347898638 0.253833136885127
-0.898895267476817 0.240858261000572
-0.911741203575417 0.227322613397297
-0.923749095794414 0.213264282799931
-0.934909289937273 0.198721104142428
-0.945212609611222 0.183730719257099
-0.95465041830646 0.168330625892051
-0.963214673238169 0.152558216933209
-0.970897971986895 0.136450811393897
-0.977693592774715 0.120045678486427
-0.983595529055288 0.103380055892095
-0.988598518966411 0.0864911631880791
-0.992698070087458 0.0694162112636917
-0.995890479855887 0.0521924084583693
-0.998172851922604 0.0348569640749099
-0.999543108662405 0.0174470898602546
-1 1.22464679914735e-16
-0.999543108662405 -0.0174470898602548
-0.998172851922604 -0.0348569640749096
-0.995890479855887 -0.052192408458369
-0.992698070087459 -0.0694162112636914
-0.988598518966411 -0.0864911631880789
-0.983595529055288 -0.103380055892095
-0.977693592774715 -0.120045678486426
-0.970897971986895 -0.136450811393897
-0.96321467323817 -0.152558216933208
-0.95465041830646 -0.168330625892051
-0.945212609611222 -0.183730719257099
-0.934909289937272 -0.198721104142429
-0.923749095794414 -0.213264282799931
-0.911741203575417 -0.227322613397296
-0.898895267476817 -0.240858261000571
-0.885221347898639 -0.253833136885127
-0.870729828725018 -0.266208823902482
-0.855431321487126 -0.277946485125711
-0.839336553894371 -0.289006752349221
-0.822456239550909 -0.299349590183044
-0.804800924797934 -0.308934130393169
-0.786380807462231 -0.317718469708168
-0.76720552073996 -0.325659422411089
-0.747283873345676 -0.332712216481966
-0.726623534181585 -0.338830118584523
-0.705230645791086 -0.343963968407661
-0.68310934523874 -0.348061596186614
-0.660261163011573 -0.351067087733031
-0.636684258812273 -0.35291984757714
-0.612372435695794 -0.353553390593274
};
\addplot [semithick, red]
table {%
0.612372435695795 0.353553390593274
0.587313847551085 0.352893762003003
0.561489273773884 0.350857438607126
0.534869769147767 0.347348489456359
0.507413388297247 0.342254651966367
0.479060498145161 0.33544177205974
0.449726859986967 0.326745689766844
0.419293040568757 0.315959968900502
0.387587473462575 0.302816522030363
0.354357843144793 0.286953323416074
0.31921925636933 0.26785676028419
0.281551285728645 0.244748798699018
0.240265127412147 0.216335692425633
0.193161123642078 0.18012566185154
0.13438279572287 0.129771957356767
5.53318804837535e-09 5.53318804837535e-09
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0 0
-0.13438279572287 0.129771957356768
-0.193161123642078 0.18012566185154
-0.240265127412147 0.216335692425633
-0.281551285728645 0.244748798699018
-0.31921925636933 0.26785676028419
-0.354357843144793 0.286953323416074
-0.387587473462575 0.302816522030363
-0.419293040568757 0.315959968900502
-0.449726859986967 0.326745689766844
-0.479060498145161 0.335441772059741
-0.507413388297247 0.342254651966367
-0.534869769147767 0.347348489456359
-0.561489273773884 0.350857438607126
-0.587313847551084 0.352893762003003
-0.612372435695795 0.353553390593274
};
\addlegendentry{Inertia}
\addplot [semithick, red, forget plot]
table {%
-0.612372435695795 -0.353553390593274
-0.587313847551084 -0.352893762003003
-0.561489273773884 -0.350857438607126
-0.534869769147767 -0.347348489456359
-0.507413388297247 -0.342254651966367
-0.479060498145161 -0.335441772059741
-0.449726859986967 -0.326745689766844
-0.419293040568757 -0.315959968900502
-0.387587473462575 -0.302816522030363
-0.354357843144793 -0.286953323416074
-0.31921925636933 -0.26785676028419
-0.281551285728645 -0.244748798699018
-0.240265127412147 -0.216335692425633
-0.193161123642078 -0.18012566185154
-0.13438279572287 -0.129771957356768
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
-0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
0 -0
5.53318804837535e-09 -5.53318804837535e-09
0.13438279572287 -0.129771957356767
0.193161123642078 -0.18012566185154
0.240265127412147 -0.216335692425633
0.281551285728645 -0.244748798699018
0.31921925636933 -0.26785676028419
0.354357843144793 -0.286953323416074
0.387587473462575 -0.302816522030363
0.419293040568757 -0.315959968900502
0.449726859986967 -0.326745689766844
0.479060498145161 -0.33544177205974
0.507413388297247 -0.342254651966367
0.534869769147767 -0.347348489456359
0.561489273773884 -0.350857438607126
0.587313847551085 -0.352893762003003
0.612372435695795 -0.353553390593274
};
\end{axis}

\end{tikzpicture}

